Pictures of Processes: Automated Graph Rewriting for Monoidal Categories and Applications to Quantum Computing

This work is about diagrammatic languages, how they can be represented, and what they in turn can be used to represent. More specifically, it focuses on representations and applications of string diagrams. String diagrams are used to represent a collection of processes, depicted as "boxes" with multiple (typed) inputs and outputs, depicted as "wires". If we allow plugging input and output wires together, we can intuitively represent complex compositions of processes, formalised as morphisms in a monoidal category. [...] The first major contribution of this dissertation is the introduction of a discretised version of a string diagram called a string graph. String graphs form a partial adhesive category, so they can be manipulated using double-pushout graph rewriting. Furthermore, we show how string graphs modulo a rewrite system can be used to construct free symmetric traced and compact closed categories on a monoidal signature. The second contribution is in the application of graphical languages to quantum information theory. We use a mixture of diagrammatic and algebraic techniques to prove a new classification result for strongly complementary observables. [...] We also introduce a graphical language for multipartite entanglement and illustrate a simple graphical axiom that distinguishes the two maximally-entangled tripartite qubit states: GHZ and W. [...] The third contribution is a description of two software tools developed in part by the author to implement much of the theoretical content described here. The first tool is Quantomatic, a desktop application for building string graphs and graphical theories, as well as performing automated graph rewriting visually. The second is QuantoCoSy, which performs fully automated, model-driven theory creation using a procedure called conjecture synthesis.

==> ZX_phases.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none, anchor=east] (2) at (-3, 0) {$Z_\alpha :=$};
		\node [style=white dot] (3) at (-2, 0) {$\alpha$};
		\node [style=none, anchor=east] (4) at (1.75, 0) {$X_\alpha :=$};
		\node [style=gray dot] (5) at (2.75, 0) {$\alpha$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge] (5) to (7.center);
		\draw [style=diredge] (1.center) to (5);
		\draw [style=diredge] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> acfa_nf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.5) {};
		\node [style=none] (1) at (7.5, 1.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.25, 0.75) {...};
		\node [style=dot] (6) at (6.5, 0.75) {};
		\node [style=none] (7) at (7, 0.75) {...};
		\node [style=dot] (8) at (7.5, 0.75) {};
		\node [style=none] (9) at (6.25, 0.5) {};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=none] (12) at (7.75, 0.5) {};
		\node [style=none, anchor=east] (13) at (-6.5, 0) {(i.)};
		\node [style=square box] (14) at (-5.5, 0) {$k$};
		\node [style=none, anchor=east] (15) at (-1.25, 0) {(ii.)};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=none, anchor=east] (17) at (4, 0) {(iii.)};
		\node [style=square box] (18) at (5, 0) {$k$};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (6.75, -0.5) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (7.75, -0.5) {};
		\node [style=none] (23) at (0.25, -0.75) {...};
		\node [style=dot] (24) at (6.5, -0.75) {};
		\node [style=none] (25) at (7, -0.75) {...};
		\node [style=dot] (26) at (7.5, -0.75) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150, looseness=0.75] (6) to (9.center);
		\draw [style=diredge] (0.center) to (6);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (20.center) to (19.center);
		\draw [in=-30, out=-255, looseness=0.75] (12.center) to (8);
		\draw [in=-30, out=-255, looseness=0.75] (10.center) to (6);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (11.center) to (12.center);
		\draw [in=255, out=30, looseness=0.75] (24) to (20.center);
		\draw [style=diredge, bend right=15] (16) to (28.center);
		\draw [style=diredge] (26) to (31.center);
		\draw [style=diredge, bend right=15] (2.center) to (16);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (22.center) to (21.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (9.center) to (10.center);
		\draw [style=diredge, bend right=15] (3.center) to (16);
		\draw [style=diredge] (1.center) to (8);
		\draw [in=150, out=-75, looseness=0.75] (21.center) to (26);
		\draw [in=75, out=-150, looseness=0.75] (8) to (11.center);
		\draw [style=diredge, bend left=15] (16) to (29.center);
		\draw [in=255, out=30, looseness=0.75] (26) to (22.center);
		\draw [style=diredge, bend left=15] (4.center) to (16);
		\draw [style=diredge, bend right=15] (16) to (27.center);
		\draw [style=diredge] (24) to (30.center);
		\draw [in=150, out=-75, looseness=0.75] (19.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> acfa_nf_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {...};
		\node [style=none] (1) at (0, 3) {...};
		\node [style=none] (2) at (3.75, 3) {...};
		\node [style=none] (3) at (-5, 2.75) {};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (3.75, 2.75) {};
		\node [style=dot] (6) at (-5, 2) {};
		\node [style=dot] (7) at (0, 2) {};
		\node [style=dot] (8) at (3.75, 2) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=dot] (15) at (-5, 1) {};
		\node [style=dot] (16) at (-1, 1) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-5, 0) {...};
		\node [style=none] (20) at (-3.75, 0) {$=$};
		\node [style=square box] (21) at (-2.25, 0) {$k$};
		\node [style=none] (22) at (-1, 0) {...};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=square box] (24) at (2.5, 0) {$k'$};
		\node [style=none] (25) at (-5, -0.25) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=dot] (27) at (-5, -1) {};
		\node [style=dot] (28) at (-1, -1) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none] (30) at (-0.75, -1.25) {};
		\node [style=none] (31) at (-0.25, -1.75) {};
		\node [style=none] (32) at (0.25, -1.75) {};
		\node [style=none] (33) at (3.5, -1.75) {};
		\node [style=none] (34) at (4, -1.75) {};
		\node [style=dot] (35) at (-5, -2) {};
		\node [style=dot] (36) at (0, -2) {};
		\node [style=dot] (37) at (3.75, -2) {};
		\node [style=none] (38) at (-5, -2.75) {};
		\node [style=none] (39) at (0, -2.75) {};
		\node [style=none] (40) at (3.75, -2.75) {};
		\node [style=none] (41) at (-5, -3) {...};
		\node [style=none] (42) at (0, -3) {...};
		\node [style=none] (43) at (3.75, -3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (35) to (38.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (32.center) to (31.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (9.center) to (10.center);
		\draw [in=75, out=-150, looseness=0.75] (7) to (9.center);
		\draw [in=150, out=-75, looseness=0.75] (31.center) to (36);
		\draw [style=diredge, bend right=300, looseness=1.25] (6) to (15);
		\draw [style=diredge] (25.center) to (27);
		\draw [in=75, out=-150, looseness=0.75] (28) to (29.center);
		\draw [style=diredge] (36) to (39.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (14.center) to (13.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (29.center) to (30.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (11.center) to (12.center);
		\draw [style=diredge] (26.center) to (28);
		\draw [in=150, out=-75, looseness=0.75] (33.center) to (37);
		\draw [in=255, out=30, looseness=0.75] (36) to (32.center);
		\draw [in=255, out=30, looseness=0.75] (16) to (14.center);
		\draw [in=-30, out=-255, looseness=0.75] (12.center) to (8);
		\draw [in=150, out=-75, looseness=0.75] (13.center) to (16);
		\draw [in=-30, out=-255, looseness=0.75] (10.center) to (7);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (34.center) to (33.center);
		\draw [style=diredge] (15) to (17.center);
		\draw [style=diredge] (16) to (18.center);
		\draw [style=diredge] (3.center) to (6);
		\draw [style=diredge] (37) to (40.center);
		\draw [style=diredge] (5.center) to (8);
		\draw [in=-30, out=-255, looseness=0.75] (30.center) to (28);
		\draw [style=diredge, bend right=60, looseness=1.25] (6) to (15);
		\draw [style=diredge] (4.center) to (7);
		\draw [in=75, out=-150, looseness=0.75] (8) to (11.center);
		\draw [style=diredge, bend right=300, looseness=1.25] (27) to (35);
		\draw [in=255, out=30, looseness=0.75] (37) to (34.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (27) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> acfa_nf_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.75) {...};
		\node [style=none] (1) at (-1.75, 1.5) {...};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=dot] (4) at (2, 0.75) {};
		\node [style=dot] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=square box] (9) at (0.75, 0) {$k$};
		\node [style=dot] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=dot] (13) at (2, -0.75) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=none] (15) at (-1.75, -1.5) {...};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-75, looseness=0.75] (11.center) to (13);
		\draw [style=diredge] (10) to (14.center);
		\draw [style=diredge] (2.center) to (4);
		\draw [style=diredge] (3.center) to (5);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (12.center) to (11.center);
		\draw [style=diredge, bend right=300, looseness=1.25] (5) to (10);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (6.center) to (7.center);
		\draw [in=-30, out=-255, looseness=0.75] (7.center) to (4);
		\draw [in=75, out=-150, looseness=0.75] (4) to (6.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (5) to (10);
		\draw [in=255, out=30, looseness=0.75] (13) to (12.center);
		\draw [style=diredge] (13) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> anchored_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-0.5, 3) {\footnotesize\color{blue} $\leq$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0.5, 3) {\footnotesize\color{blue} $\leq$};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=square box] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=square box] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=square box] (12) at (-1.75, -1) {};
		\node [style=square box] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (-1, -3.25) {};
		\node [style=none] (15) at (-0.5, -3.25) {\footnotesize\color{blue} $\leq$};
		\node [style=none] (16) at (0, -3.25) {};
		\node [style=none] (17) at (0.5, -3.25) {\footnotesize\color{blue} $\leq$};
		\node [style=none] (18) at (1, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90] (10.center) to (7.center);
		\draw [in=90, out=180] (7.center) to (9.center);
		\draw [halfedge, style=diredge] (13) to (14.center);
		\draw [style=diredge, in=-90, out=-105, looseness=2.50] (6) to (5.center);
		\draw [halfedge, style=diredge, in=90, out=-60, looseness=0.75] (6) to (16.center);
		\draw [style=diredge, in=75, out=-75] (8) to (13);
		\draw [freeedge, style=diredge, in=90, out=-90, looseness=0.50] (4.center) to (18.center);
		\draw [in=-90, out=0] (11.center) to (10.center);
		\draw [other halfedge, style=diredge, in=72, out=-90] (2.center) to (6);
		\draw [in=180, out=-90] (9.center) to (11.center);
		\draw [style=diredge, other halfedge, in=120, out=-90, looseness=1.25] (0.center) to (8);
		\draw [style=diredge, in=60, out=-75, looseness=1.25] (6) to (8);
		\draw [in=105, out=90, looseness=2.50] (5.center) to (6);
		\draw [style=diredge, in=90, out=-105, looseness=1.25] (8) to (12);
		\draw [style=diredge, in=90, out=-90] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> anti_unit.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (5.75, 0.75) {};
		\node [style=none] (4) at (6.5, 0.75) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=dot] (8) at (-6.75, 0.25) {};
		\node [style=none, anchor=east, yshift=0.5mm] (9) at (-7.5, 0) {$\widetilde\eta :=$};
		\node [style=none] (10) at (-5.5, 0) {$=$};
		\node [style=dot] (11) at (-4.25, 0) {};
		\node [style=none, anchor=east, yshift=0.5 mm] (12) at (2, 0) {$\widetilde\epsilon :=$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=dot] (14) at (5.25, 0) {};
		\node [style=dot] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (-6.75, -0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (-3.75, -0.75) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (6.5, -0.75) {};
		\node [style=none] (23) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (21.center);
		\draw [in=255, out=30, looseness=0.75] (8) to (6.center);
		\draw [in=-90, out=-90] (21.center) to (22.center);
		\draw [style=diredge, bend right=15] (0.center) to (14);
		\draw [in=90, out=90] (2.center) to (1.center);
		\draw [in=150, out=-75, looseness=0.75] (5.center) to (8);
		\draw [style=diredge, bend right=15] (11) to (23.center);
		\draw [in=75, out=-150, looseness=0.75] (15) to (17.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (17.center) to (18.center);
		\draw [style=diredge] (7.center) to (15);
		\draw [style=diredge] (20.center) to (2.center);
		\draw [in=270, out=-90, looseness=1.50] (19.center) to (20.center);
		\draw [style=diredge, in=90, out=-56] (11) to (19.center);
		\draw [style=diredge] (8) to (16.center);
		\draw [style=diredge, in=56, out=-90] (3.center) to (14);
		\draw [in=90, out=-270, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge] (1.center) to (11);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (6.center) to (5.center);
		\draw [in=-30, out=-255, looseness=0.75] (18.center) to (15);
		\draw [style=diredge] (22.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> antipode_hopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=white dot] (2) at (-1.5, 1) {};
		\node [style=white dot] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=white dot] (6) at (-0.75, 0) {\footnotesize $S$};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=gray dot] (10) at (1.5, -0.75) {};
		\node [style=gray dot] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (11) to (12.center);
		\draw [style=diredge, in=15, out=255] (6) to (11);
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge] (10) to (13.center);
		\draw [style=diredge, in=105, out=-15] (2) to (6);
		\draw [in=135, out=45] (4.center) to (5.center);
		\draw [style=diredge, in=45, out=-45] (5.center) to (9.center);
		\draw [in=-135, out=135] (8.center) to (4.center);
		\draw [style=diredge, in=165, out=195] (2) to (11);
		\draw [in=-45, out=-135] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> antispecial.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=dot] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=dot] (14) at (1, -0.75) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=-45] (9.center) to (10.center);
		\draw [in=255, out=30, looseness=0.75] (14) to (13.center);
		\draw [style=diredge] (14) to (16.center);
		\draw [style=diredge, bend right=300, looseness=1.25] (3) to (11);
		\draw [in=135, out=225] (6.center) to (9.center);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge, in=-45, out=45] (10.center) to (7.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (4.center) to (5.center);
		\draw [in=150, out=-75, looseness=0.75] (12.center) to (14);
		\draw [style=diredge] (11) to (15.center);
		\draw [style=diredge] (1.center) to (2);
		\draw [in=-30, out=-255, looseness=0.75] (5.center) to (2);
		\draw [in=45, out=135] (7.center) to (6.center);
		\draw [in=75, out=-150, looseness=0.75] (2) to (4.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (3) to (11);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> antiunit_cp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (-6.75, 0.75) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=dot] (4) at (-6.5, 0.5) {};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (6, 0.5) {};
		\node [style=none] (10) at (7.25, 0.5) {};
		\node [style=none] (11) at (-8.25, 0.25) {};
		\node [style=none] (12) at (-7.75, 0.25) {};
		\node [style=dot] (13) at (-4, 0.25) {};
		\node [style=dot] (14) at (-2.75, 0.25) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=white dot] (17) at (3.5, 0.25) {};
		\node [style=none] (18) at (-5.25, 0) {$=$};
		\node [style=none] (19) at (4.75, 0) {$=$};
		\node [style=none] (20) at (-8.25, -0.25) {};
		\node [style=none] (21) at (-7.75, -0.25) {};
		\node [style=white dot] (22) at (-6.5, -0.25) {};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=dot] (25) at (6, -0.25) {};
		\node [style=dot] (26) at (7.25, -0.25) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=dot] (29) at (3.5, -0.5) {};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=none] (31) at (6.25, -0.5) {};
		\node [style=none] (32) at (7, -0.5) {};
		\node [style=none] (33) at (7.5, -0.5) {};
		\node [style=none] (34) at (3.25, -0.75) {};
		\node [style=none] (35) at (3.75, -0.75) {};
		\node [style=none] (36) at (-7, -1) {};
		\node [style=none] (37) at (-6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=105, out=75, looseness=2.25] (3.center) to (2.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (8.center) to (7.center);
		\draw [in=75, out=-150, looseness=0.75] (29) to (34.center);
		\draw [in=150, out=-75, looseness=0.75] (5.center) to (13);
		\draw [in=45, out=-225] (16.center) to (15.center);
		\draw [in=150, out=-75, looseness=0.75] (2.center) to (4);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (6.center) to (5.center);
		\draw [in=75, out=-150, looseness=0.75] (26) to (32.center);
		\draw [style=diredge] (9.center) to (25);
		\draw [in=255, out=30, looseness=0.75] (13) to (6.center);
		\draw [in=-135, out=-45] (23.center) to (24.center);
		\draw [in=45, out=135] (12.center) to (11.center);
		\draw [in=135, out=225] (11.center) to (20.center);
		\draw [style=diredge, bend left=15] (1.center) to (17);
		\draw [in=150, out=-75, looseness=0.75] (7.center) to (14);
		\draw [style=diredge] (14) to (28.center);
		\draw [style=diredge, in=-45, out=45] (24.center) to (16.center);
		\draw [style=diredge, bend left=15] (22) to (37.center);
		\draw [style=diredge] (13) to (27.center);
		\draw [style=diredge, bend right=15] (0.center) to (17);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (32.center) to (33.center);
		\draw [in=255, out=30, looseness=0.75] (14) to (8.center);
		\draw [in=255, out=30, looseness=0.75] (4) to (3.center);
		\draw [style=diredge, bend right=15] (22) to (36.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (30.center) to (31.center);
		\draw [in=75, out=-150, looseness=0.75] (25) to (30.center);
		\draw [style=diredge, in=-45, out=45] (21.center) to (12.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (34.center) to (35.center);
		\draw [in=-30, out=-255, looseness=0.75] (31.center) to (25);
		\draw [in=-30, out=-255, looseness=0.75] (33.center) to (26);
		\draw [style=diredge] (4) to (22);
		\draw [in=-30, out=-255, looseness=0.75] (35.center) to (29);
		\draw [style=diredge] (10.center) to (26);
		\draw [in=225, out=-45] (20.center) to (21.center);
		\draw [in=-225, out=-135] (15.center) to (23.center);
		\draw [style=diredge] (17) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> antiunit_cp_scalar.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=dot] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=dot] (8) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-45, out=45] (7.center) to (4.center);
		\draw [in=45, out=135] (4.center) to (3.center);
		\draw [in=150, out=-75, looseness=0.75] (0.center) to (2);
		\draw [in=255, out=30, looseness=0.75] (2) to (1.center);
		\draw [in=225, out=-45] (6.center) to (7.center);
		\draw [style=diredge] (2) to (8);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (1.center) to (0.center);
		\draw [in=135, out=225] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang_graph_cp.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-0.5, 2.25) {};
		\node [style=sg black vertex] (1) at (-4.75, 1.5) {};
		\node [style=sg wire vertex] (2) at (-0.5, 1.5) {};
		\node [style=sg black vertex] (3) at (5.25, 1.25) {};
		\node [style=sg wire vertex] (4) at (-4.75, 0.75) {};
		\node [style=white dot] (5) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (6) at (5.25, 0.5) {};
		\node [style=sg wire vertex] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=sg vertex] (12) at (-4.75, -0.25) {};
		\node [style=sg vertex] (13) at (0.5, -0.25) {};
		\node [style=sg black vertex] (14) at (4, -0.25) {};
		\node [style=sg vertex] (15) at (5.25, -0.25) {};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (4.75, -1) {};
		\node [style=none] (21) at (5.75, -1) {};
		\node [style=sg wire vertex] (22) at (-5.5, -1.5) {};
		\node [style=sg wire vertex] (23) at (-4, -1.5) {};
		\node [style=sg wire vertex] (24) at (-1, -1.5) {};
		\node [style=sg wire vertex] (25) at (0.5, -1.5) {};
		\node [style=sg wire vertex] (26) at (4, -1.5) {};
		\node [style=sg wire vertex] (27) at (5.25, -1.5) {};
		\node [style=none] (28) at (-4.5, -2) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (4.75, -2) {};
		\node [style=none] (33) at (5.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (6) to (15);
		\draw (16.center) to (28.center);
		\draw (18.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw [style=sg diredge] (5) to (7);
		\draw (31.center) to (19.center);
		\draw [style=sg diredge] (3) to (6);
		\draw [style=sg diredge] (2) to (5);
		\draw (21.center) to (20.center);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge] (4) to (12);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (12) to (23);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [style=sg diredge] (7) to (13);
		\draw (29.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [style=rewrite edge] (9.center) to (8.center);
		\draw [style=rewrite edge] (10.center) to (11.center);
		\draw [style=sg diredge] (15) to (27);
		\draw [style=sg diredge] (13) to (25);
		\draw [style=sg diredge] (14) to (26);
		\draw [style=sg diredge] (12) to (22);
		\draw [style=sg diredge] (5) to (24);
		\draw (33.center) to (21.center);
		\draw (20.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang_graph_cp_new_rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-2.5, 1.75) {};
		\node [style=sg black vertex] (1) at (3, 1.5) {};
		\node [style=sg wire vertex] (2) at (-2.5, 1) {};
		\node [style=sg wire vertex] (3) at (3, 0.75) {};
		\node [style=sg vertex] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=sg black vertex] (7) at (1.75, 0) {};
		\node [style=sg vertex] (8) at (3, 0) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (3.5, -0.75) {};
		\node [style=sg wire vertex] (13) at (-3.25, -1.25) {};
		\node [style=sg wire vertex] (14) at (-1.75, -1.25) {};
		\node [style=sg wire vertex] (15) at (1.75, -1.25) {};
		\node [style=sg wire vertex] (16) at (3, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=none] (18) at (-1.25, -1.75) {};
		\node [style=none] (19) at (2.5, -1.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (15);
		\draw (20.center) to (12.center);
		\draw (11.center) to (19.center);
		\draw [style=sg diredge] (2) to (4);
		\draw (18.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [style=sg diredge] (0) to (2);
		\draw (12.center) to (11.center);
		\draw [style=rewrite edge] (5.center) to (6.center);
		\draw (17.center) to (18.center);
		\draw [style=sg diredge] (4) to (14);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=sg diredge] (3) to (8);
		\draw (9.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang_graph_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2) {};
		\node [style=none, xshift=-0.5mm] (1) at (-9, 2) {};
		\node [style=none] (2) at (-8.75, 2) {};
		\node [style=none] (3) at (-8, 2) {};
		\node [style=none] (4) at (-7, 2) {};
		\node [style=none] (5) at (-6.25, 2) {};
		\node [style=none, xshift=0.5mm] (6) at (-6, 2) {};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=none, anchor=east, font=\footnotesize, xshift=-0.5 mm] (8) at (-8, 1.75) {a:};
		\node [style=sg wire vertex] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (11) at (0, 1.5) {};
		\node [style=sg wire vertex] (12) at (3.25, 1.5) {};
		\node [style=sg wire vertex] (13) at (4.25, 1.5) {};
		\node [style=sg wire vertex] (14) at (5.75, 1.5) {};
		\node [style=sg wire vertex] (15) at (6.75, 1.5) {};
		\node [style=none] (16) at (9.75, 1.5) {};
		\node [style=none] (17) at (-8, 1) {};
		\node [style=none] (18) at (-7, 1) {};
		\node [style=sg vertex] (19) at (-7.5, 0.5) {};
		\node [style=sg wire vertex] (20) at (-1.5, 0.5) {};
		\node [style=sg vertex] (21) at (0, 0.5) {};
		\node [style=sg wire vertex] (22) at (1.25, 0.5) {};
		\node [style=sg wire vertex] (23) at (2.25, 0.5) {};
		\node [style=sg vertex] (24) at (3.75, 0.5) {};
		\node [style=sg vertex] (25) at (6.25, 0.5) {};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=none] (28) at (-4.75, 0) {$=$};
		\node [style=none] (29) at (8.75, 0) {$\cdots$};
		\node [style=none, anchor=east, font=\footnotesize, xshift=-0.5 mm] (30) at (-8, -0.25) {b:};
		\node [style=sg vertex] (31) at (-2.75, -0.25) {};
		\node [style=sg wire vertex] (32) at (-7.5, -0.5) {};
		\node [style=none] (33) at (-2.25, -0.5) {$,$};
		\node [style=sg vertex] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-0.75, -0.5) {$,$};
		\node [style=sg wire vertex] (36) at (0, -0.5) {};
		\node [style=none] (37) at (0.75, -0.5) {$,$};
		\node [style=sg vertex] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (2.75, -0.5) {$,$};
		\node [style=sg wire vertex] (40) at (3.75, -0.5) {};
		\node [style=none] (41) at (4.75, -0.5) {$,$};
		\node [style=sg wire vertex] (42) at (5.75, -0.5) {};
		\node [style=sg wire vertex] (43) at (6.75, -0.5) {};
		\node [style=none] (44) at (7.75, -0.5) {$,$};
		\node [style=sg black vertex] (45) at (-7.5, -1.5) {};
		\node [style=none] (46) at (-3.5, -1.5) {};
		\node [style=sg black vertex] (47) at (0, -1.5) {};
		\node [style=sg black vertex] (48) at (3.75, -1.5) {};
		\node [style=sg black vertex] (49) at (5.75, -1.5) {};
		\node [style=sg black vertex] (50) at (6.75, -1.5) {};
		\node [style=none] (51) at (9.75, -1.5) {};
		\node [style=none] (52) at (-9.25, -2) {};
		\node [style=none, xshift=-0.5mm] (53) at (-9, -2) {};
		\node [style=none] (54) at (-8.75, -2) {};
		\node [style=none] (55) at (-8, -2) {};
		\node [style=none] (56) at (-7, -2) {};
		\node [style=none] (57) at (-6.25, -2) {};
		\node [style=none, xshift=0.5mm] (58) at (-6, -2) {};
		\node [style=none] (59) at (-5.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (23) to (38);
		\draw [style=sg diredge] (40) to (48);
		\draw (2.center) to (1.center);
		\draw (1.center) to (53.center);
		\draw [style=sg diredge] (25) to (42);
		\draw [style=sg diredge] (12) to (24);
		\draw [style=sg diredge] (22) to (38);
		\draw [style=braceedge] (16.center) to (51.center);
		\draw (6.center) to (58.center);
		\draw [style=sg diredge] (19) to (32);
		\draw (7.center) to (59.center);
		\draw (26.center) to (27.center);
		\draw (58.center) to (59.center);
		\draw (55.center) to (26.center);
		\draw [style=sg diredge] (15) to (25);
		\draw [style=sg diredge] (20) to (34);
		\draw [style=sg diredge] (9) to (19);
		\draw (18.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (56.center) to (55.center);
		\draw [style=sg diredge] (42) to (49);
		\draw (27.center) to (56.center);
		\draw (3.center) to (4.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw (1.center) to (0.center);
		\draw [style=braceedge] (46.center) to (10.center);
		\draw [style=sg diredge] (32) to (45);
		\draw [style=sg diredge] (25) to (43);
		\draw (6.center) to (7.center);
		\draw (4.center) to (18.center);
		\draw [style=sg diredge] (43) to (50);
		\draw (5.center) to (6.center);
		\draw [style=sg diredge] (21) to (36);
		\draw [style=sg diredge] (11) to (21);
		\draw (0.center) to (52.center);
		\draw [style=sg diredge] (36) to (47);
		\draw [style=sg diredge] (24) to (40);
		\draw [style=sg diredge] (14) to (25);
		\draw [style=sg diredge] (13) to (24);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang_graph_rewrite_rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=sg wire vertex] (8) at (-3, 1.5) {};
		\node [style=sg wire vertex] (9) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (10) at (1.5, 1.5) {};
		\node [style=sg wire vertex] (11) at (3, 1.5) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=sg vertex] (20) at (-3, 0.25) {};
		\node [style=sg wire vertex] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=sg vertex] (24) at (2.25, 0) {};
		\node [style=sg vertex] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (3.5, -1) {};
		\node [style=sg wire vertex] (34) at (-3, -1.5) {};
		\node [style=sg wire vertex] (35) at (-1.5, -1.5) {};
		\node [style=sg wire vertex] (36) at (1.5, -1.5) {};
		\node [style=sg wire vertex] (37) at (3, -1.5) {};
		\node [style=none] (38) at (-3.5, -2) {};
		\node [style=none] (39) at (-2.5, -2) {};
		\node [style=none] (40) at (-2, -2) {};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (2.5, -2) {};
		\node [style=none] (45) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (44.center);
		\draw [style=sg diredge] (11) to (24);
		\draw (44.center) to (32.center);
		\draw (13.center) to (1.center);
		\draw [style=sg diredge] (24) to (37);
		\draw (42.center) to (30.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (5.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (41.center) to (29.center);
		\draw (39.center) to (27.center);
		\draw (26.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw [style=sg diredge] (10) to (24);
		\draw [style=rewrite edge] (22.center) to (23.center);
		\draw (14.center) to (15.center);
		\draw [style=sg diredge] (21) to (25);
		\draw [style=sg diredge] (24) to (36);
		\draw (32.center) to (33.center);
		\draw [style=sg diredge] (20) to (21);
		\draw [style=sg diredge] (20) to (34);
		\draw (6.center) to (7.center);
		\draw [style=sg diredge] (9) to (25);
		\draw (18.center) to (6.center);
		\draw (19.center) to (18.center);
		\draw [style=sg diredge] (25) to (35);
		\draw (1.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (3.center);
		\draw (16.center) to (4.center);
		\draw (2.center) to (14.center);
		\draw (43.center) to (42.center);
		\draw (33.center) to (45.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (19.center);
		\draw (28.center) to (40.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (12.center);
		\draw (38.center) to (39.center);
		\draw [style=sg diredge] (8) to (20);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang_graph_rewrite_rule_bound.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {$n_1$};
		\node [style=none] (1) at (-1.5, 2.5) {$n_2$};
		\node [style=none] (2) at (1.5, 2.5) {$n_1$};
		\node [style=none] (3) at (3, 2.5) {$n_2$};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=sg wire vertex] (12) at (-3, 1.5) {};
		\node [style=sg wire vertex] (13) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (14) at (1.5, 1.5) {};
		\node [style=sg wire vertex] (15) at (3, 1.5) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (2.5, 1) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=sg vertex] (24) at (-3, 0.25) {};
		\node [style=sg wire vertex] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (0, 0) {$\rewritesto$};
		\node [style=sg vertex] (27) at (2.25, 0) {};
		\node [style=sg vertex] (28) at (-1.5, -0.25) {};
		\node [style=none] (29) at (-3.5, -1) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=sg wire vertex] (37) at (-3, -1.5) {};
		\node [style=sg wire vertex] (38) at (-1.5, -1.5) {};
		\node [style=sg wire vertex] (39) at (1.5, -1.5) {};
		\node [style=sg wire vertex] (40) at (3, -1.5) {};
		\node [style=none] (41) at (-3.5, -2) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-2, -2) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (46) at (2, -2) {};
		\node [style=none] (47) at (2.5, -2) {};
		\node [style=none] (48) at (3.5, -2) {};
		\node [style=none] (49) at (-3, -2.5) {$n_3$};
		\node [style=none] (50) at (-1.5, -2.5) {$n_4$};
		\node [style=none] (51) at (1.5, -2.5) {$n_3$};
		\node [style=none] (52) at (3, -2.5) {$n_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw [style=sg diredge] (13) to (28);
		\draw (4.center) to (16.center);
		\draw [style=sg diredge] (12) to (24);
		\draw (10.center) to (11.center);
		\draw [style=sg diredge] (27) to (40);
		\draw (34.center) to (46.center);
		\draw (44.center) to (32.center);
		\draw (7.center) to (6.center);
		\draw (47.center) to (35.center);
		\draw (29.center) to (41.center);
		\draw (5.center) to (4.center);
		\draw (41.center) to (42.center);
		\draw (33.center) to (34.center);
		\draw (42.center) to (30.center);
		\draw (20.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (36.center) to (48.center);
		\draw [style=sg diredge] (15) to (27);
		\draw (11.center) to (23.center);
		\draw [style=sg diredge] (28) to (38);
		\draw [style=sg diredge] (24) to (37);
		\draw (43.center) to (44.center);
		\draw (35.center) to (36.center);
		\draw [style=sg diredge] (27) to (39);
		\draw (6.center) to (18.center);
		\draw (17.center) to (5.center);
		\draw (48.center) to (47.center);
		\draw [style=sg diredge] (24) to (25);
		\draw (19.center) to (7.center);
		\draw (45.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw [style=sg diredge] (14) to (27);
		\draw [style=sg diredge] (25) to (28);
		\draw (22.center) to (10.center);
		\draw (9.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang_graph_rewrite_rule_instance.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (1) at (-3, 1.5) {};
		\node [style=sg wire vertex] (2) at (-2.5, 1.5) {};
		\node [style=sg wire vertex] (3) at (1, 1.5) {};
		\node [style=sg wire vertex] (4) at (1.5, 1.5) {};
		\node [style=sg wire vertex] (5) at (2, 1.5) {};
		\node [style=sg vertex] (6) at (-3, 0.25) {};
		\node [style=sg wire vertex] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=sg vertex] (10) at (2.25, 0) {};
		\node [style=sg vertex] (11) at (-1.5, -0.25) {};
		\node [style=sg wire vertex] (12) at (-3.25, -1.5) {};
		\node [style=sg wire vertex] (13) at (-2.75, -1.5) {};
		\node [style=sg wire vertex] (14) at (-1.5, -1.5) {};
		\node [style=sg wire vertex] (15) at (1.25, -1.5) {};
		\node [style=sg wire vertex] (16) at (1.75, -1.5) {};
		\node [style=sg wire vertex] (17) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rewrite edge] (8.center) to (9.center);
		\draw [style=sg diredge] (2) to (6);
		\draw [style=sg diredge] (5) to (10);
		\draw [style=sg diredge] (11) to (14);
		\draw [style=sg diredge] (0) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=sg diredge] (6) to (13);
		\draw [style=sg diredge] (10) to (15);
		\draw [style=sg diredge] (10) to (16);
		\draw [style=sg diredge] (10) to (17);
		\draw [style=sg diredge] (4) to (10);
		\draw [style=sg diredge] (3) to (10);
		\draw [style=sg diredge] (7) to (11);
		\draw [style=sg diredge] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> bend_wires.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none, wire label] (2) at (-2, 1.25) {$B$};
		\node [style=none, wire label] (3) at (-0.25, 1.25) {$B$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=square box] (6) at (-2.25, 0) {$f^*$};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=square box] (8) at (1, 0) {$f$};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none, wire label] (11) at (-2, -1.25) {$A$};
		\node [style=none, wire label] (12) at (2.25, -1.25) {$A$};
		\node [style=none] (13) at (-2.25, -1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw [style=diredge] (6) to (0.center);
		\draw [style=diredge] (13.center) to (6);
		\draw (14.center) to (5.center);
		\draw (8) to (10.center);
		\draw [style=diredge] (4.center) to (8);
		\draw [in=90, out=90, looseness=1.50] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.25) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=dot] (4) at (-1, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=dot] (7) at (-6.5, 0.5) {};
		\node [style=white dot] (8) at (-4.5, 0.5) {};
		\node [style=white dot] (9) at (-3.5, 0.5) {};
		\node [style=dot] (10) at (0.75, 0.5) {};
		\node [style=dot] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (6.25, 0.5) {};
		\node [style=none] (13) at (7.25, 0.5) {};
		\node [style=none] (14) at (-5.5, 0) {$=$};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=white dot] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=dot] (18) at (4.5, 0) {};
		\node [style=none] (19) at (5.5, 0) {$=$};
		\node [style=white dot] (20) at (-6.5, -0.5) {};
		\node [style=dot] (21) at (-4.5, -0.5) {};
		\node [style=dot] (22) at (-3.5, -0.5) {};
		\node [style=none, inner sep=1 pt] (23) at (0.75, -0.5) {};
		\node [style=none, inner sep=1 pt] (24) at (1.75, -0.5) {};
		\node [style=white dot] (25) at (6.25, -0.5) {};
		\node [style=white dot] (26) at (7.25, -0.5) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=white dot] (29) at (4.5, -1) {};
		\node [style=none] (30) at (-7, -1.25) {};
		\node [style=none] (31) at (-6, -1.25) {};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (24.center);
		\draw [style=diredge, bend right=15] (0.center) to (7);
		\draw [style=diredge] (15.center) to (21);
		\draw [style=diredge, bend left=15, looseness=0.75] (20) to (31.center);
		\draw [style=diredge] (13.center) to (26);
		\draw [style=diredge] (18) to (29);
		\draw (9) to (15.center);
		\draw [style=diredge, bend left=15] (1.center) to (7);
		\draw [style=diredge] (22) to (33.center);
		\draw [style=diredge] (21) to (32.center);
		\draw [style=diredge, bend right=15] (20) to (30.center);
		\draw [style=diredge] (4) to (16);
		\draw [style=diredge] (12.center) to (25);
		\draw [style=diredge] (7) to (20);
		\draw [style=diredge] (2.center) to (8);
		\draw [style=diredge] (3.center) to (9);
		\draw [style=diredge, in=45, out=-90] (6.center) to (18);
		\draw [style=diredge] (9) to (22);
		\draw [style=diredge] (15.center) to (22);
		\draw [style=diredge, in=90, out=203] (16) to (27.center);
		\draw [style=diredge] (8) to (21);
		\draw [style=diredge, in=90, out=-23] (16) to (28.center);
		\draw [style=diredge, in=135, out=270] (5.center) to (18);
		\draw [style=diredge] (10) to (23.center);
		\draw (8) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_path_count.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=dot] (2) at (-1.25, 1.5) {};
		\node [style=dot] (3) at (2, 1.5) {};
		\node [style=dot] (4) at (-2, 0.5) {};
		\node [style=dot] (5) at (-0.5, 0.5) {};
		\node [style=alt white dot] (6) at (2, 0.5) {};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=alt white dot] (8) at (-2, -0.5) {};
		\node [style=alt white dot] (9) at (-0.5, -0.5) {};
		\node [style=dot] (10) at (2, -0.5) {};
		\node [style=alt white dot] (11) at (-1.25, -1.5) {};
		\node [style=alt white dot] (12) at (2, -1.5) {};
		\node [style=none] (13) at (-1.25, -2.5) {};
		\node [style=none] (14) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=60, looseness=1.25] (10) to (12);
		\draw [style=diredge] (11) to (13.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (10) to (12);
		\draw [style=diredge, bend left=60, looseness=1.25] (5) to (9);
		\draw [style=diredge, bend right=60, looseness=1.25] (5) to (9);
		\draw [style=diredge, bend left=330] (8) to (11);
		\draw [style=diredge, bend right=60, looseness=1.25] (4) to (8);
		\draw [style=diredge, bend right] (2) to (4);
		\draw [style=diredge, bend left=60, looseness=1.25] (3) to (6);
		\draw [style=diredge, bend left=60, looseness=1.25] (4) to (8);
		\draw [style=diredge, bend right=60, looseness=1.25] (3) to (6);
		\draw [style=diredge] (6) to (10);
		\draw [style=diredge] (12) to (14.center);
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge, bend left] (9) to (11);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge, bend left] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> black_cap.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (1) to (2.center);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge, bend left] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> black_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (1.center) to (2);
		\draw [style=diredge, bend right] (0.center) to (2);
		\draw [style=diredge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> box_set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge label] (0) at (-1.25, 0.75) {$A$};
		\node [style=edge label] (1) at (-0.75, 0.75) {$B$};
		\node [style=edge label] (2) at (1, 0.75) {$C$};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-2.75, 0) {$T := $};
		\node [style=none] (7) at (-2, 0) {$\left\{\vphantom{\left.\right\}\int^{\int^{\int^{\int}}}}\right.$};
		\node [style=square box, minimum width=10 mm] (8) at (-1, 0) {$f$};
		\node [style=square box, minimum width=8 mm] (9) at (1, 0) {$g$};
		\node [style=none] (10) at (2, 0) {$\left.\vphantom{\left\{\right.\int^{\int^{\int^{\int}}}}\right\}$};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none, anchor=west] (12) at (0, -0.25) {,};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=edge label] (14) at (-1, -0.75) {$C$};
		\node [style=edge label] (15) at (1, -0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (14);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (13.center) to (15);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> box_set_arities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge label] (0) at (-1.75, 1) {$A\!:\!\{1\}$};
		\node [style=edge label] (1) at (-0.25, 1) {$B\!:\!\{1\}$};
		\node [style=edge label] (2) at (1.25, 1) {$C\!:\!\mathbb N$};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (-3, 0) {$T := $};
		\node [style=none] (7) at (-2.25, 0) {$\left\{\vphantom{\left.\right\}\int^{\int^{\int^{\int}}}}\right.$};
		\node [style=square box, minimum width=12 mm] (8) at (-1, 0) {$f$};
		\node [style=square box, minimum width=8 mm] (9) at (1.25, 0) {$g$};
		\node [style=none] (10) at (2.25, 0) {$\left.\vphantom{\left\{\right.\int^{\int^{\int^{\int}}}}\right\}$};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none, anchor=west] (12) at (0, -0.25) {,};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=edge label] (14) at (-1, -1) {$C\!:\!\{2\}$};
		\node [style=edge label] (15) at (1.25, -1) {$C\!:\!\mathbb N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (14);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge] (13.center) to (15);
		\draw [style=diredge, bend left=15] (1) to (4.center);
		\draw [style=diredge, bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bra_ket_graphical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=point] (1) at (-1.75, 0.25) {$\psi$};
		\node [style=none, yshift=1mm] (2) at (-2.75, 0) {$\ket\psi\  =$};
		\node [style=none, yshift=1mm] (3) at (1, 0) {$\bra\psi\  =$};
		\node [style=copoint] (4) at (2, 0) {$\psi$};
		\node [style=none] (5) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cartesian_mu_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=dot] (4) at (-1.75, 1) {};
		\node [style=white dot, inner sep=1 pt] (5) at (2, 1) {$\Delta$};
		\node [style=white dot, inner sep=1 pt] (6) at (3, 1) {$\Delta$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (3, -0.25) {};
		\node [style=none] (11) at (4, -0.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=white dot, inner sep=1 pt] (16) at (-1.75, -0.75) {$\Delta$};
		\node [style=dot] (17) at (1.5, -1.25) {};
		\node [style=dot] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none, inner sep=1 pt] (23) at (1.5, -2) {};
		\node [style=none, inner sep=1 pt] (24) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (5) to (10.center);
		\draw [in=90, out=-23] (16) to (20.center);
		\draw [style=diredge, in=135, out=270] (0.center) to (4);
		\draw [style=diredge] (2.center) to (5);
		\draw [in=90, out=210] (5) to (8.center);
		\draw [style=diredge] (4) to (16);
		\draw (11.center) to (15.center);
		\draw [in=90, out=203] (16) to (19.center);
		\draw [in=90, out=-30] (6) to (11.center);
		\draw [style=diredge] (17) to (23.center);
		\draw [style=diredge, in=30, out=-90] (13.center) to (17);
		\draw [style=diredge] (18) to (24.center);
		\draw (8.center) to (12.center);
		\draw (10.center) to (14.center);
		\draw [style=diredge] (19.center) to (21.center);
		\draw [style=diredge] (20.center) to (22.center);
		\draw [style=diredge, in=30, out=-90] (15.center) to (18);
		\draw [style=diredge] (3.center) to (6);
		\draw [in=90, out=210] (6) to (9.center);
		\draw (9.center) to (13.center);
		\draw [style=diredge, in=45, out=-90] (1.center) to (4);
		\draw [style=diredge, in=150, out=270] (12.center) to (17);
		\draw [style=diredge, in=150, out=270] (14.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> cartesian_unit_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=dot] (3) at (-2, 0.5) {};
		\node [style=dot] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=white dot, inner sep=1pt] (7) at (-4.75, 0) {$\Delta$};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=dot] (9) at (2, 0) {};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=none, inner sep=1 pt] (11) at (-2, -0.5) {};
		\node [style=none, inner sep=1 pt] (12) at (-1, -0.5) {};
		\node [style=white dot, inner sep=1pt] (13) at (4, -0.5) {$!$};
		\node [style=white dot, inner sep=1pt] (14) at (5, -0.5) {$!$};
		\node [style=none] (15) at (-5.5, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=white dot, inner sep=1pt] (17) at (2, -1) {$!$};
		\node [style=none] (18) at (-5.5, -1.25) {};
		\node [style=none] (19) at (-4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (19.center);
		\draw [in=90, out=203] (7) to (15.center);
		\draw [in=90, out=-23] (7) to (16.center);
		\draw [style=diredge, in=135, out=270] (1.center) to (9);
		\draw [style=diredge] (5.center) to (13);
		\draw [style=diredge] (9) to (17);
		\draw [style=diredge] (4) to (12.center);
		\draw [style=diredge] (3) to (11.center);
		\draw [style=diredge] (6.center) to (14);
		\draw [style=diredge] (15.center) to (18.center);
		\draw [style=diredge] (0) to (7);
		\draw [style=diredge, in=45, out=-90] (2.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=square box] (1) at (0, 1.25) {$f$};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=square box] (8) at (-5.5, 0) {$h$};
		\node [style=none] (9) at (-4.75, 0) {$\circ$};
		\node [style=square box] (10) at (-3.75, 0) {$g$};
		\node [style=none] (11) at (-3, 0) {$\circ$};
		\node [style=none] (12) at (-3, 0) {$\left(\emptybox{2.5cm}{1.3cm}\right)$};
		\node [style=square box] (13) at (-2.25, 0) {$f$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=square box] (15) at (0, 0) {$g$};
		\node [style=none] (16) at (1, 0) {$=$};
		\node [style=square box] (17) at (2.25, 0) {$h$};
		\node [style=none] (18) at (3, 0) {$\left(\emptybox{2.5cm}{1.3cm}\right)$};
		\node [style=none] (19) at (3, 0) {$\circ$};
		\node [style=square box] (20) at (3.75, 0) {$g$};
		\node [style=none] (21) at (4.75, 0) {$\circ$};
		\node [style=square box] (22) at (5.5, 0) {$f$};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-3.75, -1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (3.75, -1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=square box] (29) at (0, -1.25) {$h$};
		\node [style=none] (30) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to node[wire label]{$A$} (22);
		\draw [style=diredge] (3.center) to node[wire label]{$B$} (10);
		\draw [style=diredge] (5.center) to node[wire label]{$C$} (17);
		\draw [style=diredge] (2.center) to node[wire label]{$C$} (8);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (1);
		\draw [style=diredge] (10) to node[wire label]{$C$} (24.center);
		\draw [style=diredge] (20) to node[wire label]{$C$} (27.center);
		\draw [style=diredge] (22) to node[wire label]{$B$} (28.center);
		\draw [style=diredge] (17) to node[wire label]{$D$} (26.center);
		\draw [style=diredge] (1) to node[wire label]{$B$} (15);
		\draw [style=diredge] (4.center) to node[wire label]{$A$} (13);
		\draw [style=diredge] (8) to node[wire label]{$D$} (23.center);
		\draw [style=diredge] (6.center) to node[wire label]{$B$} (20);
		\draw [style=diredge] (13) to node[wire label]{$B$} (25.center);
		\draw [style=diredge] (29) to node[wire label]{$D$} (30.center);
		\draw [style=diredge] (15) to node[wire label]{$C$} (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_bifunc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=none] (3) at (2.75, 2.25) {};
		\node [style=square box] (4) at (-3, 1) {$f$};
		\node [style=square box] (5) at (-1.5, 1) {$f'$};
		\node [style=square box] (6) at (1.25, 1) {$f$};
		\node [style=square box] (7) at (2.75, 1) {$f'$};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=square box] (9) at (-3, -1) {$f'$};
		\node [style=square box] (10) at (-1.5, -1) {$g'$};
		\node [style=square box] (11) at (1.25, -1) {$f'$};
		\node [style=square box] (12) at (2.75, -1) {$g'$};
		\node [style=none] (13) at (-3, -2.25) {};
		\node [style=none] (14) at (-1.5, -2.25) {};
		\node [style=none] (15) at (1.25, -2.25) {};
		\node [style=none] (16) at (2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4);
		\draw [style=diredge] (5) to node[wire label]{$B'$} (10);
		\draw [style=diredge] (4) to node[wire label]{$B$} (9);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (6);
		\draw [style=diredge] (6) to node[wire label]{$B$} (11);
		\draw [style=diredge] (9) to node[wire label]{$C$} (13.center);
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (7);
		\draw [style=diredge] (11) to node[wire label]{$C$} (15.center);
		\draw [style=diredge] (10) to node[wire label]{$C'$} (14.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (5);
		\draw [style=diredge] (12) to node[wire label]{$C'$} (16.center);
		\draw [style=diredge] (7) to node[wire label]{$B'$} (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=square box] (2) at (-1.5, 0) {$f$};
		\node [style=square box] (3) at (0.75, 0) {$g$};
		\node [style=none] (4) at (-0.5, -0.25) {,};
		\node [style=none] (5) at (2.5, -0.25) {, \ $\ldots$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to node[wire label]{$B$} (6.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (2);
		\draw [style=diredge] (1.center) to node[wire label]{$C$} (3);
		\draw [style=diredge] (3) to node[wire label]{$D$} (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_braid_crossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (15.center);
		\draw [style=diredge] (2.center) to node{} (7.center);
		\draw [style=diredge] (14.center) to node{} (18.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (4.center) to (12.center);
		\draw [style=diredge] (0.center) to node{} (5.center);
		\draw [style=diredge] (3.center) to node{} (9.center);
		\draw [style=diredge] (15.center) to node{} (19.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (8.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (14.center);
		\draw [style=diredge] (1.center) to node{} (6.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (11.center);
		\draw [style=diredge] (10.center) to node{} (16.center);
		\draw [style=diredge] (11.center) to node{} (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_cap_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-3, 0) {$d_A :=$};
		\node [style=none] (3) at (1, 0) {$e_A :=$};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=270, out=270, looseness=1.75] (0.center) to (1.center);
		\draw [style=diredge, in=-270, out=-270, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.75) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=square box] (3) at (2, 0.75) {$f$};
		\node [style=square box] (4) at (-2, 0) {$g$};
		\node [style=none] (5) at (-1, 0) {$\circ$};
		\node [style=square box] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=square box] (8) at (2, -0.75) {$g$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (3);
		\draw [style=diredge] (4) to node[wire label]{$C$} (9.center);
		\draw [style=diredge] (8) to node[wire label]{$C$} (11.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (6);
		\draw [style=diredge] (1.center) to node[wire label]{$B$} (4);
		\draw [style=diredge] (3) to node[wire label]{$B$} (8);
		\draw [style=diredge] (6) to node[wire label]{$B$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_dual_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, 0) {$A :=$};
		\node [style=none] (3) at (1.5, 0) {$A^* :=$};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4.center);
		\draw [style=diredge] (5.center) to node[wire label, swap]{$A$} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_line_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (5, 1) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (-1.75, 0) {$=$};
		\node [style=none] (9) at (4.25, 0) {$=$};
		\node [style=none] (10) at (-5, -0.25) {};
		\node [style=none] (11) at (-3.75, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (6.center);
		\draw [style=diredge] (13.center) to (2.center);
		\draw [style=diredge] (7.center) to node[wire label]{$A$} (12.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style=diredge] (5.center) to (14.center);
		\draw [in=-90, out=-90, looseness=1.75] (10.center) to (11.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (15.center);
		\draw [style=diredge] (17.center) to node[wire label, swap]{$A$} (3.center);
		\draw [style=diredge] (11.center) to node[wire label]{$A$} (4.center);
		\draw [in=90, out=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=diredge] (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_reverse_link_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-6.75, 0.25) {};
		\node [style=none] (7) at (-5.5, 0.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (-3.5, 0) {$:=$};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (0.5, 0) {$=$};
		\node [style=none] (15) at (4.5, 0) {$=$};
		\node [style=none] (16) at (-5.5, -0.25) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-6.75, -1.25) {};
		\node [style=none] (23) at (-2.75, -1.25) {};
		\node [style=none] (24) at (3.75, -1.25) {};
		\node [style=none] (25) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (12.center) to (4.center);
		\draw (11.center) to (23.center);
		\draw (6.center) to (22.center);
		\draw (19.center) to (8.center);
		\draw [in=270, out=90] (21.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (20.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge] (3.center) to (25.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (20.center) to (21.center);
		\draw [in=90, out=-90] (5.center) to (11.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (17.center) to (16.center);
		\draw (1.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (18.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (24.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_slide_boxes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=square box] (4) at (-2.5, 0.75) {$f$};
		\node [style=square box] (5) at (2.5, 0.75) {$g$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=square box] (7) at (-1, -0.75) {$g$};
		\node [style=square box] (8) at (1, -0.75) {$f$};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to node[wire label]{$B$} (9.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4);
		\draw [style=diredge] (5) to node[wire label]{$B'$} (12.center);
		\draw [style=diredge] (8) to node[wire label]{$B$} (11.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (7);
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (5);
		\draw [style=diredge] (7) to node[wire label]{$B'$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_smc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.75) {};
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (1.5, 2.75) {};
		\node [style=none] (3) at (2.5, 2.75) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=square box, minimum width=1.5 cm] (8) at (-2.75, 1.5) {$f$};
		\node [style=square box, minimum width=1.5 cm] (9) at (2, 1.5) {$f$};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=square box, minimum width=1.5 cm] (16) at (-4.25, -0.25) {$g$};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=square box, minimum width=1.5 cm] (20) at (4.5, -0.75) {$g$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (-4, -2) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=square box, minimum width=1.5 cm] (25) at (-3.5, -2.25) {$h$};
		\node [style=none] (26) at (2.5, -2.25) {};
		\node [style=none] (27) at (3.5, -2.25) {};
		\node [style=none] (28) at (-1.25, -2.5) {};
		\node [style=square box, minimum width=1.5 cm] (29) at (3, -2.5) {$h$};
		\node [style=none] (30) at (-1.25, -3.25) {};
		\node [style=none] (31) at (5, -3.25) {};
		\node [style=none] (32) at (-3.25, -3.75) {$(h \otimes F) \circ (E \otimes \sigma) \circ (g \otimes D) \circ f$};
		\node [style=none] (33) at (3.25, -3.75) {$((h \circ \sigma) \otimes F) \circ (D \otimes g) \circ \sigma \circ f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90] (17.center) to node[wire label, swap]{$E$} (23.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4.center);
		\draw [in=90, out=-90] (18.center) to (28.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (6.center);
		\draw [style=diredge, in=90, out=-90] (11.center) to node[wire label]{$D$} (24.center);
		\draw [style=diredge, in=90, out=-90] (10.center) to node[wire label]{$C$} (14.center);
		\draw [style=diredge] (1.center) to node[wire label]{$B$} (5.center);
		\draw [style=diredge] (28.center) to node[wire label]{$F$} (30.center);
		\draw [style=diredge] (22.center) to node[wire label]{$F$} (31.center);
		\draw [style=diredge, in=90, out=-90] (21.center) to node[wire label, swap, pos=0.7]{$E$} (26.center);
		\draw [style=diredge] (3.center) to node[wire label]{$B$} (7.center);
		\draw [style=diredge, in=90, out=-90] (13.center) to node[wire label, swap]{$D$} (27.center);
		\draw [style=diredge, in=90, out=-90] (12.center) to node[wire label]{$C$} (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_sym_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw [style=diredge] (5.center) to node{} (7.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw [style=diredge] (0.center) to node{} (2.center);
		\draw [style=diredge] (4.center) to node{} (6.center);
		\draw [style=diredge] (1.center) to node{} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_tensor_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=square box] (4) at (-2.5, 0) {$f$};
		\node [style=none] (5) at (-1.75, 0) {$\otimes$};
		\node [style=square box] (6) at (-1, 0) {$g$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=square box] (8) at (1, 0) {$f$};
		\node [style=square box] (9) at (2.25, 0) {$g$};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to node[wire label]{$B$} (10.center);
		\draw [style=diredge] (6) to node[wire label]{$B'$} (11.center);
		\draw [style=diredge] (9) to node[wire label]{$B'$} (13.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (6);
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (9);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4);
		\draw [style=diredge] (8) to node[wire label]{$B$} (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_tensor_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (-1.5, 0) {$\otimes$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (9.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (7.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=square box, minimum width=1.5 cm] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to node[wire label, swap]{$X$} (2.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (3.center);
		\draw (7.center) to (8.center);
		\draw [style=diredge] (6.center) to node[wire label]{$B$} (10.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw [in=270, out=-90, looseness=1.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_trace_ax1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=square box] (6) at (0.75, 1.25) {$h$};
		\node [style=square box] (7) at (-2.5, 1) {$h$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=square box, minimum width=1.5 cm] (16) at (-2, 0) {$f$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=square box, minimum width=1.5 cm] (18) at (1.25, 0) {$f$};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-1.5, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=square box] (26) at (-2.5, -1) {$g$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-2.5, -1.25) {};
		\node [style=square box] (29) at (0.75, -1.25) {$g$};
		\node [style=none] (30) at (-1.5, -1.5) {};
		\node [style=none] (31) at (-0.75, -1.5) {};
		\node [style=none] (32) at (0.75, -1.5) {};
		\node [style=none] (33) at (-2.5, -2) {};
		\node [style=none] (34) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=diredge] (21.center) to node[wire label]{$B$} (27.center);
		\draw (20.center) to (30.center);
		\draw [style=diredge] (8.center) to node[wire label]{$A$} (14.center);
		\draw [style=diredge] (24.center) to node[wire label, swap]{$X$} (11.center);
		\draw [in=90, out=90, looseness=1.75] (11.center) to (10.center);
		\draw (22.center) to (23.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A'$} (5.center);
		\draw [style=diredge] (9.center) to node[wire label]{$A$} (12.center);
		\draw [in=270, out=-90, looseness=1.75] (30.center) to (31.center);
		\draw [style=diredge] (31.center) to node[wire label, swap]{$Y$} (3.center);
		\draw [style=diredge] (32.center) to node[wire label]{$B'$} (34.center);
		\draw [style=diredge] (28.center) to node[wire label]{$B'$} (33.center);
		\draw [style=diredge] (19.center) to node[wire label]{$X$} (25.center);
		\draw (2.center) to (13.center);
		\draw [in=270, out=-90, looseness=1.75] (23.center) to (24.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_trace_ax2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=square box] (8) at (1.75, 0.75) {$g$};
		\node [style=square box, minimum width=1.5 cm] (9) at (-2, 0.5) {$f$};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=square box, minimum width=1.5 cm] (17) at (1.25, -0.25) {$f$};
		\node [style=square box] (18) at (-1.5, -0.5) {$g$};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (-2.5, -1.25) {};
		\node [style=none] (26) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=diredge] (11.center) to node[wire label]{$B$} (25.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (6.center);
		\draw (20.center) to (23.center);
		\draw [style=diredge] (10.center) to node[wire label]{$Y$} (15.center);
		\draw [style=diredge] (19.center) to node[wire label]{$B$} (26.center);
		\draw [in=270, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [in=270, out=-90, looseness=1.75] (23.center) to (24.center);
		\draw [style=diredge] (22.center) to node[wire label, swap]{$Y$} (3.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (14.center);
		\draw [style=diredge] (12.center) to node[wire label]{$X$} (16.center);
		\draw (2.center) to (7.center);
		\draw [style=diredge] (24.center) to node[wire label, swap]{$X$} (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_trace_ax3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (-6.25, 0.25) {};
		\node [style=none] (13) at (-5.25, 0.25) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (4.25, 0.25) {};
		\node [style=square box, minimum width=1.5 cm] (20) at (-5.75, 0) {$f$};
		\node [style=none] (21) at (-3.75, 0) {$=$};
		\node [minimum width=1.5 cm, style=square box] (22) at (-3, 0) {$f$};
		\node [style=none] (23) at (-1.75, 0) {and};
		\node [style=square box, minimum width=1.5 cm] (24) at (-0.25, 0) {$f$};
		\node [style=none] (25) at (2.5, 0) {$=$};
		\node [style=square box, minimum width=1.5 cm] (26) at (3.75, 0) {$f$};
		\node [style=none] (27) at (-6.25, -0.25) {};
		\node [style=none] (28) at (-5.25, -0.25) {};
		\node [style=none] (29) at (-3, -0.25) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (0.25, -0.25) {};
		\node [style=none] (32) at (3.25, -0.25) {};
		\node [style=none] (33) at (3.75, -0.25) {};
		\node [style=none] (34) at (4.25, -0.25) {};
		\node [style=none] (35) at (-5.25, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (3.75, -0.5) {};
		\node [style=none] (40) at (4.25, -0.5) {};
		\node [style=none] (41) at (5, -0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (-6.25, -1) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (35.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (14.center);
		\draw (6.center) to (16.center);
		\draw [style=diredge] (32.center) to node[wire label]{$B$} (46.center);
		\draw [style=diredge] (29.center) to node[wire label]{$B$} (44.center);
		\draw [style=diredge] (36.center) to node[wire label, swap]{$I$} (5.center);
		\draw [style=diredge] (38.center) to node[wire label, swap]{$X \otimes Y$} (7.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge] (3.center) to node[wire label]{$A$} (17.center);
		\draw (34.center) to (40.center);
		\draw [in=90, out=90, looseness=1.75] (11.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (9.center);
		\draw [in=270, out=-90, looseness=1.75] (37.center) to (38.center);
		\draw (33.center) to (39.center);
		\draw (8.center) to (18.center);
		\draw [in=270, out=-90, looseness=1.75] (39.center) to (42.center);
		\draw [style=diredge] (30.center) to node[wire label]{$B$} (45.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (12.center);
		\draw [in=270, out=-90, looseness=1.75] (35.center) to (36.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (15.center);
		\draw (9.center) to (19.center);
		\draw [style=diredge] (42.center) to node[wire label, swap]{$X$} (11.center);
		\draw [style=diredge] (41.center) to node[wire label, swap]{$Y$} (10.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (4.center) to (13.center);
		\draw (31.center) to (37.center);
		\draw [in=270, out=-90, looseness=1.75] (40.center) to (41.center);
		\draw [style=diredge] (27.center) to node[wire label]{$B$} (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_trace_ax5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (6.center);
		\draw [in=270, out=-90, looseness=1.75] (7.center) to (8.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (2.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (10.center);
		\draw [style=diredge] (6.center) to node[wire label]{$A$} (9.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=diredge] (8.center) to node[wire label, swap]{$A$} (4.center);
		\draw [in=90, out=270, looseness=0.75] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (-2.75, 0) {$\circ$};
		\node [style=square box] (6) at (-2, 0) {$f$};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=square box] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=square box] (10) at (2, 0) {$f$};
		\node [style=none] (11) at (2.75, 0) {$\circ$};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to node[wire label]{$A$} (10);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (6);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8);
		\draw [style=diredge] (8) to node[wire label]{$B$} (14.center);
		\draw [style=diredge] (6) to node[wire label]{$B$} (13.center);
		\draw [style=diredge] (10) to node[wire label]{$B$} (15.center);
		\draw [style=diredge] (0.center) to node[wire label]{$B$} (12.center);
		\draw [style=diredge] (4.center) to node[wire label]{$A$} (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {,};
		\node [style=none] (4) at (0.75, -0.25) {,};
		\node [style=none] (5) at (2.5, -0.25) {, $\ldots$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (6.center);
		\draw [style=diredge] (1.center) to node[wire label]{$B$} (7.center);
		\draw [style=diredge] (2.center) to node[wire label]{$C$} (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_yang_baxter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (-1.75, 2.25) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (2.25, 2.25) {};
		\node [style=none] (5) at (3.5, 2.25) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (2.25, 1.75) {};
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {=};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-3, -0.75) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (3.5, -0.75) {};
		\node [style=none] (37) at (-3, -1.75) {};
		\node [style=none] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (-1.75, -1.75) {};
		\node [style=none] (40) at (2.25, -1.75) {};
		\node [style=none] (41) at (3.5, -1.75) {};
		\node [style=none] (42) at (3.5, -1.75) {};
		\node [style=none] (43) at (-3, -2.25) {};
		\node [style=none] (44) at (-1.75, -2.25) {};
		\node [style=none] (45) at (-0.5, -2.25) {};
		\node [style=none] (46) at (1, -2.25) {};
		\node [style=none] (47) at (2.25, -2.25) {};
		\node [style=none] (48) at (3.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (28.center);
		\draw [style=diredge] (0.center) to node{} (6.center);
		\draw [style=diredge] (30.center) to (34.center);
		\draw [style=diredge] (15.center) to (23.center);
		\draw [style=diredge] (41.center) to (48.center);
		\draw [style=diredge] (5.center) to node{} (11.center);
		\draw [style=diredge] (12.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (31.center) to (39.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (38.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (10.center) to (16.center);
		\draw [style=diredge] (28.center) to (46.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (25.center);
		\draw [style=diredge] (17.center) to (36.center);
		\draw [style=diredge] (40.center) to (47.center);
		\draw [style=diredge] (2.center) to (20.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (19.center) to (27.center);
		\draw [style=diredge] (13.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (36.center) to (40.center);
		\draw [style=diredge] (4.center) to node{} (9.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (21.center) to (29.center);
		\draw [style=diredge] (1.center) to node{} (8.center);
		\draw [style=diredge] (26.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (17.center);
		\draw [style=diredge] (25.center) to (33.center);
		\draw [style=diredge] (38.center) to (44.center);
		\draw [style=diredge] (37.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (22.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (26.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (12.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (7.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (13.center);
		\draw [style=diredge] (3.center) to (22.center);
		\draw [white edge, in=90, out=-90, looseness=0.75] (35.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (34.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa_from_frob_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (-7.5, 2.75) {};
		\node [style=none] (3) at (-6.5, 2.75) {};
		\node [style=wide point, minimum width=2 cm] (4) at (-1.75, 2.75) {$\Psi$};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-1.75, 2.5) {};
		\node [style=none] (7) at (-0.75, 2.5) {};
		\node [style=dot] (8) at (4.25, 2.5) {};
		\node [style=wide point, minimum width=2 cm] (9) at (7.75, 2.5) {$\Psi$};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-1.75, 2.25) {};
		\node [style=none] (12) at (-0.75, 2.25) {};
		\node [style=none] (13) at (6.75, 2.25) {};
		\node [style=none] (14) at (7.75, 2.25) {};
		\node [style=none] (15) at (8.75, 2.25) {};
		\node [style=dot] (16) at (-7, 2) {};
		\node [style=none] (17) at (-5.75, 2) {:=};
		\node [style=none] (18) at (5.25, 2) {:=};
		\node [style=none] (19) at (6.75, 2) {};
		\node [style=none] (20) at (7.75, 2) {};
		\node [style=none] (21) at (8.75, 2) {};
		\node [style=none] (22) at (-4.25, 1.5) {};
		\node [style=none] (23) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (4.25, 1.5) {};
		\node [style=none] (27) at (-7, 1.25) {};
		\node [style=none] (28) at (-4.25, 1.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (29) at (-3.5, 1.25) {$\Phi$};
		\node [style=none] (30) at (-2.75, 1.25) {};
		\node [style=none] (31) at (-0.75, 1.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (32) at (0, 1.25) {$\Phi$};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=copoint] (34) at (6.75, 1.25) {$\xi$};
		\node [style=copoint] (35) at (7.75, 1.25) {$\xi$};
		\node [style=none] (36) at (-1.75, 0.75) {};
		\node [style=none] (37) at (8.75, 0.5) {};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-7, -1.25) {};
		\node [style=wide point, minimum width=2 cm] (40) at (-3.25, -1.25) {$\Psi$};
		\node [style=none] (41) at (6.5, -1.25) {};
		\node [style=none] (42) at (-4.25, -1.5) {};
		\node [style=none] (43) at (-3.25, -1.5) {};
		\node [style=none] (44) at (-2.25, -1.5) {};
		\node [style=none] (45) at (4.25, -1.5) {};
		\node [style=none] (46) at (-4.25, -1.75) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=dot] (49) at (-7, -2) {};
		\node [style=none] (50) at (-5.75, -2) {:=};
		\node [style=none] (51) at (5.25, -2) {:=};
		\node [style=copoint] (52) at (6.5, -2.25) {\small $\xi$};
		\node [style=none] (53) at (-2.25, -2.5) {};
		\node [style=none] (54) at (-0.75, -2.5) {};
		\node [style=dot] (55) at (4.25, -2.5) {};
		\node [style=none] (56) at (-7.5, -2.75) {};
		\node [style=none] (57) at (-6.5, -2.75) {};
		\node [style=none] (58) at (-2.25, -2.75) {};
		\node [style=wide copoint, inner sep=-2 pt] (59) at (-1.5, -2.75) {$\Phi$};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=none] (61) at (-4.25, -3.25) {};
		\node [style=none] (62) at (-3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (39.center) to (49);
		\draw (25.center) to (33.center);
		\draw [style=diredge] (45.center) to (55);
		\draw [style=diredge] (48.center) to (53.center);
		\draw [style=diredge] (8) to (26.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw [style=diredge, bend left=15] (3.center) to (16);
		\draw [style=diredge] (11.center) to (36.center);
		\draw (13.center) to (19.center);
		\draw [style=diredge] (38.center) to (54.center);
		\draw (44.center) to (48.center);
		\draw (43.center) to (47.center);
		\draw [style=diredge] (47.center) to (62.center);
		\draw [style=diredge] (46.center) to (61.center);
		\draw [style=diredge, bend right=15] (49) to (56.center);
		\draw [style=diredge, bend right=15] (2.center) to (16);
		\draw (14.center) to (20.center);
		\draw [style=diredge] (41.center) to (52);
		\draw (15.center) to (21.center);
		\draw [style=diredge] (20.center) to (35);
		\draw [style=diredge] (0.center) to (22.center);
		\draw [style=diredge] (19.center) to (34);
		\draw (22.center) to (28.center);
		\draw [style=diredge] (1.center) to (25.center);
		\draw (42.center) to (46.center);
		\draw [style=diredge] (16) to (27.center);
		\draw (53.center) to (58.center);
		\draw (54.center) to (60.center);
		\draw [style=diredge, bend left=15] (49) to (57.center);
		\draw (5.center) to (10.center);
		\draw [style=diredge] (10.center) to (23.center);
		\draw (7.center) to (12.center);
		\draw [style=diredge] (12.center) to (24.center);
		\draw [style=diredge] (21.center) to (37.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa_from_frob_state_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 4.75) {};
		\node [style=none] (1) at (-1, 4.5) {};
		\node [style=none] (2) at (-11, 3.5) {};
		\node [style=wide point, minimum width=2 cm] (3) at (-3.5, 3.5) {$\Psi$};
		\node [style=wide point, minimum width=2 cm] (4) at (2.25, 3.5) {$\Psi$};
		\node [style=wide point, minimum width=2 cm] (5) at (6.25, 3.5) {$\Psi$};
		\node [style=none] (6) at (-4.5, 3.25) {};
		\node [style=none] (7) at (-3.5, 3.25) {};
		\node [style=none] (8) at (-2.5, 3.25) {};
		\node [style=none] (9) at (1.25, 3.25) {};
		\node [style=none] (10) at (2.25, 3.25) {};
		\node [style=none] (11) at (3.25, 3.25) {};
		\node [style=none] (12) at (5.25, 3.25) {};
		\node [style=none] (13) at (6.25, 3.25) {};
		\node [style=none] (14) at (7.25, 3.25) {};
		\node [style=none] (15) at (-2.5, 3) {};
		\node [style=none] (16) at (1.25, 3) {};
		\node [style=none] (17) at (2.25, 3) {};
		\node [style=none] (18) at (3.25, 3) {};
		\node [style=none] (19) at (7.25, 3) {};
		\node [style=dot] (20) at (-11, 2.75) {};
		\node [style=none] (21) at (-9.5, 2.5) {$=$};
		\node [style=none] (22) at (0, 2.5) {$=$};
		\node [style=wide point, minimum width=2 cm] (23) at (-7.5, 2.25) {$\Psi$};
		\node [style=none] (24) at (-2.5, 2.25) {};
		\node [style=none] (25) at (-1, 2.25) {};
		\node [style=none] (26) at (3.25, 2.25) {};
		\node [style=none] (27) at (5.25, 2.25) {};
		\node [style=none] (28) at (7.25, 2.25) {};
		\node [style=none] (29) at (8.75, 2.25) {};
		\node [style=dot] (30) at (-11.5, 2) {};
		\node [style=none] (31) at (-8.5, 2) {};
		\node [style=none] (32) at (-7.5, 2) {};
		\node [style=none] (33) at (-6.5, 2) {};
		\node [style=wide copoint, inner sep=-2 pt] (34) at (-1.75, 2) {$\Phi$};
		\node [style=none] (35) at (1.25, 2) {};
		\node [style=none] (36) at (2.25, 2) {};
		\node [style=wide copoint, inner sep=-2 pt] (37) at (4.25, 2) {$\Phi$};
		\node [style=none] (38) at (6.25, 2) {};
		\node [style=wide copoint, inner sep=-2 pt] (39) at (8, 2) {$\Phi$};
		\node [style=none] (40) at (-8.5, 1.75) {};
		\node [style=none] (41) at (-7.5, 1.75) {};
		\node [style=none] (42) at (-6.5, 1.75) {};
		\node [style=none] (43) at (-12, 1.25) {};
		\node [style=none] (44) at (-11, 1.25) {};
		\node [style=none] (45) at (-10, 1.25) {};
		\node [style=none] (46) at (-6.5, 1) {};
		\node [style=none] (47) at (-4.5, 1) {};
		\node [style=wide copoint, inner sep=-2 pt] (48) at (-5.5, 0.75) {$\Phi$};
		\node [style=none] (49) at (-8.5, 0.25) {};
		\node [style=none] (50) at (-7.5, 0.25) {};
		\node [style=none] (51) at (-3.5, 0.25) {};
		\node [style=none] (52) at (3, 0.25) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (5, 0.25) {};
		\node [style=none] (55) at (8.75, -0.75) {};
		\node [style=none] (56) at (-1, -1.25) {};
		\node [style=wide point, minimum width=2 cm] (57) at (6.25, -1.5) {$\Psi$};
		\node [style=none] (58) at (5.25, -1.75) {};
		\node [style=none] (59) at (6.25, -1.75) {};
		\node [style=none] (60) at (7.25, -1.75) {};
		\node [style=wide point, minimum width=2 cm] (61) at (-3.5, -2) {$\Psi$};
		\node [style=none] (62) at (7.25, -2) {};
		\node [style=wide point, minimum width=2 cm] (63) at (-7.5, -2.25) {$\Psi$};
		\node [style=none] (64) at (-4.5, -2.25) {};
		\node [style=none] (65) at (-3.5, -2.25) {};
		\node [style=none] (66) at (-2.5, -2.25) {};
		\node [style=none] (67) at (-8.5, -2.5) {};
		\node [style=none] (68) at (-7.5, -2.5) {};
		\node [style=none] (69) at (-6.5, -2.5) {};
		\node [style=none] (70) at (-2.5, -2.5) {};
		\node [style=none] (71) at (11.25, -2.5) {};
		\node [style=none] (72) at (-8.5, -2.75) {};
		\node [style=none] (73) at (-7.5, -2.75) {};
		\node [style=none] (74) at (-6.5, -2.75) {};
		\node [style=none] (75) at (7.25, -3) {};
		\node [style=none] (76) at (8.75, -3) {};
		\node [style=none] (77) at (0.75, -3.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (78) at (8, -3.25) {$\Phi$};
		\node [style=dot] (79) at (11.25, -3.25) {};
		\node [style=none] (80) at (-9.5, -3.5) {$=$};
		\node [style=none] (81) at (-6.5, -3.5) {};
		\node [style=none] (82) at (-4.5, -3.5) {};
		\node [style=none] (83) at (-3.5, -3.5) {};
		\node [style=none] (84) at (-2.5, -3.5) {};
		\node [style=none] (85) at (-1, -3.5) {};
		\node [style=none] (86) at (0, -3.5) {$=$};
		\node [style=none] (87) at (0.75, -3.75) {};
		\node [style=none] (88) at (9.75, -3.5) {$=$};
		\node [style=none] (89) at (-8.5, -3.75) {};
		\node [style=none] (90) at (-7.5, -3.75) {};
		\node [style=wide copoint, inner sep=-2 pt] (91) at (-5.5, -3.75) {$\Phi$};
		\node [style=none] (92) at (-3.5, -3.75) {};
		\node [style=wide copoint, inner sep=-2 pt] (93) at (-1.75, -3.75) {$\Phi$};
		\node [style=wide point, minimum width=2 cm] (94) at (2.75, -3.75) {$\Psi$};
		\node [style=none] (95) at (1.75, -4) {};
		\node [style=none] (96) at (2.75, -4) {};
		\node [style=none] (97) at (3.75, -4) {};
		\node [style=dot] (98) at (11.75, -4) {};
		\node [style=none] (99) at (1.75, -4.25) {};
		\node [style=none] (100) at (2.75, -4.25) {};
		\node [style=none] (101) at (3.75, -4.25) {};
		\node [style=none] (102) at (10.25, -4.75) {};
		\node [style=none] (103) at (11.25, -4.75) {};
		\node [style=none] (104) at (12.25, -4.75) {};
		\node [style=none] (105) at (3.75, -5) {};
		\node [style=none] (106) at (5.75, -5) {};
		\node [style=wide copoint, inner sep=-2 pt] (107) at (4.75, -5.25) {$\Phi$};
		\node [style=none] (108) at (-6.75, -5.75) {};
		\node [style=none] (109) at (-5.75, -5.75) {};
		\node [style=none] (110) at (-4.75, -5.75) {};
		\node [style=none] (111) at (0.75, -5.75) {};
		\node [style=none] (112) at (1.75, -5.75) {};
		\node [style=none] (113) at (2.75, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (42.center);
		\draw [style=diredge] (62.center) to (75.center);
		\draw [style=diredge, bend right=15] (79) to (102.center);
		\draw (72.center) to (89.center);
		\draw (77.center) to (87.center);
		\draw (60.center) to (62.center);
		\draw [style=diredge, bend right=15] (98) to (103.center);
		\draw [style=diredge] (7.center) to (51.center);
		\draw [style=diredge] (6.center) to (47.center);
		\draw (17.center) to (36.center);
		\draw (32.center) to (41.center);
		\draw (96.center) to (100.center);
		\draw (83.center) to (92.center);
		\draw [style=diredge, bend left=15] (30) to (44.center);
		\draw [style=diredge] (100.center) to (113.center);
		\draw [style=diredge] (12.center) to (27.center);
		\draw (10.center) to (17.center);
		\draw [style=diredge] (99.center) to (112.center);
		\draw [style=diredge] (1.center) to (25.center);
		\draw (68.center) to (73.center);
		\draw [style=diredge] (101.center) to (105.center);
		\draw (95.center) to (99.center);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (77.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.50] (87.center) to (111.center);
		\draw (66.center) to (70.center);
		\draw [style=diredge] (56.center) to (85.center);
		\draw [style=diredge] (42.center) to (46.center);
		\draw (73.center) to (90.center);
		\draw [style=diredge] (19.center) to (28.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (90.center) to (110.center);
		\draw [style=diredge] (70.center) to (84.center);
		\draw (11.center) to (18.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (36.center) to (54.center);
		\draw [style=diredge, bend right=15] (30) to (43.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.50] (92.center) to (108.center);
		\draw [style=diredge, bend right=15] (20) to (30);
		\draw [style=diredge, bend left=15] (20) to (45.center);
		\draw [style=diredge] (41.center) to (50.center);
		\draw [style=diredge] (74.center) to (81.center);
		\draw [style=diredge, in=90, out=-90] (59.center) to (106.center);
		\draw (67.center) to (72.center);
		\draw [style=diredge] (40.center) to (49.center);
		\draw [style=diredge] (18.center) to (26.center);
		\draw (8.center) to (15.center);
		\draw [style=diredge, in=90, out=-90] (65.center) to (82.center);
		\draw (16.center) to (35.center);
		\draw [style=diredge] (2.center) to (20);
		\draw (9.center) to (16.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (89.center) to (109.center);
		\draw (69.center) to (74.center);
		\draw [in=90, out=-90, looseness=0.75] (64.center) to (83.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (35.center) to (53.center);
		\draw [style=diredge, bend left=15] (79) to (98);
		\draw [style=diredge] (71.center) to (79);
		\draw [style=diredge] (0.center) to (29.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (38.center) to (52.center);
		\draw (14.center) to (19.center);
		\draw [style=diredge] (15.center) to (24.center);
		\draw (97.center) to (101.center);
		\draw [style=diredge] (55.center) to (76.center);
		\draw (13.center) to (38.center);
		\draw (31.center) to (40.center);
		\draw [style=diredge, bend left=15] (98) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> classical_circuits.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=0.5 mm] (0) at (-4.75, 1.5) {\small $1$};
		\node [style=none, yshift=0.5 mm] (1) at (1.75, 1.5) {\small $0$};
		\node [style=none, yshift=0.5 mm] (2) at (8.25, 1.5) {\small $1$};
		\node [style=none, yshift=0.5 mm] (3) at (-11.5, 1.25) {\small $0$};
		\node [style=none] (4) at (-4.75, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (8.25, 1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=none] (10) at (10.75, 1.25) {};
		\node [style=none] (11) at (-11.5, 1) {};
		\node [style=sg wire vertex] (12) at (4.5, 0.5) {};
		\node [style=sg wire vertex] (13) at (10.75, 0.5) {};
		\node [style=none, yshift=0.5 mm] (14) at (-9.25, 0.25) {\small $0$};
		\node [style=none, yshift=0.5 mm] (15) at (-8.5, 0.25) {\small $0$};
		\node [style=none, yshift=0.5 mm] (16) at (-2.5, 0.25) {\small $1$};
		\node [style=none, yshift=0.5 mm] (17) at (-1.75, 0.25) {\small $1$};
		\node [style=none] (18) at (-12, 0) {};
		\node [style=sg wire vertex] (19) at (-11.5, 0) {};
		\node [style=none] (20) at (-11, 0) {};
		\node [style=none] (21) at (-10.25, 0) {$=$};
		\node [style=none] (22) at (-9.25, 0) {};
		\node [style=none] (23) at (-8.5, 0) {};
		\node [style=none] (24) at (-5.25, 0) {};
		\node [style=sg wire vertex] (25) at (-4.75, 0) {};
		\node [style=none] (26) at (-4.25, 0) {};
		\node [style=none] (27) at (-3.5, 0) {$=$};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (1.75, 0) {};
		\node [style=copoint, minimum width=6 mm] (31) at (2.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {$=$};
		\node [style=none] (33) at (8.25, 0) {};
		\node [style=copoint, minimum width=6 mm] (34) at (9, 0) {};
		\node [style=none] (35) at (10, 0) {$=$};
		\node [style=none, yshift=-0.5mm] (36) at (5, -0.25) {};
		\node [style=sg wire vertex] (37) at (4.5, -0.5) {};
		\node [style=sg wire vertex] (38) at (10.75, -0.5) {};
		\node [style=none] (39) at (-12, -1.25) {};
		\node [style=none] (40) at (-11, -1.25) {};
		\node [style=none] (41) at (-9.25, -1.25) {};
		\node [style=none] (42) at (-8.5, -1.25) {};
		\node [style=none] (43) at (-5.25, -1.25) {};
		\node [style=none] (44) at (-4.25, -1.25) {};
		\node [style=none] (45) at (-2.5, -1.25) {};
		\node [style=none] (46) at (-1.75, -1.25) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (4.5, -1.25) {};
		\node [style=none] (49) at (9, -1.25) {};
		\node [style=none] (50) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (43.center);
		\draw (19) to (20.center);
		\draw (29.center) to (46.center);
		\draw (31) to (6.center);
		\draw (47.center) to (31);
		\draw (34) to (9.center);
		\draw (4.center) to (25);
		\draw (33.center) to (8.center);
		\draw (20.center) to (40.center);
		\draw (26.center) to (44.center);
		\draw (11.center) to (19);
		\draw (12) to (36.center);
		\draw (30.center) to (5.center);
		\draw (18.center) to (39.center);
		\draw (34) to (33.center);
		\draw (28.center) to (45.center);
		\draw (7.center) to (12);
		\draw (25) to (26.center);
		\draw (50.center) to (38);
		\draw (13) to (38);
		\draw (49.center) to (34);
		\draw (31) to (30.center);
		\draw (25) to (24.center);
		\draw (23.center) to (42.center);
		\draw (10.center) to (13);
		\draw (22.center) to (41.center);
		\draw (19) to (18.center);
		\draw (48.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> classical_phase_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.75) {};
		\node [style=point] (1) at (-3.75, 1.25) {$i$};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=point] (3) at (-0.75, 1.25) {$i$};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=gray dot] (5) at (4.25, 1) {};
		\node [style=gray dot] (6) at (-0.75, 0.5) {};
		\node [style=gray dot] (7) at (0.25, 0.5) {};
		\node [style=white dot] (8) at (-3.25, 0.25) {};
		\node [style=white dot] (9) at (-1.5, 0.25) {};
		\node [style=white dot] (10) at (1.75, 0.25) {};
		\node [style=point] (11) at (2.75, 0.25) {$i$};
		\node [style=point] (12) at (4.5, 0.25) {$i$};
		\node [style=none] (13) at (-2.25, 0) {$=$};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (1, 0) {$=$};
		\node [style=gray dot] (16) at (-1.5, -0.25) {};
		\node [style=gray dot] (17) at (1.75, -0.25) {};
		\node [style=gray dot] (18) at (-3.25, -0.5) {};
		\node [style=white dot] (19) at (-0.75, -0.5) {};
		\node [style=white dot] (20) at (0.25, -0.5) {};
		\node [style=white dot] (21) at (3.25, -0.75) {};
		\node [style=white dot] (22) at (5, -0.75) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (0.25, -1.25) {};
		\node [style=none] (27) at (3.25, -1.5) {};
		\node [style=none] (28) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (21) to (27.center);
		\draw [style=diredge, bend right=15] (18) to (23.center);
		\draw [style=diredge, in=45, out=210, looseness=1.25] (5) to (21);
		\draw [style=diredge, in=132, out=-90, looseness=1.25] (11) to (21);
		\draw [style=diredge] (20) to (26.center);
		\draw [style=diredge] (14.center) to (19);
		\draw [style=diredge] (3) to (6);
		\draw [style=diredge, in=132, out=-90, looseness=1.25] (12) to (22);
		\draw [style=diredge] (4.center) to (7);
		\draw [style=short diredge] (9) to (16);
		\draw [style=diredge, bend left=15] (2.center) to (8);
		\draw [style=diredge] (7) to (20);
		\draw [style=diredge] (19) to (25.center);
		\draw [style=diredge] (14.center) to (20);
		\draw [style=diredge, bend left=15] (18) to (24.center);
		\draw [style=diredge, in=132, out=-90, looseness=1.25] (1) to (8);
		\draw (7) to (14.center);
		\draw (6) to (14.center);
		\draw [style=diredge] (8) to (18);
		\draw [style=diredge] (22) to (28.center);
		\draw [style=short diredge] (10) to (17);
		\draw [style=diredge] (0.center) to (5);
		\draw [style=diredge] (6) to (19);
		\draw [style=diredge, in=45, out=-30] (5) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> classical_points.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-10.25, 2.5) {$i$};
		\node [style=none] (1) at (1.75, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (5.5, 2.25) {};
		\node [style=white dot] (5) at (9.25, 2) {};
		\node [style=point] (6) at (-8, 1.75) {$i$};
		\node [style=point] (7) at (-7, 1.75) {$i$};
		\node [style=point] (8) at (-3.25, 1.75) {$i$};
		\node [style=white dot] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-9, 1.5) {$=$};
		\node [style=none] (11) at (-2, 1.5) {$=\  1$};
		\node [style=white dot] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {$=$};
		\node [style=none] (14) at (10.5, 1.5) {$=\  1$};
		\node [style=copoint] (15) at (4.5, 1.25) {$i$};
		\node [style=copoint] (16) at (5.5, 1.25) {$i$};
		\node [style=copoint] (17) at (9.25, 1) {$i$};
		\node [style=white dot] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-10.75, 0.5) {};
		\node [style=none] (20) at (-9.75, 0.5) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=copoint] (23) at (2.25, 0.5) {$i$};
		\node [style=gray point] (24) at (-10.25, -1) {$i$};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=none] (27) at (4.5, -1.25) {};
		\node [style=none] (28) at (5.5, -1.25) {};
		\node [style=gray dot] (29) at (9.25, -1.5) {};
		\node [style=gray point] (30) at (-8, -1.75) {$i$};
		\node [style=gray point] (31) at (-7, -1.75) {$i$};
		\node [style=gray point] (32) at (-3.25, -1.75) {$i$};
		\node [style=gray dot] (33) at (-10.25, -2) {};
		\node [style=none] (34) at (-9, -2) {$=$};
		\node [style=none] (35) at (-2, -2) {$=\  1$};
		\node [style=gray dot] (36) at (2.25, -2) {};
		\node [style=none] (37) at (3.5, -2) {$=$};
		\node [style=none] (38) at (10.5, -2) {$=\  1$};
		\node [style=gray copoint] (39) at (4.5, -2.25) {$i$};
		\node [style=gray copoint] (40) at (5.5, -2.25) {$i$};
		\node [style=gray copoint] (41) at (9.25, -2.5) {$i$};
		\node [style=gray dot] (42) at (-3.25, -2.75) {};
		\node [style=none] (43) at (-10.75, -3) {};
		\node [style=none] (44) at (-9.75, -3) {};
		\node [style=none] (45) at (-8, -3) {};
		\node [style=none] (46) at (-7, -3) {};
		\node [style=gray copoint] (47) at (2.25, -3) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (16);
		\draw [style=diredge, bend left=15] (26.center) to (36);
		\draw [style=diredge, bend right=15] (1.center) to (12);
		\draw [style=diredge, bend right=15] (9) to (19.center);
		\draw [style=diredge] (28.center) to (40);
		\draw [style=diredge] (3.center) to (15);
		\draw [style=diredge] (5) to (17);
		\draw [style=diredge, bend left=15] (9) to (20.center);
		\draw [style=diredge] (8) to (18);
		\draw [style=diredge] (7) to (22.center);
		\draw [style=diredge, bend right=15] (33) to (43.center);
		\draw [style=diredge] (27.center) to (39);
		\draw [style=diredge] (36) to (47);
		\draw [style=diredge] (30) to (45.center);
		\draw [style=diredge] (6) to (21.center);
		\draw [style=diredge] (0) to (9);
		\draw [style=diredge, bend left=15] (2.center) to (12);
		\draw [style=diredge] (31) to (46.center);
		\draw [style=diredge] (12) to (23);
		\draw [style=diredge, bend left=15] (33) to (44.center);
		\draw [style=diredge] (29) to (41);
		\draw [style=diredge, bend right=15] (25.center) to (36);
		\draw [style=diredge] (32) to (42);
		\draw [style=diredge] (24) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=sg wire vertex] (2) at (-0.5, 0) {};
		\node [style=none, fill=white, inner sep=-0.5 mm, shape=circle] (3) at (0.5, 0) {$\oplus$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (4.center);
		\draw [style=diredge] (1.center) to (3.center);
		\draw [style=diredge] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [style=diredge] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cnot_comparison.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=dot] (6) at (-3, 0.75) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
		\node [style=white dot] (8) at (-5.25, 0) {};
		\node [style=dot] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=white dot] (11) at (-1, 0) {};
		\node [style=dot] (12) at (0.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {$=$};
		\node [style=white dot] (14) at (3.25, 0) {};
		\node [style=gray dot] (15) at (5, 0) {};
		\node [style=dot] (16) at (-3, -0.75) {};
		\node [style=dot] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (-5.25, -1.5) {};
		\node [style=none] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (1.25, -1.5) {};
		\node [style=none] (22) at (3.25, -1.5) {};
		\node [style=none] (23) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (6);
		\draw [style=diredge] (14) to (22.center);
		\draw [style=diredge] (5.center) to (15);
		\draw [style=diredge] (0.center) to (8);
		\draw [style=diredge] (8) to (18.center);
		\draw [style=dirtickedge] (12) to (7);
		\draw [style=dirtickedge] (9) to (6);
		\draw [style=diredge] (11) to (12);
		\draw [style=diredge] (11) to (20.center);
		\draw [style=diredge] (2.center) to (11);
		\draw [style=dirtickedge] (12) to (17);
		\draw [style=diredge] (4.center) to (14);
		\draw [style=diredge] (3.center) to (7);
		\draw [style=diredge] (14) to (15);
		\draw [style=dirtickedge] (17) to (21.center);
		\draw [style=dirtickedge] (6) to (16);
		\draw [style=dirtickedge] (7) to (17);
		\draw [style=diredge] (16) to (19.center);
		\draw [style=diredge] (15) to (23.center);
		\draw [style=dirtickedge] (8) to (9);
		\draw [style=dirtickedge] (9) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> cnot_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$q_1$};
		\node [style=none] (1) at (0, 0.5) {$q_2$};
		\node [style=none] (2) at (2, 0.5) {$q_3$};
		\node [style=graph state vertex] (3) at (-2, 0) {};
		\node [style=graph state vertex] (4) at (0, 0) {};
		\node [style=graph state vertex] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> cnot_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=sg wire vertex] (4) at (-2.5, 0.75) {};
		\node [style=none, fill=white, inner sep=-0.5 mm, shape=circle] (5) at (-1, 0.75) {$\oplus$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none, fill=white, inner sep=-0.5 mm, shape=circle] (8) at (-2.5, 0) {$\oplus$};
		\node [style=sg wire vertex] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=sg wire vertex] (11) at (-2.5, -0.75) {};
		\node [style=none, fill=white, inner sep=-0.5 mm, shape=circle] (12) at (-1, -0.75) {$\oplus$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8.center);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (9) to (12.center);
		\draw [style=diredge] (11) to (15.center);
		\draw [style=diredge] (3.center) to (7.center);
		\draw [style=diredge] (14.center) to (18.center);
		\draw [style=diredge] (12.center) to (16.center);
		\draw [in=90, out=270, looseness=0.75] (7.center) to (13.center);
		\draw (11) to (12.center);
		\draw [style=diredge] (1.center) to (5.center);
		\draw [style=diredge] (5.center) to (9);
		\draw [style=diredge] (8.center) to (11);
		\draw [style=diredge] (2.center) to (6.center);
		\draw [style=diredge] (13.center) to (17.center);
		\draw (4) to (5.center);
		\draw [style=diredge] (4) to (8.center);
		\draw [in=90, out=270, looseness=0.75] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cnot_swap_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.75) {};
		\node [style=none] (1) at (-3.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style=none] (7) at (6, 1.75) {};
		\node [style=none] (8) at (7.25, 1.75) {};
		\node [style=none] (9) at (8.75, 1.75) {};
		\node [style=none] (10) at (-7.75, 1.5) {};
		\node [style=none] (11) at (-6.25, 1.5) {};
		\node [style=white dot] (12) at (-4.75, 1) {};
		\node [style=white dot] (13) at (-3.25, 1) {};
		\node [style=gray dot] (14) at (-1.5, 1) {};
		\node [style=white dot] (15) at (-7.75, 0.75) {};
		\node [style=gray dot] (16) at (-6.25, 0.75) {};
		\node [style=none] (17) at (7.25, 0.75) {};
		\node [style=none] (18) at (8.75, 0.75) {};
		\node [style=gray dot] (19) at (-7.75, 0) {};
		\node [style=white dot] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-5.5, 0) {$=$};
		\node [style=gray dot] (22) at (-4.75, 0) {};
		\node [style=gray dot] (23) at (-3.25, 0) {};
		\node [style=none] (24) at (-2.25, 0) {$=$};
		\node [style=white dot] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (0.75, 0) {$=$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3.75, 0) {$=$};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (32) at (6.75, 0) {$=$};
		\node [style=white dot] (33) at (-7.75, -0.75) {};
		\node [style=gray dot] (34) at (-6.25, -0.75) {};
		\node [style=none] (35) at (7.25, -0.75) {};
		\node [style=none] (36) at (8.75, -0.75) {};
		\node [style=white dot] (37) at (-4.75, -1) {};
		\node [style=gray dot] (38) at (-3.25, -1) {};
		\node [style=white dot] (39) at (-1.5, -1) {};
		\node [style=gray dot] (40) at (0, -1) {};
		\node [style=white dot] (41) at (1.5, -1) {};
		\node [style=gray dot] (42) at (3, -1) {};
		\node [style=white dot] (43) at (4.5, -1) {};
		\node [style=gray dot] (44) at (6, -1) {};
		\node [style=none] (45) at (-7.75, -1.5) {};
		\node [style=none] (46) at (-6.25, -1.5) {};
		\node [style=none] (47) at (-4.75, -1.75) {};
		\node [style=none] (48) at (-3.25, -1.75) {};
		\node [style=none] (49) at (-1.5, -1.75) {};
		\node [style=none] (50) at (0, -1.75) {};
		\node [style=none] (51) at (1.5, -1.75) {};
		\node [style=none] (52) at (3, -1.75) {};
		\node [style=none] (53) at (4.5, -1.75) {};
		\node [style=none] (54) at (6, -1.75) {};
		\node [style=none] (55) at (7.25, -1.75) {};
		\node [style=none] (56) at (8.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=315] (1.center) to (23);
		\draw [style=diredge] (38) to (48.center);
		\draw [style=diredge] (39) to (40);
		\draw [style=diredge] (31.center) to (44);
		\draw [style=diredge] (16) to (20);
		\draw [in=90, out=270, looseness=0.75] (6.center) to (31.center);
		\draw [style=diredge] (22) to (37);
		\draw [style=diredge] (44) to (54.center);
		\draw [style=diredge] (8.center) to (17.center);
		\draw [style=diredge] (20) to (19);
		\draw [style=diredge] (9.center) to (18.center);
		\draw [style=diredge] (19) to (33);
		\draw [style=diredge] (15) to (16);
		\draw [style=diredge] (37) to (38);
		\draw [style=diredge] (15) to (19);
		\draw [style=diredge] (43) to (53.center);
		\draw [style=medium diredge] (13) to (22);
		\draw [style=diredge] (33) to (45.center);
		\draw [style=diredge] (40) to (50.center);
		\draw [in=90, out=270, looseness=0.75] (7.center) to (30.center);
		\draw [style=diredge] (27.center) to (41);
		\draw [style=diredge] (41) to (51.center);
		\draw [style=diredge] (20) to (34);
		\draw [style=diredge, bend right] (41) to (42);
		\draw [style=diredge] (11.center) to (16);
		\draw [style=medium diredge] (12) to (23);
		\draw [style=diredge] (30.center) to (43);
		\draw [style=diredge] (42) to (52.center);
		\draw [style=diredge] (39) to (49.center);
		\draw [in=90, out=270, looseness=0.75] (18.center) to (35.center);
		\draw [style=diredge] (0.center) to (12);
		\draw [in=90, out=270, looseness=0.75] (5.center) to (27.center);
		\draw [style=diredge] (12) to (22);
		\draw [style=diredge] (25) to (39);
		\draw [style=diredge] (37) to (47.center);
		\draw [style=diredge] (28.center) to (42);
		\draw [style=diredge] (33) to (34);
		\draw [style=diredge] (14) to (25);
		\draw [style=diredge] (13) to (23);
		\draw [style=diredge] (3.center) to (25);
		\draw [style=diredge] (10.center) to (15);
		\draw [style=diredge] (14) to (40);
		\draw [style=diredge, bend right=315] (13) to (38);
		\draw [style=diredge] (2.center) to (14);
		\draw [in=90, out=270, looseness=0.75] (17.center) to (36.center);
		\draw [style=diredge, bend right] (42) to (41);
		\draw [style=diredge] (36.center) to (56.center);
		\draw [style=diredge] (35.center) to (55.center);
		\draw [in=90, out=270, looseness=0.75] (4.center) to (28.center);
		\draw [style=diredge] (34) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cocommutative_comonoid.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=dot] (2) at (-1.5, 0.5) {};
		\node [style=dot] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0.25) {$=$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (2) to (5.center);
		\draw [style=diredge] (7.center) to (11.center);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge] (8.center) to (12.center);
		\draw [style=diredge, in=105, out=-90, looseness=0.75] (5.center) to (10.center);
		\draw [in=90, out=-165] (3) to (7.center);
		\draw [style=diredge, in=75, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [in=90, out=-15] (2) to (6.center);
		\draw [in=90, out=-15] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> coloured_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1) {};
		\node [style=sg grey vertex] (1) at (1, 1) {};
		\node [style=sg black vertex] (2) at (-1, -1) {};
		\node [style=sg grey vertex] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> coloured_graph_G.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.5, 1.5) {$v_1$};
		\node [style=square box] (1) at (1.5, 1.5) {$v_2$};
		\node [style=square box] (2) at (-1.5, -1.5) {$v_3$};
		\node [style=square box] (3) at (1.5, -1.5) {$v_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> commutative_monoid.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=dot] (9) at (-1.5, -0.25) {};
		\node [style=dot] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=15, out=-90] (5.center) to (10);
		\draw [in=90, out=255, looseness=0.75] (1.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw [style=diredge, in=165, out=-90] (6.center) to (9);
		\draw [style=diredge, in=15, out=-90] (7.center) to (9);
		\draw [style=diredge] (10) to (12.center);
		\draw (3.center) to (5.center);
		\draw [in=90, out=-75, looseness=0.75] (0.center) to (7.center);
		\draw [style=diredge] (9) to (11.center);
		\draw [style=diredge, in=165, out=-90] (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> comonoid_axioms.tikz <==
\begin{tikzpicture}[dotpic, style=diredges]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (6.75, 0.75) {};
		\node [style=dot] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-3.75, 0) {$=$};
		\node [style=dot] (8) at (-2.25, 0) {};
		\node [style=dot] (9) at (1, 0) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=dot] (11) at (5, 0) {};
		\node [style=none] (12) at (6, 0) {$=$};
		\node [style=dot] (13) at (-5.75, -0.5) {};
		\node [style=dot] (14) at (-1.75, -0.5) {};
		\node [style=dot] (15) at (0.5, -0.5) {};
		\node [style=dot] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (-6.25, -1) {};
		\node [style=none] (18) at (-5.25, -1) {};
		\node [style=none] (19) at (-4.25, -1) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-2.25, -1) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (2.75, -1) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (8);
		\draw [style=diredge] (11) to (25.center);
		\draw [style=diredge] (14) to (21.center);
		\draw [style=diredge] (2.center) to (9);
		\draw [style=diredge] (11) to (16);
		\draw [style=diredge] (5.center) to (26.center);
		\draw [style=diredge] (6) to (13);
		\draw [style=diredge] (4.center) to (11);
		\draw [style=diredge] (9) to (15);
		\draw [style=diredge] (9) to (23.center);
		\draw [style=diredge] (13) to (17.center);
		\draw [style=diredge] (3.center) to (24.center);
		\draw [style=diredge] (6) to (19.center);
		\draw [style=diredge] (8) to (14);
		\draw [style=diredge] (13) to (18.center);
		\draw [style=diredge] (8) to (20.center);
		\draw [style=diredge] (0.center) to (6);
		\draw [style=diredge] (14) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> compact_frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (5.5, 0.25) {};
		\node [style=none] (7) at (6.25, 0.25) {};
		\node [style=none, anchor=east] (8) at (-6.25, 0) {$\mu :=$};
		\node [style=none, anchor=east] (9) at (-2, 0) {$\eta :=$};
		\node [style=none, anchor=east] (10) at (1, 0) {$\delta :=$};
		\node [style=none, anchor=east] (11) at (5.25, 0) {$\epsilon :=$};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-5.25, -0.75) {};
		\node [style=none] (15) at (-4.5, -0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=-270] (16.center) to (4.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=diredge, in=90, out=270] (3.center) to (15.center);
		\draw [style=diredge, in=-270, out=-90] (5.center) to (19.center);
		\draw [style=diredge, in=270, out=90] (14.center) to (0.center);
		\draw [style=diredge, in=270, out=-90, looseness=2.00] (1.center) to (2.center);
		\draw [style=diredge, in=90, out=-270, looseness=2.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> compose_pseudo_id.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-3, 4) {$+$};
		\node [style=sg wire vertex] (1) at (-2.75, 4) {};
		\node [style=none, font=\tiny] (2) at (-2.5, 4) {$A$};
		\node [style=sg wire vertex] (3) at (-2.75, 3) {};
		\node [style=none, font=\tiny] (4) at (-2.5, 3) {$A$};
		\node [style=none, font=\tiny] (5) at (2.25, 3) {$+$};
		\node [style=sg wire vertex] (6) at (2.5, 3) {};
		\node [style=none, font=\tiny] (7) at (2.75, 3) {$A$};
		\node [style=sg wire vertex] (8) at (2.5, 2) {};
		\node [style=none, font=\tiny] (9) at (2.75, 2) {$A$};
		\node [style=labelled sg vertex] (10) at (-2.75, 1.5) {$f$};
		\node [style=labelled sg vertex] (11) at (2.5, 0.5) {$f$};
		\node [style=sg wire vertex] (12) at (-3.5, 0) {};
		\node [style=none, font=\tiny] (13) at (-3.25, 0) {$A$};
		\node [style=sg wire vertex] (14) at (-2, 0) {};
		\node [style=none, font=\tiny] (15) at (-1.75, 0) {$B$};
		\node [style=none] (16) at (0, 0) {\large $\Rightarrow$};
		\node [style=none, font=\tiny] (17) at (-3.75, -1) {$+$};
		\node [style=sg wire vertex] (18) at (-3.5, -1) {};
		\node [style=none, font=\tiny] (19) at (-3.25, -1) {$A$};
		\node [style=none, font=\tiny] (20) at (-2.25, -1) {$-$};
		\node [style=sg wire vertex] (21) at (-2, -1) {};
		\node [style=none, font=\tiny] (22) at (-1.75, -1) {$B$};
		\node [style=sg wire vertex] (23) at (1.75, -1) {};
		\node [style=none, font=\tiny] (24) at (2, -1) {$A$};
		\node [style=sg wire vertex] (25) at (3.25, -1) {};
		\node [style=none, font=\tiny] (26) at (3.5, -1) {$B$};
		\node [style=sg wire vertex] (27) at (-3.5, -2) {};
		\node [style=none, font=\tiny] (28) at (-3.25, -2) {$A$};
		\node [style=sg wire vertex] (29) at (-2, -2) {};
		\node [style=none, font=\tiny] (30) at (-1.75, -2) {$B$};
		\node [style=sg wire vertex] (31) at (1.75, -2) {};
		\node [style=none, font=\tiny] (32) at (2, -2) {$A$};
		\node [style=sg wire vertex] (33) at (3.25, -2) {};
		\node [style=none, font=\tiny] (34) at (3.5, -2) {$B$};
		\node [style=sg wire vertex] (35) at (-3.5, -3) {};
		\node [style=none, font=\tiny] (36) at (-3.25, -3) {$A$};
		\node [style=sg wire vertex] (37) at (-2, -3) {};
		\node [style=none, font=\tiny] (38) at (-1.75, -3) {$B$};
		\node [style=none, font=\tiny] (39) at (1.5, -3) {$+$};
		\node [style=sg wire vertex] (40) at (1.75, -3) {};
		\node [style=none, font=\tiny] (41) at (2, -3) {$A$};
		\node [style=none, font=\tiny] (42) at (3, -3) {$-$};
		\node [style=sg wire vertex] (43) at (3.25, -3) {};
		\node [style=none, font=\tiny] (44) at (3.5, -3) {$B$};
		\node [style=none, font=\tiny] (45) at (-3.75, -4) {$+$};
		\node [style=sg wire vertex] (46) at (-3.5, -4) {};
		\node [style=none, font=\tiny] (47) at (-3.25, -4) {$A$};
		\node [style=none, font=\tiny] (48) at (-2.25, -4) {$-$};
		\node [style=sg wire vertex] (49) at (-2, -4) {};
		\node [style=none, font=\tiny] (50) at (-1.75, -4) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small map edge] (18) to (12);
		\draw [style=small map edge] (1) to (3);
		\draw [style=sg diredge] (23) to (31);
		\draw [style=sg diredge] (11) to (23);
		\draw [style=sg diredge] (25) to (11);
		\draw [style=sg diredge] (33) to (25);
		\draw [style=small map edge] (40) to (31);
		\draw [style=sg diredge] (3) to (10);
		\draw [style=small map edge] (46) to (35);
		\draw [style=small map edge] (49) to (37);
		\draw [style=sg diredge] (27) to (35);
		\draw [style=small map edge] (18) to (27);
		\draw [style=small map edge] (43) to (33);
		\draw [style=small map edge] (21) to (29);
		\draw [style=sg diredge] (14) to (10);
		\draw [style=sg diredge] (8) to (11);
		\draw [style=sg diredge] (37) to (29);
		\draw [style=sg diredge] (10) to (12);
		\draw [style=small map edge] (6) to (8);
		\draw [style=small map edge] (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> contraction_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (0.5, 1.5) {...};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (-0.75, 1) {...};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (0.5, 0.5) {...};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=square box, minimum width=3 cm] (20) at (0, 0) {$f$};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (0.75, -0.5) {...};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-0.5, -1) {...};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (0.75, -1.5) {...};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (-1, -1.75) {};
		\node [style=none] (38) at (0, -1.75) {};
		\node [style=none] (39) at (0.5, -1.75) {};
		\node [style=none] (40) at (1, -1.75) {};
		\node [style=none] (41) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13.center) to (19.center);
		\draw (23.center) to (27.center);
		\draw [style=diredge] (21.center) to (37.center);
		\draw [style=diredge] (22.center) to (38.center);
		\draw [in=90, out=90, looseness=1.25] (6.center) to (5.center);
		\draw [style=diredge] (24.center) to (28.center);
		\draw (9.center) to (11.center);
		\draw (28.center) to (31.center);
		\draw [style=diredge] (1.center) to (16.center);
		\draw (5.center) to (9.center);
		\draw (8.center) to (13.center);
		\draw [style=diredge] (2.center) to (7.center);
		\draw [style=diredge] (0.center) to (15.center);
		\draw (27.center) to (33.center);
		\draw [style=diredge] (25.center) to (29.center);
		\draw (7.center) to (12.center);
		\draw (29.center) to (32.center);
		\draw [style=diredge] (11.center) to (17.center);
		\draw (33.center) to (35.center);
		\draw [style=diredge] (12.center) to (18.center);
		\draw [style=diredge] (31.center) to (39.center);
		\draw [style=diredge] (32.center) to (40.center);
		\draw [style=diredge] (3.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.50] (35.center) to (36.center);
		\draw (41.center) to (6.center);
		\draw [style=diredge] (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cospan_plugging.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-3, 4.75) {$+$};
		\node [style=sg wire vertex] (1) at (-2.75, 4.75) {};
		\node [style=none, font=\tiny] (2) at (-2.5, 4.75) {$A$};
		\node [style=none, font=\tiny] (3) at (2.25, 4) {$+$};
		\node [style=sg wire vertex] (4) at (2.5, 4) {};
		\node [style=none, font=\tiny] (5) at (2.75, 4) {$A$};
		\node [style=none] (6) at (-5, 3.75) {};
		\node [style=sg wire vertex] (7) at (-2.75, 3.75) {};
		\node [style=none, font=\tiny] (8) at (-2.5, 3.75) {$A$};
		\node [style=sg wire vertex] (9) at (2.5, 3) {};
		\node [style=none, font=\tiny] (10) at (2.75, 3) {$A$};
		\node [style=none] (11) at (4.75, 3) {};
		\node [style=labelled sg vertex] (12) at (-2.75, 2.25) {$f$};
		\node [style=labelled sg vertex] (13) at (2.5, 1.5) {$f$};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=sg wire vertex] (15) at (-3.5, 1) {};
		\node [style=none, font=\tiny] (16) at (-3.25, 1) {$A$};
		\node [style=sg wire vertex] (17) at (-2, 1) {};
		\node [style=none, font=\tiny] (18) at (-1.75, 1) {$B$};
		\node [style=none, font=\tiny] (19) at (-3.75, 0) {$+$};
		\node [style=sg wire vertex] (20) at (-3.5, 0) {};
		\node [style=none, font=\tiny] (21) at (-3.25, 0) {$A$};
		\node [style=none, font=\tiny] (22) at (-2.25, 0) {$-$};
		\node [style=sg wire vertex] (23) at (-2, 0) {};
		\node [style=none, font=\tiny] (24) at (-1.75, 0) {$B$};
		\node [style=none] (25) at (0, 0) {\large $\Rightarrow$};
		\node [style=sg wire vertex] (26) at (1.75, 0) {};
		\node [style=none, font=\tiny] (27) at (2, 0) {$A$};
		\node [style=sg wire vertex] (28) at (3.25, 0) {};
		\node [style=none, font=\tiny] (29) at (3.5, 0) {$B$};
		\node [style=none] (30) at (-5, -1) {};
		\node [style=sg wire vertex] (31) at (-3.5, -1) {};
		\node [style=none, font=\tiny] (32) at (-3.25, -1) {$A$};
		\node [style=sg wire vertex] (33) at (-2, -1) {};
		\node [style=none, font=\tiny] (34) at (-1.75, -1) {$B$};
		\node [style=labelled sg vertex] (35) at (2.5, -1.5) {$g$};
		\node [style=labelled sg vertex] (36) at (-2.75, -2.5) {$g$};
		\node [style=sg wire vertex] (37) at (1.75, -3) {};
		\node [style=none, font=\tiny] (38) at (2, -3) {$C$};
		\node [style=sg wire vertex] (39) at (3.25, -3) {};
		\node [style=none, font=\tiny] (40) at (3.5, -3) {$D$};
		\node [style=none] (41) at (4.75, -3) {};
		\node [style=none] (42) at (-5, -4) {};
		\node [style=sg wire vertex] (43) at (-3.5, -4) {};
		\node [style=none, font=\tiny] (44) at (-3.25, -4) {$C$};
		\node [style=sg wire vertex] (45) at (-2, -4) {};
		\node [style=none, font=\tiny] (46) at (-1.75, -4) {$D$};
		\node [style=none, font=\tiny] (47) at (1.5, -4) {$+$};
		\node [style=sg wire vertex] (48) at (1.75, -4) {};
		\node [style=none, font=\tiny] (49) at (2, -4) {$C$};
		\node [style=none, font=\tiny] (50) at (3, -4) {$+$};
		\node [style=sg wire vertex] (51) at (3.25, -4) {};
		\node [style=none, font=\tiny] (52) at (3.5, -4) {$D$};
		\node [style=none, font=\tiny] (53) at (-3.75, -5) {$+$};
		\node [style=sg wire vertex] (54) at (-3.5, -5) {};
		\node [style=none, font=\tiny] (55) at (-3.25, -5) {$C$};
		\node [style=none, font=\tiny] (56) at (-2.25, -5) {$+$};
		\node [style=sg wire vertex] (57) at (-2, -5) {};
		\node [style=none, font=\tiny] (58) at (-1.75, -5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (14.center) to node[auto, inner sep=2mm]{$G$} (6.center);
		\draw [style=small map edge] (1) to (7);
		\draw [style=sg diredge] (9) to (13);
		\draw [style=sg diredge] (31) to (36);
		\draw [style=sg diredge] (12) to (15);
		\draw [style=small map edge] (23) to (17);
		\draw [style=small map edge] (23) to (33);
		\draw [style=small map edge] (48) to (37);
		\draw [style=sg diredge] (36) to (43);
		\draw [style=sg diredge] (35) to (37);
		\draw [style=small map edge] (57) to (45);
		\draw [style=small map edge] (4) to (9);
		\draw [style=sg diredge] (35) to (39);
		\draw [style=small map edge] (51) to (39);
		\draw [style=sg diredge] (36) to (33);
		\draw [style=sg diredge] (26) to (35);
		\draw [style=sg diredge] (13) to (26);
		\draw [style=small map edge] (54) to (43);
		\draw [style=sg diredge] (7) to (12);
		\draw [style=sg diredge] (36) to (45);
		\draw [style=small map edge] (20) to (15);
		\draw [style=sg diredge] (28) to (13);
		\draw [style=small map edge] (20) to (31);
		\draw [style=braceedge] (11.center) to node[auto, inner sep=2 mm]{$H \circ G$} (41.center);
		\draw [style=sg diredge] (17) to (12);
		\draw [style=sg diredge] (35) to (28);
		\draw [style=braceedge] (42.center) to node[auto, inner sep=2 mm]{$H$} (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp1_distrib.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3.25, 1.5) {\underbar{$k$}};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=point] (3) at (0.75, 1.5) {\underbar{$k$}};
		\node [style=point] (4) at (1.75, 1.5) {\underbar{$k$}};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (3.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=dot] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-0.5, 0) {$\propto$};
		\node [style=white dot] (15) at (1.75, -0.25) {};
		\node [style=white dot] (16) at (2.75, -0.25) {};
		\node [style=white dot] (17) at (-2.5, -0.75) {};
		\node [style=dot] (18) at (2.25, -1) {};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (20) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=127, out=-90] (7.center) to (15);
		\draw (0) to (11.center);
		\draw [style=diredge, in=135, out=-90] (11.center) to (17);
		\draw (3) to (7.center);
		\draw (5.center) to (9.center);
		\draw [style=diredge] (17) to (19.center);
		\draw [style=diredge, in=48, out=-90] (16) to (18);
		\draw [style=diredge, bend left=15] (2.center) to (12);
		\draw (6.center) to (10.center);
		\draw [style=diredge, bend right=15] (1.center) to (12);
		\draw [style=diredge, in=45, out=-90] (13.center) to (17);
		\draw [style=diredge, in=132, out=-90] (15) to (18);
		\draw [style=diredge, in=53, out=-90, looseness=0.75] (10.center) to (16);
		\draw [style=diredge, in=45, out=-90, looseness=0.75] (9.center) to (15);
		\draw (4) to (8.center);
		\draw (12) to (13.center);
		\draw [style=diredge] (18) to (20.center);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (8.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp1_distrib_fail.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-4, 1.5) {\underbar{$\infty$}};
		\node [style=point] (1) at (-2.75, 1.5) {\underbar{$\infty$}};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=point] (4) at (1, 1.5) {\underbar{$\infty$}};
		\node [style=point] (5) at (2.25, 1.5) {\underbar{$\infty$}};
		\node [style=none] (6) at (3.25, 1.5) {};
		\node [style=none] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=dot] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=dot] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (5, 0) {$=$};
		\node [style=none] (18) at (5.75, 0) {$0$};
		\node [style=white dot] (19) at (-2.75, -0.25) {};
		\node [style=white dot] (20) at (-1.75, -0.25) {};
		\node [style=white dot] (21) at (3, -0.75) {};
		\node [style=dot] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (22) to (23.center);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (9.center) to (20);
		\draw [style=dirtickedge] (4) to (12);
		\draw [style=diredge, in=132, out=-90] (19) to (22);
		\draw (2.center) to (10.center);
		\draw [style=diredge, bend left=15] (7.center) to (14);
		\draw [style=diredge] (21) to (24.center);
		\draw (0) to (8.center);
		\draw [style=diredge, bend right=15] (6.center) to (14);
		\draw [in=45, out=-90, looseness=0.75] (10.center) to (19);
		\draw [style=diredge, in=48, out=-90] (20) to (22);
		\draw (14) to (15.center);
		\draw (3.center) to (11.center);
		\draw (5) to (13.center);
		\draw [style=diredge, in=45, out=-90] (15.center) to (21);
		\draw [style=diredge, in=127, out=-90] (8.center) to (19);
		\draw (1) to (9.center);
		\draw [style=diredge, in=53, out=-90, looseness=0.75] (11.center) to (20);
		\draw [style=diredge, in=135, out=-90] (13.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp_monoid.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray point] (0) at (-3.25, 0.75) {$i$};
		\node [style=gray point] (1) at (-2.25, 0.75) {$j$};
		\node [style=gray point] (2) at (-6.5, 0.5) {$i \cdot j$};
		\node [style=gray point] (3) at (2.5, 0.5) {$e$};
		\node [style=white dot] (4) at (4.5, 0.5) {};
		\node [style=white dot] (5) at (-4, 0.25) {};
		\node [style=white dot] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-5, 0) {$=$};
		\node [style=none] (8) at (3.5, 0) {$=$};
		\node [style=gray dot] (9) at (-4, -0.25) {};
		\node [style=white dot] (10) at (-2.75, -0.25) {};
		\node [style=gray dot] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (4.5, -0.75) {};
		\node [style=none] (14) at (-6.5, -1.25) {};
		\node [style=none] (15) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=330] (1) to (10);
		\draw [style=diredge] (2) to (14.center);
		\draw [style=diredge] (10) to (15.center);
		\draw [style=diredge, bend right] (0) to (10);
		\draw [style=short diredge] (6) to (11);
		\draw [style=short diredge] (5) to (9);
		\draw [style=diredge] (4) to (13.center);
		\draw [style=diredge] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp_mult_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray point] (0) at (-4.25, 1.5) {$i$};
		\node [style=gray point] (1) at (-3.25, 1.5) {$j$};
		\node [style=gray point] (2) at (-0.5, 1.5) {$i$};
		\node [style=gray point] (3) at (0.5, 1.5) {$j$};
		\node [style=gray point] (4) at (2.75, 1) {$i$};
		\node [style=gray point] (5) at (3.75, 1) {$j$};
		\node [style=gray point] (6) at (5.5, 1) {$i$};
		\node [style=gray point] (7) at (6.5, 1) {$j$};
		\node [style=white dot] (8) at (-5, 0.75) {};
		\node [style=white dot] (9) at (-3.75, 0.5) {};
		\node [style=gray dot] (10) at (-0.5, 0.5) {};
		\node [style=gray dot] (11) at (0.5, 0.5) {};
		\node [style=gray dot] (12) at (-5, 0.25) {};
		\node [style=white dot] (13) at (-1.75, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=white dot] (15) at (2, 0.25) {};
		\node [style=white dot] (16) at (4.75, 0.25) {};
		\node [style=none] (17) at (-2.5, 0) {$=$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1.25, 0) {$=$};
		\node [style=white dot] (20) at (3.25, 0) {};
		\node [style=white dot] (21) at (6, 0) {};
		\node [style=gray dot] (22) at (-1.75, -0.25) {};
		\node [style=gray dot] (23) at (-1.25, -0.25) {};
		\node [style=gray dot] (24) at (2, -0.25) {};
		\node [style=gray dot] (25) at (4.75, -0.25) {};
		\node [style=gray dot] (26) at (-3.75, -0.5) {};
		\node [style=white dot] (27) at (-0.5, -0.5) {};
		\node [style=white dot] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (3.25, -1) {};
		\node [style=none] (30) at (6, -1) {};
		\node [style=none] (31) at (-4.25, -1.25) {};
		\node [style=none] (32) at (-3.25, -1.25) {};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (28) to (34.center);
		\draw [style=short diredge] (14) to (23);
		\draw [style=diredge, bend left] (26) to (32.center);
		\draw [style=diredge, bend right] (26) to (31.center);
		\draw [style=diredge] (2) to (10);
		\draw (10) to (18.center);
		\draw [style=short diredge] (16) to (25);
		\draw [style=diredge, bend right] (6) to (21);
		\draw [style=diredge, bend right] (0) to (9);
		\draw [style=diredge] (27) to (33.center);
		\draw [style=diredge] (18.center) to (27);
		\draw [style=diredge] (10) to (27);
		\draw [style=diredge, bend right=330] (5) to (20);
		\draw [style=short diredge] (13) to (22);
		\draw [style=diredge, bend right=330] (7) to (21);
		\draw [style=diredge] (3) to (11);
		\draw [style=diredge] (11) to (28);
		\draw [style=diredge] (21) to (30.center);
		\draw [style=diredge] (9) to (26);
		\draw [style=short diredge] (8) to (12);
		\draw [style=diredge, bend right] (4) to (20);
		\draw [style=diredge] (20) to (29.center);
		\draw [style=short diredge] (15) to (24);
		\draw (11) to (18.center);
		\draw [style=diredge] (18.center) to (28);
		\draw [style=diredge, bend right=330] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp_mult_delete.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray point] (0) at (-2.75, 1) {$i$};
		\node [style=gray point] (1) at (-1.75, 1) {$j$};
		\node [style=gray point] (2) at (0.25, 0.5) {$i$};
		\node [style=gray point] (3) at (1.25, 0.5) {$j$};
		\node [style=white dot] (4) at (-3.5, 0.25) {};
		\node [style=white dot] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=none, yshift=0.1mm] (8) at (3.5, 0) {$1$};
		\node [style=gray dot] (9) at (-3.5, -0.25) {};
		\node [style=gray dot] (10) at (0.25, -0.5) {};
		\node [style=gray dot] (11) at (1.25, -0.5) {};
		\node [style=gray dot] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (0) to (5);
		\draw [style=diredge, bend right=330] (1) to (5);
		\draw [style=diredge] (2) to (10);
		\draw [style=diredge] (3) to (11);
		\draw [style=diredge] (5) to (12);
		\draw [style=short diredge] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp_unit.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray point] (0) at (-7.75, 1) {$e$};
		\node [style=white dot] (1) at (-5, 1) {};
		\node [style=white dot] (2) at (-3.25, 0.5) {};
		\node [style=white dot] (3) at (-2.5, 0.5) {};
		\node [style=gray point] (4) at (0.5, 0.5) {$e$};
		\node [style=gray point] (5) at (1.5, 0.5) {$e$};
		\node [style=gray point] (6) at (7.75, 0.5) {$e$};
		\node [style=white dot] (7) at (-9.25, 0.25) {};
		\node [style=white dot] (8) at (-8.75, 0.25) {};
		\node [style=white dot] (9) at (-6, 0.25) {};
		\node [style=white dot] (10) at (-1, 0.25) {};
		\node [style=white dot] (11) at (-0.5, 0.25) {};
		\node [style=white dot] (12) at (6.75, 0.25) {};
		\node [style=white dot] (13) at (9.75, 0.25) {};
		\node [style=gray dot] (14) at (-7.75, 0) {};
		\node [style=none] (15) at (-6.75, 0) {$=$};
		\node [style=gray dot] (16) at (-5, 0) {};
		\node [style=none] (17) at (-4, 0) {$=$};
		\node [style=none] (18) at (-1.75, 0) {$=$};
		\node [style=none] (19) at (4.25, 0) {and};
		\node [style=none] (20) at (8.75, 0) {$=$};
		\node [style=gray dot] (21) at (-9.25, -0.25) {};
		\node [style=gray dot] (22) at (-8.75, -0.25) {};
		\node [style=gray dot] (23) at (-6, -0.25) {};
		\node [style=gray dot] (24) at (-1, -0.25) {};
		\node [style=gray dot] (25) at (-0.5, -0.25) {};
		\node [style=gray dot] (26) at (6.75, -0.25) {};
		\node [style=gray dot] (27) at (9.75, -0.25) {};
		\node [style=none] (28) at (-3.25, -0.5) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=gray dot] (30) at (7.75, -0.5) {};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (-8.25, -1) {};
		\node [style=none] (34) at (-7.25, -1) {};
		\node [style=none] (35) at (-5.5, -1) {};
		\node [style=none] (36) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (29.center);
		\draw [style=diredge] (4) to (31.center);
		\draw [style=short diredge] (7) to (21);
		\draw [style=short diredge] (13) to (27);
		\draw [style=diredge] (1) to (16);
		\draw [style=short diredge] (10) to (24);
		\draw [style=diredge, bend left=15] (16) to (36.center);
		\draw [style=short diredge] (9) to (23);
		\draw [style=short diredge] (8) to (22);
		\draw [style=diredge] (2) to (28.center);
		\draw [style=short diredge] (11) to (25);
		\draw [style=diredge, bend right=15] (16) to (35.center);
		\draw [style=diredge, bend left=15] (14) to (34.center);
		\draw [style=diredge] (5) to (32.center);
		\draw [style=diredge] (6) to (30);
		\draw [style=diredge] (0) to (14);
		\draw [style=diredge, bend right=15] (14) to (33.center);
		\draw [style=short diredge] (12) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> cunitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=sg wire vertex, yshift=-0.7mm] (2) at (-0.5, 0) {};
		\node [style=square box] (3) at (0.5, 0) {$U$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (1.center) to (3);
		\draw (2) to (3);
		\draw [style=diredge] (2) to (4.center);
		\draw [style=diredge] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dag_frob_transpose.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=gray dot] (2) at (2, 0.75) {};
		\node [style=point] (3) at (-3.5, 0.5) {$i$};
		\node [style=gray point] (4) at (4.5, 0.5) {$j$};
		\node [style=none] (5) at (-2.5, 0) {$=$};
		\node [style=none] (6) at (3.5, 0) {$=$};
		\node [style=copoint] (7) at (-1.5, -0.25) {$i$};
		\node [style=gray copoint] (8) at (1.25, -0.25) {$j$};
		\node [style=white dot] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=15, out=270] (3) to (9);
		\draw [style=diredge, in=90, out=195] (2) to (8);
		\draw [style=diredge, in=165, out=270] (0.center) to (9);
		\draw [style=diredge, in=90, out=-15] (2) to (10.center);
		\draw [style=diredge] (1.center) to (7);
		\draw [style=diredge] (4) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dag_scfa_O.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (7.75, 0.5) {};
		\node [style=none, anchor=east] (4) at (-8, 0) {$\delta_O :=$};
		\node [style=white dot] (5) at (-7, 0) {};
		\node [style=none, anchor=east] (6) at (-2.5, 0) {$\epsilon_O :=$};
		\node [style=none, anchor=east] (7) at (1.75, 0) {$\delta_{O'} :=$};
		\node [style=gray dot] (8) at (2.75, 0) {};
		\node [style=none, anchor=east] (9) at (7.25, 0) {$\epsilon_{O'} :=$};
		\node [style=white dot] (10) at (-2, -0.25) {};
		\node [style=gray dot] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (-7.5, -0.75) {};
		\node [style=none] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (10);
		\draw [style=diredge, bend right=15] (8) to (14.center);
		\draw [style=diredge, bend right=15] (5) to (12.center);
		\draw [style=diredge] (1.center) to (8);
		\draw [style=diredge] (0.center) to (5);
		\draw [style=diredge, bend left=15] (8) to (15.center);
		\draw [style=diredge] (3.center) to (11);
		\draw [style=diredge, bend left=15] (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dag_scfa_ZX.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (7.75, 0.5) {};
		\node [style=none, anchor=east] (4) at (-8, 0) {$\delta_Z :=$};
		\node [style=white dot] (5) at (-7, 0) {};
		\node [style=none, anchor=east] (6) at (-2.5, 0) {$\epsilon_Z :=$};
		\node [style=none, anchor=east] (7) at (1.75, 0) {$\delta_X :=$};
		\node [style=gray dot] (8) at (2.75, 0) {};
		\node [style=none, anchor=east] (9) at (7.25, 0) {$\epsilon_X :=$};
		\node [style=white dot] (10) at (-2, -0.25) {};
		\node [style=gray dot] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (-7.5, -0.75) {};
		\node [style=none] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (10);
		\draw [style=diredge] (1.center) to (8);
		\draw [style=diredge, bend left=15] (5) to (13.center);
		\draw [style=diredge, bend right=15] (5) to (12.center);
		\draw [style=diredge] (0.center) to (5);
		\draw [style=diredge, bend right=15] (8) to (14.center);
		\draw [style=diredge] (3.center) to (11);
		\draw [style=diredge, bend left=15] (8) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagonal_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.75) {};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=none] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (6, 1.5) {};
		\node [style=none] (4) at (6.75, 1.5) {};
		\node [style=square box] (5) at (-5.5, 0.75) {$f$};
		\node [style=white dot, inner sep=1 pt] (6) at (-2.25, 0.75) {$\Delta$};
		\node [style=none] (7) at (-4, 0) {$=$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=white dot, inner sep=1 pt] (10) at (2.25, 0) {$\Delta$};
		\node [style=none] (11) at (4.25, 0) {$=$};
		\node [style=white dot, inner sep=1 pt] (12) at (6, 0) {$\Delta$};
		\node [style=white dot, inner sep=1 pt] (13) at (6.75, 0) {$\Delta$};
		\node [style=white dot, inner sep=1pt] (14) at (-5.5, -0.25) {$\Delta$};
		\node [style=square box] (15) at (-3, -0.75) {$f$};
		\node [style=square box] (16) at (-1.5, -0.75) {$f$};
		\node [style=none] (17) at (-6.25, -1) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (5.75, -1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (7.75, -1) {};
		\node [style=none] (25) at (-6.25, -1.5) {};
		\node [style=none] (26) at (-4.75, -1.5) {};
		\node [style=none] (27) at (-3, -1.5) {};
		\node [style=none] (28) at (-1.5, -1.5) {};
		\node [style=none] (29) at (1.5, -1.5) {};
		\node [style=none] (30) at (3, -1.5) {};
		\node [style=none] (31) at (5, -1.5) {};
		\node [style=none] (32) at (5.75, -1.5) {};
		\node [style=none] (33) at (7, -1.5) {};
		\node [style=none] (34) at (7.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-23] (6) to (9.center);
		\draw [in=90, out=203] (10) to (19.center);
		\draw [in=90, out=-23] (14) to (18.center);
		\draw [style=diredge] (18.center) to node[wire label]{$B$} (26.center);
		\draw [style=diredge] (4.center) to node[wire label]{$B$} (13);
		\draw [style=diredge] (16) to node[wire label]{$B$} (28.center);
		\draw [style=diredge] (17.center) to node[wire label]{$B$} (25.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (5);
		\draw [in=90, out=-30] (13) to (24.center);
		\draw [style=diredge] (19.center) to node[wire label]{$A\times B$} (29.center);
		\draw [style=diredge] (24.center) to node[wire label]{$B$} (34.center);
		\draw [style=diredge] (15) to node[wire label]{$B$} (27.center);
		\draw [style=diredge] (20.center) to node[wire label]{$A \times B$} (30.center);
		\draw [style=diredge] (8.center) to node[wire label]{$A$} (15);
		\draw [style=diredge] (2.center) to node[wire label]{$A\times B$} (10);
		\draw [in=90, out=-23] (10) to (20.center);
		\draw [style=diredge] (22.center) to node[wire label]{$B$} (32.center);
		\draw [style=diredge] (3.center) to node[wire label]{$A$} (12);
		\draw [style=diredge] (5) to node[wire label]{$B$} (14);
		\draw [in=90, out=210] (12) to (21.center);
		\draw [in=90, out=203] (6) to (8.center);
		\draw [style=diredge] (23.center) to node[wire label]{$A$} (33.center);
		\draw [in=90, out=-30] (12) to (23.center);
		\draw [in=90, out=210] (13) to (22.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (6);
		\draw [in=90, out=203] (14) to (17.center);
		\draw [style=diredge] (21.center) to node[wire label]{$A$} (31.center);
		\draw [style=diredge] (9.center) to node[wire label]{$A$} (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> disconnected_antispecial_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 3) {};
		\node [style=none] (1) at (5, 3) {};
		\node [style=copoint] (2) at (2.75, 2) {};
		\node [style=dot] (3) at (5, 2) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=dot] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (7, 1.5) {};
		\node [style=dot] (9) at (-3.5, 1.25) {};
		\node [style=point] (10) at (2.75, 1) {};
		\node [style=dot] (11) at (5, 1) {};
		\node [style=copoint] (12) at (-0.25, 0.75) {};
		\node [style=copoint] (13) at (0.75, 0.75) {};
		\node [style=dot] (14) at (7, 0.75) {};
		\node [style=dot] (15) at (-5.25, 0.5) {};
		\node [style=dot] (16) at (-3.5, 0.5) {};
		\node [style=dot] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (6.75, 0.5) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=none] (20) at (-6.75, 0.25) {};
		\node [style=none] (21) at (-6.25, 0.25) {};
		\node [style=dot] (22) at (2.75, 0.25) {};
		\node [style=dot] (23) at (5, 0.25) {};
		\node [style=none] (24) at (-4.5, 0) {$=$};
		\node [style=none] (25) at (-1.25, 0) {$=$};
		\node [style=none] (26) at (1.75, 0) {$=$};
		\node [style=none] (27) at (4, 0) {$=$};
		\node [style=none] (28) at (6, 0) {$=$};
		\node [style=none] (29) at (-6.75, -0.25) {};
		\node [style=none] (30) at (-6.25, -0.25) {};
		\node [style=dot] (31) at (2.75, -0.25) {};
		\node [style=dot] (32) at (5, -0.25) {};
		\node [style=dot] (33) at (-5.25, -0.5) {};
		\node [style=dot] (34) at (-3.5, -0.5) {};
		\node [style=dot] (35) at (-2.25, -0.5) {};
		\node [style=none] (36) at (6.75, -0.5) {};
		\node [style=none] (37) at (7.25, -0.5) {};
		\node [style=point] (38) at (-0.25, -0.75) {};
		\node [style=point] (39) at (0.75, -0.75) {};
		\node [style=dot] (40) at (7, -0.75) {};
		\node [style=copoint] (41) at (2.75, -1) {};
		\node [style=dot] (42) at (5, -1) {};
		\node [style=dot] (43) at (-3.5, -1.25) {};
		\node [style=none] (44) at (-5.25, -1.5) {};
		\node [style=none] (45) at (-2.25, -1.5) {};
		\node [style=dot] (46) at (-0.25, -1.5) {};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=point] (49) at (2.75, -2) {};
		\node [style=dot] (50) at (5, -2) {};
		\node [style=none] (51) at (2.75, -3) {};
		\node [style=none] (52) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8.center) to (14);
		\draw [style=diredge, bend right=60, looseness=1.25] (15) to (33);
		\draw [in=-135, out=-45] (29.center) to (30.center);
		\draw [style=diredge, in=-45, out=45] (30.center) to (21.center);
		\draw [in=75, out=-150, looseness=0.75] (14) to (18.center);
		\draw [style=diredge] (9) to (16);
		\draw [style=diredge] (4.center) to (13);
		\draw [style=diredge, bend right=300, looseness=1.25] (15) to (33);
		\draw [style=diredge] (49) to (51.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (18.center) to (19.center);
		\draw [style=diredge, bend right=300, looseness=1.25] (17) to (35);
		\draw [style=diredge] (34) to (43);
		\draw [style=diredge] (35) to (45.center);
		\draw [in=135, out=-135] (20.center) to (29.center);
		\draw [in=45, out=135] (21.center) to (20.center);
		\draw [style=diredge] (10) to (22);
		\draw [style=diredge, bend left=60] (3) to (11);
		\draw [style=diredge, bend left=60] (42) to (50);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (37.center) to (36.center);
		\draw [style=diredge, bend left=300] (3) to (11);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (31) to (41);
		\draw [in=150, out=-75, looseness=0.75] (36.center) to (40);
		\draw [style=diredge, bend right=60, looseness=1.25] (16) to (34);
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge] (50) to (52.center);
		\draw [style=diredge] (6.center) to (17);
		\draw [style=diredge] (5.center) to (15);
		\draw [style=diredge] (11) to (23);
		\draw [style=diredge] (40) to (47.center);
		\draw [style=diredge] (7) to (12);
		\draw [style=diredge, bend right=300, looseness=1.25] (16) to (34);
		\draw [style=diredge, bend left=300] (42) to (50);
		\draw [style=diredge] (39) to (48.center);
		\draw [style=diredge] (38) to (46);
		\draw [in=-30, out=105, looseness=0.75] (19.center) to (14);
		\draw [style=diredge] (33) to (44.center);
		\draw [style=diredge] (32) to (42);
		\draw [in=-105, out=30, looseness=0.75] (40) to (37.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (17) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> disconnected_loop.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=dot] (2) at (-1, 0.5) {};
		\node [style=copoint] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=dot] (5) at (-1, -0.5) {};
		\node [style=point] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60] (2) to (5);
		\draw [style=diredge] (5) to (7.center);
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge] (6) to (8.center);
		\draw [style=diredge, bend right=300] (2) to (5);
		\draw [style=diredge] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> disconnected_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=copoint] (2) at (1, 0.5) {};
		\node [style=square box] (3) at (-1, 0) {$f$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=point] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (2);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> distributive_ex.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-9, 1.25) {$a$};
		\node [style=point] (1) at (-8, 1.25) {$a$};
		\node [style=point] (2) at (-7, 1.25) {$b$};
		\node [style=point] (3) at (-6, 1.25) {$c$};
		\node [style=point] (4) at (-3.75, 1.25) {$a$};
		\node [style=point] (5) at (-2.75, 1.25) {$a$};
		\node [style=point] (6) at (-1.75, 1.25) {$b$};
		\node [style=point] (7) at (-0.75, 1.25) {$c$};
		\node [style=point] (8) at (1, 1.25) {$a$};
		\node [style=point] (9) at (2, 1.25) {$a$};
		\node [style=point] (10) at (3, 1.25) {$b$};
		\node [style=point] (11) at (4, 1.25) {$c$};
		\node [style=point] (12) at (6, 1.25) {$a$};
		\node [style=point] (13) at (7, 1.25) {$a$};
		\node [style=point] (14) at (8, 1.25) {$b$};
		\node [style=point] (15) at (9, 1.25) {$c$};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (9, 0.5) {};
		\node [style=none] (24) at (-8, 0.25) {};
		\node [style=dot] (25) at (-6.5, 0.25) {};
		\node [style=none] (26) at (-3.75, 0.25) {};
		\node [style=none] (27) at (-2.75, 0.25) {};
		\node [style=dot] (28) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-6.5, 0) {};
		\node [style=none] (30) at (-5.25, 0) {$=$};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (5, 0) {$=$};
		\node [style=dot] (34) at (-9, -0.25) {};
		\node [style=white dot] (35) at (2, -0.5) {};
		\node [style=white dot] (36) at (3, -0.5) {};
		\node [style=white dot] (37) at (7, -0.5) {};
		\node [style=white dot] (38) at (8, -0.5) {};
		\node [style=white dot] (39) at (-7.25, -1) {};
		\node [style=dot] (40) at (-3.75, -1) {};
		\node [style=white dot] (41) at (-2, -1) {};
		\node [style=dot] (42) at (2.5, -1.25) {};
		\node [style=dot] (43) at (7.5, -1.25) {};
		\node [style=none] (44) at (-7.25, -2) {};
		\node [style=none] (45) at (-2, -2) {};
		\node [style=none] (46) at (2.5, -2) {};
		\node [style=none] (47) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=127, out=-90] (20.center) to (37);
		\draw [style=diredge, shorten >=0.2 mm] (8) to (16.center);
		\draw [style=symm] (16.center) to (17.center);
		\draw [style=diredge, in=45, out=-90] (31.center) to (41);
		\draw [style=diredge, in=45, out=-90] (29.center) to (39);
		\draw [style=diredge, in=132, out=-90] (35) to (42);
		\draw [style=symm] (26.center) to (27.center);
		\draw [in=135, out=-90] (24.center) to (39);
		\draw [style=diredge, in=48, out=-90] (36) to (42);
		\draw [style=diredge, bend right=15] (6) to (28);
		\draw [style=diredge, in=48, out=-90] (38) to (43);
		\draw [style=diredge, bend left=15] (3) to (25);
		\draw (13) to (21.center);
		\draw [style=dirtickedge] (26.center) to (40);
		\draw [style=diredge, shorten >=0.2 mm] (9) to (17.center);
		\draw [style=diredge, in=127, out=-90] (16.center) to (35);
		\draw [style=diredge, in=132, out=-90] (37) to (43);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (21.center) to (38);
		\draw [style=dirtickedge] (0) to (34);
		\draw [style=diredge, in=53, out=-90, looseness=0.75] (23.center) to (38);
		\draw [style=diredge] (43) to (47.center);
		\draw (25) to (29.center);
		\draw [style=diredge, shorten >=0.2 mm] (5) to (27.center);
		\draw [style=diredge, bend left=15] (7) to (28);
		\draw [style=diredge] (39) to (44.center);
		\draw [style=diredge, bend right=15] (2) to (25);
		\draw [style=diredge] (1) to (24.center);
		\draw (12) to (20.center);
		\draw (10) to (18.center);
		\draw (15) to (23.center);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (17.center) to (36);
		\draw [style=diredge] (42) to (46.center);
		\draw [style=diredge, in=53, out=-90, looseness=0.75] (19.center) to (36);
		\draw [style=diredge, in=135, out=-90] (27.center) to (41);
		\draw [style=diredge, shorten >=0.2 mm] (4) to (26.center);
		\draw [style=diredge] (41) to (45.center);
		\draw [style=diredge, in=45, out=-90, looseness=0.75] (18.center) to (35);
		\draw (11) to (19.center);
		\draw [style=diredge, in=45, out=-90, looseness=0.75] (22.center) to (37);
		\draw (14) to (22.center);
		\draw (28) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> distributive_phase_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (3.75, 2) {};
		\node [style=none] (5) at (5.25, 2) {};
		\node [style=point] (6) at (-1.5, 1.5) {$\psi$};
		\node [style=point] (7) at (-0.5, 1.5) {$\psi$};
		\node [style=point] (8) at (3, 1.25) {$\psi$};
		\node [style=point] (9) at (4.5, 1.25) {$\psi$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (-3.5, 0.75) {};
		\node [style=point] (15) at (-5.5, 0.5) {$\psi$};
		\node [style=point] (16) at (-4.25, 0.5) {$\psi$};
		\node [style=white dot] (17) at (3.75, 0.25) {};
		\node [style=white dot] (18) at (5.25, 0.25) {};
		\node [style=none] (19) at (-2.25, 0) {$=$};
		\node [style=white dot] (20) at (-0.5, 0) {};
		\node [style=white dot] (21) at (0.5, 0) {};
		\node [style=none] (22) at (2.25, 0) {$=$};
		\node [style=white dot] (23) at (-3.5, -0.5) {};
		\node [style=dot] (24) at (-5.5, -0.75) {};
		\node [style=dot] (25) at (0, -0.75) {};
		\node [style=dot] (26) at (4.5, -0.75) {};
		\node [style=none] (27) at (-3.5, -1.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=none] (29) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (25) to (28.center);
		\draw [style=diredge, in=15, out=-90] (18) to (26);
		\draw (6) to (10.center);
		\draw [style=diredge, in=165, out=270] (17) to (26);
		\draw [style=diredge, bend left, looseness=0.75] (1.center) to (14);
		\draw [style=diredge] (4.center) to (17);
		\draw [style=diredge] (2.center) to (12.center);
		\draw [style=diredge] (23) to (27.center);
		\draw (7) to (11.center);
		\draw [in=30, out=-90, looseness=0.75] (13.center) to (21);
		\draw [in=30, out=270, looseness=0.75] (12.center) to (20);
		\draw [style=diredge, in=165, out=270, looseness=1.25] (16) to (23);
		\draw [style=short diredge, in=150, out=-90] (11.center) to (21);
		\draw [style=diredge, in=150, out=-90] (10.center) to (20);
		\draw [style=diredge] (5.center) to (18);
		\draw [style=diredge, in=15, out=-90] (21) to (25);
		\draw [style=dirtickedge] (15) to (24);
		\draw [style=diredge] (14) to (23);
		\draw [style=diredge, in=165, out=270] (8) to (17);
		\draw [style=diredge, bend right, looseness=0.75] (0.center) to (14);
		\draw [style=diredge] (3.center) to (13.center);
		\draw [style=diredge, in=150, out=-90, looseness=1.25] (9) to (18);
		\draw [style=diredge] (26) to (29.center);
		\draw [style=diredge, in=165, out=270] (20) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> distributive_propto.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3, 1.5) {$a$};
		\node [style=point] (1) at (-2, 1.5) {$b$};
		\node [style=point] (2) at (-1, 1.5) {$c$};
		\node [style=point] (3) at (1, 1.5) {$a$};
		\node [style=point] (4) at (2, 1.5) {$a$};
		\node [style=point] (5) at (3, 1.5) {$b$};
		\node [style=point] (6) at (4, 1.5) {$c$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=dot] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-4, 0) {$k$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=white dot] (16) at (2, -0.25) {};
		\node [style=white dot] (17) at (3, -0.25) {};
		\node [style=white dot] (18) at (-2.25, -0.75) {};
		\node [style=dot] (19) at (2.5, -1) {};
		\node [style=none] (20) at (-2.25, -1.75) {};
		\node [style=none] (21) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7.center);
		\draw [style=diredge, in=127, out=-90] (7.center) to (16);
		\draw [style=diredge, in=48, out=-90] (17) to (19);
		\draw (5) to (9.center);
		\draw [style=diredge] (18) to (20.center);
		\draw [style=diredge, bend right=15] (1) to (12);
		\draw [style=diredge] (19) to (21.center);
		\draw (12) to (13.center);
		\draw (0) to (11.center);
		\draw [style=diredge, in=132, out=-90] (16) to (19);
		\draw [style=diredge, in=135, out=-90] (11.center) to (18);
		\draw [style=diredge, in=45, out=-90] (13.center) to (18);
		\draw (4) to (8.center);
		\draw [style=diredge, bend left=15] (2) to (12);
		\draw (6) to (10.center);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (8.center) to (17);
		\draw [style=diredge, in=53, out=-90, looseness=0.75] (10.center) to (17);
		\draw [style=diredge, in=45, out=-90, looseness=0.75] (9.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> dot_transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=dot] (4) at (2, 1.25) {};
		\node [style=dot] (5) at (3, 1.25) {};
		\node [style=none] (6) at (-2.5, 0.75) {...};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (1.75, 0.5) {...};
		\node [style=none] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=square box, minimum width=1.5 cm] (16) at (-2.5, 0) {$f^\blacktranspose$};
		\node [style=none] (17) at (-1, 0) {$=$};
		\node [style=none] (18) at (0.25, 0) {...};
		\node [style=square box, minimum width=1.5 cm] (19) at (1.75, 0) {$f$};
		\node [style=none] (20) at (3.25, 0) {...};
		\node [style=none] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (1.75, -0.5) {...};
		\node [style=none] (26) at (-2.5, -0.75) {...};
		\node [style=none] (27) at (-0.25, -0.75) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (-3, -1.25) {};
		\node [style=none] (32) at (-2, -1.25) {};
		\node [style=dot] (33) at (0.5, -1.25) {};
		\node [style=dot] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=none] (36) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (5) to (8.center);
		\draw [style=diredge] (22.center) to (32.center);
		\draw [style=diredge] (10.center) to (36.center);
		\draw [style=diredge] (1.center) to (13.center);
		\draw [style=diredge] (21.center) to (31.center);
		\draw [in=90, out=-180] (4) to (7.center);
		\draw [in=0, out=-90] (29.center) to (33);
		\draw [in=180, out=-90] (28.center) to (34);
		\draw [style=diredge] (9.center) to (35.center);
		\draw [style=diredge] (0.center) to (12.center);
		\draw [in=90, out=0] (4) to (9.center);
		\draw [style=diredge] (24.center) to (30.center);
		\draw [style=diredge] (23.center) to (29.center);
		\draw [in=180, out=-90] (27.center) to (33);
		\draw [in=90, out=0] (5) to (10.center);
		\draw [style=diredge] (3.center) to (28.center);
		\draw [style=diredge] (2.center) to (27.center);
		\draw [in=0, out=-90] (30.center) to (34);
		\draw [style=diredge] (8.center) to (15.center);
		\draw [style=diredge] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dual_module.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=dot] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (9.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (8);
		\draw (12.center) to (9.center);
		\draw [style=diredge, bend right=15] (0.center) to (6);
		\draw [style=diredge] (5.center) to (3.center);
		\draw [style=diredge, bend right=15] (6) to (1.center);
		\draw [style=diredge, in=30, out=-90, looseness=0.75] (2.center) to (8);
		\draw [style=diredge] (11.center) to (6);
		\draw [in=-90, out=-90, looseness=1.50] (10.center) to (5.center);
		\draw [style=diredge, in=150, out=-90] (4.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> dual_module_assoc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (4.75, 2) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (0.25, 1.75) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (-4.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (5.25, 1.5) {};
		\node [style=none] (11) at (-7.75, 1.25) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style=none] (13) at (-6, 1.25) {};
		\node [style=none] (14) at (6.25, 1.25) {};
		\node [style=none] (15) at (7, 1.25) {};
		\node [style=none] (16) at (8, 1.25) {};
		\node [style=dot] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=dot] (20) at (4.5, 0.75) {};
		\node [style=dot] (21) at (-7.25, 0.5) {};
		\node [style=dot] (22) at (7.5, 0.5) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=none] (24) at (0.25, 0.25) {};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (27) at (-2.25, 0) {$=$};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=dot] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (1.75, 0) {$=$};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=none] (32) at (3.75, 0) {};
		\node [style=none] (33) at (4.75, 0) {};
		\node [style=none] (34) at (5.75, 0) {$=$};
		\node [style=dot] (35) at (-6.75, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.25) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=dot] (38) at (7, -0.25) {};
		\node [style=dot] (39) at (-4, -0.5) {};
		\node [style=none] (40) at (2.5, -0.5) {};
		\node [style=none] (41) at (3.75, -0.5) {};
		\node [style=dot] (42) at (-0.5, -1) {};
		\node [style=none] (43) at (-3.5, -1.25) {};
		\node [style=dot] (44) at (3, -1.25) {};
		\node [style=none] (45) at (-6.75, -1.5) {};
		\node [style=none] (46) at (7, -1.5) {};
		\node [style=none] (47) at (-4.75, -1.75) {};
		\node [style=none] (48) at (0.25, -1.75) {};
		\node [style=none] (49) at (-1.5, -2) {};
		\node [style=none] (50) at (2.25, -2) {};
		\node [style=none] (51) at (3.25, -2) {};
		\node [style=none] (52) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=0, looseness=0.75] (51.center) to (41.center);
		\draw [style=diredge, in=180, out=90] (28.center) to (18.center);
		\draw [style=diredge, in=30, out=270, looseness=0.75] (19.center) to (29);
		\draw [style=diredge, bend left=15] (7.center) to (17);
		\draw [in=165, out=-15] (18.center) to (29);
		\draw [style=diredge, bend right=15] (14.center) to (38);
		\draw (10.center) to (2.center);
		\draw [style=diredge=val, bend right=15] (11.center) to (21);
		\draw [style=diredge, in=180, out=90, looseness=0.50] (50.center) to (40.center);
		\draw [style=diredge, in=-90, out=0, looseness=0.75] (33.center) to (10.center);
		\draw [style=diredge, in=180, out=90, looseness=0.50] (32.center) to (9.center);
		\draw [in=165, out=-15] (9.center) to (20);
		\draw [style=diredge, bend left=15] (12.center) to (21);
		\draw [style=diredge, in=30, out=270, looseness=0.50] (31.center) to (44);
		\draw [style=diredge, in=30, out=-90] (24.center) to (42);
		\draw (4.center) to (24.center);
		\draw [style=diredge, bend right=15] (35) to (13.center);
		\draw (47.center) to (36.center);
		\draw (0.center) to (31.center);
		\draw (3.center) to (19.center);
		\draw [in=165, out=-15] (40.center) to (44);
		\draw (52.center) to (50.center);
		\draw [in=-90, out=180] (43.center) to (39);
		\draw [style=diredge, bend right=15] (15.center) to (22);
		\draw [style=diredge, in=180, out=90] (36.center) to (23.center);
		\draw [in=-90, out=180, looseness=0.75] (51.center) to (44);
		\draw [style=diredge, bend right=15] (6.center) to (17);
		\draw [in=-90, out=180] (48.center) to (42);
		\draw [style=diredge] (46.center) to (38);
		\draw [in=165, out=-15] (23.center) to (39);
		\draw [style=diredge, bend right=15] (21) to (35);
		\draw (26.center) to (8.center);
		\draw [style=diredge, in=-90, out=0] (48.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (33.center) to (20);
		\draw [style=diredge, in=-90, out=0, looseness=0.75] (43.center) to (26.center);
		\draw (37.center) to (5.center);
		\draw [style=diredge, bend right=15] (22) to (16.center);
		\draw [style=diredge, bend right=15] (38) to (22);
		\draw (49.center) to (28.center);
		\draw (41.center) to (32.center);
		\draw [style=diredge, bend right=15] (29) to (42);
		\draw [style=diredge, in=30, out=270, looseness=1.25] (17) to (39);
		\draw [style=diredge] (45.center) to (35);
		\draw [style=diredge, in=30, out=270, looseness=0.50] (1.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> dual_module_unit.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=dot] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1.75, 0) {$=$};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=30, out=270, looseness=0.50] (0) to (6);
		\draw (10.center) to (2.center);
		\draw [style=diredge, in=-90, out=270, looseness=2.00] (9.center) to (10.center);
		\draw [in=165, out=-15] (4.center) to (6);
		\draw (14.center) to (12.center);
		\draw [style=diredge] (16.center) to (3.center);
		\draw (15.center) to (8.center);
		\draw [style=diredge, in=-90, out=0, looseness=0.75] (13.center) to (5.center);
		\draw [in=-90, out=180, looseness=0.75] (13.center) to (6);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (8.center) to (9.center);
		\draw (5.center) to (1.center);
		\draw [style=diredge, in=180, out=90, looseness=0.50] (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dualiser_tick.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=white dot] (3) at (-1.5, 0.5) {};
		\node [style=dot] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=none] (7) at (-3, 0) {$=$};
		\node [style=none] (8) at (1, 0) {$=$};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=dot] (11) at (-0.5, -0.5) {};
		\node [style=white dot] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-3.75, -1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (4) to (12);
		\draw [style=dirtickedge] (0.center) to (14.center);
		\draw [style=diredge] (9.center) to (15.center);
		\draw [in=15, out=-90] (6.center) to (12);
		\draw [in=15, out=-90] (5.center) to (11);
		\draw [style=diredge] (2.center) to (6.center);
		\draw [in=90, out=-165] (3) to (9.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (3) to (11);
		\draw [style=diredge] (1.center) to (5.center);
		\draw [style=diredge] (10.center) to (16.center);
		\draw [in=90, out=-165] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> entanglement_chart.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, minimum width=1 cm] (0) at (-4.75, 1) {\,$\psi$\,};
		\node [style=point, minimum width=1 cm] (1) at (-3.5, 1) {\,$\phi$\,};
		\node [style=wide point] (2) at (5.25, 1) {$\Psi$};
		\node [style=none] (3) at (0, 0.75) {\large ...};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (6, 0.75) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (-4.75, -0.25) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (6, -0.25) {};
		\node [style=none, anchor=east] (12) at (-6.5, -1) {\color{gray} less entangled};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=none] (14) at (7, -1) {};
		\node [style=none, anchor=west] (15) at (7.5, -1) {\color{gray} more entangled};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (8.center);
		\draw [very thick, <->, gray] (13.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw [style=diredge] (6.center) to (10.center);
		\draw [style=diredge] (1) to (9.center);
		\draw [style=diredge] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> entanglement_map_chart.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.25) {};
		\node [style=none] (1) at (-4.25, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (4.25, 2.25) {};
		\node [style=none] (5) at (5.75, 2.25) {};
		\node [style=copoint, minimum width=1 cm] (6) at (-5.75, 1.75) {\,$\phi$\,};
		\node [style=white dot] (7) at (-4.25, 1) {};
		\node [style=square box] (8) at (-0.75, 1) {$L$};
		\node [style=white dot] (9) at (0.75, 1) {};
		\node [style=square box] (10) at (4.25, 1) {$U$};
		\node [style=white dot] (11) at (5.75, 1) {};
		\node [style=none] (12) at (-2.5, 0.75) {\large ...};
		\node [style=none] (13) at (2.5, 0.75) {\large ...};
		\node [style=point, minimum width=1 cm] (14) at (-5.75, 0.25) {\,$\psi$\,};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=none] (16) at (-4.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (5.75, -0.5) {};
		\node [style=none, anchor=east] (21) at (-7.5, -1) {\color{gray} less entangled};
		\node [style=none] (22) at (-7, -1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none, anchor=west] (24) at (7.5, -1) {\color{gray} more entangled};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (5.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (3.center) to (2.center);
		\draw (7) to (1.center);
		\draw (2.center) to (8);
		\draw (9) to (3.center);
		\draw (0.center) to (6);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (5.center) to (4.center);
		\draw [style=diredge] (9) to (18.center);
		\draw [style=diredge] (7) to (16.center);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (8) to (17.center);
		\draw [style=diredge] (10) to (19.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (1.center) to (0.center);
		\draw [style=diredge] (11) to (20.center);
		\draw [very thick, <->, gray] (22.center) to (23.center);
		\draw (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> euler_decomp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=white dot] (2) at (1.25, 1.5) {$\alpha$};
		\node [style=square box] (3) at (-1.25, 0) {$U$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray dot] (5) at (1.25, 0) {$\beta$};
		\node [style=white dot] (6) at (1.25, -1.5) {$\gamma$};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (1.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge] (5) to (6);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (2) to (5);
		\draw [style=diredge] (3) to (7.center);
		\draw [style=diredge] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fp_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-1.5, 0.25) {$A$};
		\node [style=none, font=\tiny] (1) at (0, 0.25) {$B$};
		\node [style=none, font=\tiny] (2) at (1.5, 0.25) {$C$};
		\node [style=none] (3) at (-3, 0) {$X:=$};
		\node [style=sg wire vertex] (4) at (-1.5, 0) {};
		\node [style=sg wire vertex] (5) at (0, 0) {};
		\node [style=sg wire vertex] (6) at (1.5, 0) {};
		\node [style=none, font=\tiny] (7) at (-1.5, -0.25) {$+$};
		\node [style=none, font=\tiny] (8) at (0, -0.25) {$+$};
		\node [style=none, font=\tiny] (9) at (1.5, -0.25) {$-$};
	\end{pgfonlayer}
\end{tikzpicture}

==> frob_from_bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.5) {};
		\node [style=none] (1) at (-6.25, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=dot] (3) at (-7.75, 0.75) {};
		\node [style=dot] (4) at (-6.25, 0.75) {};
		\node [style=dot] (5) at (2, 0.75) {};
		\node [style=none] (6) at (6.5, 0.5) {};
		\node [style=white dot] (7) at (-7, 0.25) {};
		\node [style=alt white dot] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-8.75, 0) {$\mu =$};
		\node [style=none] (10) at (-3.75, 0) {$\eta =$};
		\node [style=none] (11) at (0.25, 0) {$\delta =$};
		\node [style=white dot] (12) at (2, 0) {};
		\node [style=none] (13) at (5.25, 0) {$\epsilon =$};
		\node [style=dot] (14) at (6.5, -0.25) {};
		\node [style=alt white dot] (15) at (-7, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=alt white dot] (17) at (1.25, -0.5) {};
		\node [style=alt white dot] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (-7, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (18) to (21.center);
		\draw [style=diredge, bend right] (5) to (17);
		\draw [style=diredge] (2.center) to (5);
		\draw [style=diredge, bend right] (3) to (15);
		\draw [style=diredge] (1.center) to (4);
		\draw [style=diredge] (6.center) to (14);
		\draw [style=diredge, bend left] (4) to (15);
		\draw [style=diredge, bend left=15] (12) to (18);
		\draw [style=diredge, bend left] (5) to (18);
		\draw [style=diredge] (15) to (19.center);
		\draw [style=diredge, bend right=15] (12) to (17);
		\draw [style=diredge, bend right=15] (3) to (7);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge] (17) to (20.center);
		\draw [style=diredge, bend left=15] (4) to (7);
		\draw [style=diredge] (8) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob_state_from_cfa.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (6.75, 0.75) {};
		\node [style=none] (3) at (9, 0.75) {};
		\node [style=wide point, minimum width=2 cm] (4) at (-9, 0.5) {$\Psi$};
		\node [style=dot] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (-10, 0.25) {};
		\node [style=none] (9) at (-9, 0.25) {};
		\node [style=none] (10) at (-8, 0.25) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=none] (12) at (-9, 0) {};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=none] (14) at (-6.5, 0) {:=};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (1.5, 0) {:=};
		\node [style=none] (18) at (8, 0) {:=};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (20) at (-0.75, -0.25) {$\Phi$};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=copoint] (22) at (6.75, -0.25) {$\xi$};
		\node [style=dot] (23) at (3, -0.5) {};
		\node [style=dot] (24) at (9, -0.5) {};
		\node [style=none] (25) at (-5.5, -0.75) {};
		\node [style=none] (26) at (-4.75, -0.75) {};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=none] (28) at (-10, -1) {};
		\node [style=none] (29) at (-9, -1) {};
		\node [style=none] (30) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (28.center);
		\draw (16.center) to (21.center);
		\draw [style=diredge, bend left] (7.center) to (23);
		\draw (10.center) to (13.center);
		\draw [style=diredge] (5) to (26.center);
		\draw [style=diredge] (2.center) to (22);
		\draw (15.center) to (19.center);
		\draw [style=diredge] (0.center) to (15.center);
		\draw (8.center) to (11.center);
		\draw [style=diredge, in=90, out=210] (5) to (25.center);
		\draw (9.center) to (12.center);
		\draw [style=diredge] (3.center) to (24);
		\draw [style=diredge] (12.center) to (29.center);
		\draw [style=diredge, in=90, out=-30] (5) to (27.center);
		\draw [style=diredge, bend right] (6.center) to (23);
		\draw [style=diredge] (13.center) to (30.center);
		\draw [style=diredge] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_cocomm_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.75, 2.75) {};
		\node [style=dot] (1) at (1, 2.75) {};
		\node [style=dot] (2) at (5.5, 2.75) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (7.5, 2.25) {};
		\node [style=dot] (6) at (-3.75, 2) {};
		\node [style=dot] (7) at (1, 2) {};
		\node [style=dot] (8) at (5.5, 2) {};
		\node [style=dot] (9) at (-3.75, 1.5) {};
		\node [style=dot] (10) at (1, 1.5) {};
		\node [style=dot] (11) at (5.5, 1.5) {};
		\node [style=none] (12) at (9.5, 1.25) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=dot] (14) at (-3.75, 0.75) {};
		\node [style=dot] (15) at (1, 0.75) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=dot] (17) at (5.5, 0.75) {};
		\node [style=dot] (18) at (9.5, 0.5) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (4.25, 0.25) {};
		\node [style=none] (26) at (5, 0.25) {};
		\node [style=dot] (27) at (-7, 0) {};
		\node [style=none] (28) at (-5.75, 0) {$=$};
		\node [style=none] (29) at (-1, 0) {$=$};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (3.75, 0) {$=$};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (8.25, 0) {$=$};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=none] (38) at (9, 0) {};
		\node [style=none] (39) at (10, 0) {};
		\node [style=none] (40) at (10, 0) {};
		\node [style=dot] (41) at (-2.75, -0.25) {};
		\node [style=dot] (42) at (2, -0.5) {};
		\node [style=dot] (43) at (6.5, -0.5) {};
		\node [style=none] (44) at (-7.5, -0.75) {};
		\node [style=none] (45) at (-7.5, -0.75) {};
		\node [style=none] (46) at (-6.5, -0.75) {};
		\node [style=none] (47) at (9, -0.75) {};
		\node [style=none] (48) at (10, -0.75) {};
		\node [style=none] (49) at (-2.75, -1) {};
		\node [style=none] (50) at (-1.75, -1) {};
		\node [style=none] (51) at (2, -1) {};
		\node [style=none] (52) at (3, -1) {};
		\node [style=none] (53) at (6.5, -1) {};
		\node [style=none] (54) at (7.5, -1) {};
		\node [style=none] (55) at (4.25, -1.25) {};
		\node [style=none] (56) at (5, -1.25) {};
		\node [style=dot] (57) at (-2.25, -1.5) {};
		\node [style=dot] (58) at (2.5, -1.5) {};
		\node [style=dot] (59) at (7, -1.5) {};
		\node [style=none] (60) at (-5, -2.25) {};
		\node [style=none] (61) at (-4.25, -2.25) {};
		\node [style=dot] (62) at (-2.25, -2.25) {};
		\node [style=none] (63) at (-0.25, -2.25) {};
		\node [style=none] (64) at (0.5, -2.25) {};
		\node [style=dot] (65) at (2.5, -2.25) {};
		\node [style=none] (66) at (4.25, -2.25) {};
		\node [style=none] (67) at (5, -2.25) {};
		\node [style=dot] (68) at (7, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-15] (27) to (46.center);
		\draw [in=90, out=-15, looseness=0.50] (15) to (31.center);
		\draw [in=90, out=-165] (14) to (20.center);
		\draw [in=60, out=-15, looseness=0.75] (7) to (16.center);
		\draw [style=diredge, in=90, out=-165] (18) to (36.center);
		\draw [style=diredge] (59) to (68);
		\draw [in=15, out=-90] (54.center) to (59);
		\draw [style=diredge] (11) to (17);
		\draw [style=diredge] (4.center) to (52.center);
		\draw [in=-195, out=-90] (51.center) to (58);
		\draw [style=diredge] (57) to (62);
		\draw [style=diredge] (9) to (14);
		\draw [style=diredge, in=15, out=-90] (22.center) to (41);
		\draw [style=diredge, in=15, out=-90] (34.center) to (43);
		\draw [in=90, out=-15] (17) to (33.center);
		\draw [in=90, out=240] (16.center) to (30.center);
		\draw [style=diredge, in=90, out=-165] (27) to (45.center);
		\draw [style=diredge] (25.center) to (55.center);
		\draw [style=diredge] (41) to (49.center);
		\draw [in=75, out=270] (40.center) to (47.center);
		\draw [style=diredge, in=15, out=-90] (31.center) to (42);
		\draw [style=diredge] (42) to (51.center);
		\draw [in=90, out=195] (6) to (19.center);
		\draw [style=diredge] (12.center) to (18);
		\draw [style=diredge] (26.center) to (56.center);
		\draw [in=90, out=-165] (17) to (26.center);
		\draw [in=15, out=-90] (52.center) to (58);
		\draw [style=diredge] (13.center) to (27);
		\draw [style=diredge] (58) to (65);
		\draw [style=diredge] (1) to (7);
		\draw [in=-195, out=-90] (49.center) to (57);
		\draw [in=15, out=-90] (50.center) to (57);
		\draw [style=diredge] (0) to (6);
		\draw [style=diredge] (20.center) to (61.center);
		\draw [style=diredge] (3.center) to (50.center);
		\draw [style=diredge, in=165, out=-90] (33.center) to (43);
		\draw [style=diredge, in=165, out=-90] (21.center) to (41);
		\draw [in=-195, out=-90] (53.center) to (59);
		\draw [style=diredge] (23.center) to (63.center);
		\draw [style=diredge] (24.center) to (64.center);
		\draw [style=diredge] (19.center) to (60.center);
		\draw [style=diredge, in=165, out=-90] (30.center) to (42);
		\draw [style=diredge] (2) to (8);
		\draw [in=90, out=-165] (15) to (24.center);
		\draw [in=90, out=195] (8) to (25.center);
		\draw [style=diredge] (5.center) to (54.center);
		\draw [in=105, out=-90] (37.center) to (48.center);
		\draw [style=diredge] (10) to (15);
		\draw [style=diredge] (43) to (53.center);
		\draw [in=90, out=-15] (14) to (21.center);
		\draw [style=diredge, in=90, out=-15] (18) to (40.center);
		\draw [in=90, out=-90] (55.center) to (67.center);
		\draw [in=90, out=-15] (6) to (22.center);
		\draw [in=90, out=-90] (56.center) to (66.center);
		\draw [in=90, out=195] (7) to (23.center);
		\draw [in=90, out=-15] (8) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_comonoid_def.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=dot] (6) at (-3.25, 0.5) {};
		\node [style=dot] (7) at (0, 0.5) {};
		\node [style=dot] (8) at (3, 0.5) {};
		\node [style=none] (9) at (-1.25, 0) {$=$};
		\node [style=none] (10) at (1, 0) {$=$};
		\node [style=dot] (11) at (-2.5, -0.5) {};
		\node [style=dot] (12) at (0, -0.5) {};
		\node [style=dot] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (-3.75, -1.25) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (15.center);
		\draw [style=diredge, bend left=15] (12) to (17.center);
		\draw [style=diredge] (8) to (13);
		\draw [style=diredge] (6) to (11);
		\draw [style=diredge, bend right=15] (2.center) to (7);
		\draw [style=diredge] (5.center) to (8);
		\draw [style=diredge, bend left=15] (8) to (19.center);
		\draw [style=diredge] (0.center) to (6);
		\draw [style=diredge, bend right=15] (6) to (14.center);
		\draw [style=diredge] (13) to (18.center);
		\draw [style=diredge, bend right=15] (4.center) to (13);
		\draw [style=diredge] (7) to (12);
		\draw [style=diredge, bend right=15, looseness=1.25] (12) to (16.center);
		\draw [style=diredge, bend left=15] (1.center) to (11);
		\draw [style=diredge, bend left=15] (3.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_compact.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-5.5, 1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=dot] (5) at (3, 1.5) {};
		\node [style=none] (6) at (5, 1.5) {};
		\node [style=none] (7) at (5, 1.5) {};
		\node [style=none] (8) at (7.5, 1.5) {};
		\node [style=dot] (9) at (-4, 1.25) {};
		\node [style=dot] (10) at (6, 1.25) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=dot] (15) at (-7, 0.75) {};
		\node [style=dot] (16) at (3, 0.75) {};
		\node [style=dot] (17) at (-3.5, 0.5) {};
		\node [style=dot] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (-7.5, 0.25) {};
		\node [style=none] (20) at (-6.5, 0.25) {};
		\node [style=none] (21) at (-6.5, 0.25) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, 0.25) {};
		\node [style=none] (24) at (3.5, 0.25) {};
		\node [style=none] (25) at (-4.75, 0) {$=$};
		\node [style=none] (26) at (-2.25, 0) {$=$};
		\node [style=none] (27) at (4.25, 0) {$=$};
		\node [style=none] (28) at (6.75, 0) {$=$};
		\node [style=none] (29) at (-6.5, -0.25) {};
		\node [style=none] (30) at (-5.5, -0.25) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=dot] (33) at (-3.5, -0.5) {};
		\node [style=dot] (34) at (5.5, -0.5) {};
		\node [style=dot] (35) at (-6, -0.75) {};
		\node [style=dot] (36) at (2, -0.75) {};
		\node [style=none] (37) at (-4, -1) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=none] (39) at (-3, -1) {};
		\node [style=none] (40) at (5, -1) {};
		\node [style=none] (41) at (5, -1) {};
		\node [style=none] (42) at (6, -1) {};
		\node [style=dot] (43) at (-3, -1.25) {};
		\node [style=dot] (44) at (5, -1.25) {};
		\node [style=none] (45) at (-7.5, -1.5) {};
		\node [style=dot] (46) at (-6, -1.5) {};
		\node [style=none] (47) at (-4, -1.5) {};
		\node [style=none] (48) at (-1.5, -1.5) {};
		\node [style=dot] (49) at (2, -1.5) {};
		\node [style=none] (50) at (3.5, -1.5) {};
		\node [style=none] (51) at (6, -1.5) {};
		\node [style=none] (52) at (6, -1.5) {};
		\node [style=none] (53) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (48.center);
		\draw (42.center) to (51.center);
		\draw (40.center) to (44);
		\draw [in=90, out=-15] (15) to (21.center);
		\draw [style=diredge] (8.center) to (53.center);
		\draw (38.center) to (43);
		\draw (7.center) to (13.center);
		\draw [style=diredge, in=15, out=270] (12.center) to (17);
		\draw (9) to (11.center);
		\draw [in=15, out=-90] (32.center) to (36);
		\draw [style=diredge, in=165, out=-90] (13.center) to (18);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (23.center) to (32.center);
		\draw [in=165, out=-90] (31.center) to (36);
		\draw [in=90, out=-165] (15) to (19.center);
		\draw [style=diredge] (0) to (15);
		\draw [in=165, out=270] (29.center) to (35);
		\draw [style=diredge] (36) to (49);
		\draw [style=diredge] (19.center) to (45.center);
		\draw [in=90, out=-15] (16) to (24.center);
		\draw [style=diredge, in=15, out=-90] (14.center) to (18);
		\draw [style=diredge, in=90, out=-15] (34) to (42.center);
		\draw [style=diredge] (17) to (33);
		\draw (10) to (14.center);
		\draw [style=diredge, in=165, out=270] (11.center) to (17);
		\draw [style=diredge] (24.center) to (50.center);
		\draw [style=diredge, in=90, out=-165] (34) to (41.center);
		\draw [in=15, out=270] (30.center) to (35);
		\draw [style=diredge] (21.center) to (29.center);
		\draw (2.center) to (12.center);
		\draw (37.center) to (47.center);
		\draw [style=diredge] (5) to (16);
		\draw [style=diredge, in=90, out=-15] (33) to (39.center);
		\draw [style=diredge] (1.center) to (30.center);
		\draw [style=diredge] (18) to (34);
		\draw [style=diredge] (4.center) to (31.center);
		\draw [in=90, out=-165] (16) to (23.center);
		\draw [style=diredge, in=90, out=-165] (33) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_counit_def.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (0.center) to (2);
		\draw [style=diredge, bend left=15] (1.center) to (2);
		\draw [style=diredge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_cup_def.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=dot] (6) at (-2.25, 0.25) {};
		\node [style=dot] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=dot] (13) at (-1.5, -1) {};
		\node [style=dot] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (4.center) to (7);
		\draw (3.center) to (11.center);
		\draw [style=diredge, bend left=15] (5.center) to (7);
		\draw (2.center) to (10.center);
		\draw [style=diredge, in=15, out=-90] (12.center) to (14);
		\draw [style=diredge, bend left=15] (1.center) to (6);
		\draw (6) to (9.center);
		\draw [style=diredge, in=165, out=270] (11.center) to (14);
		\draw [style=diredge, in=165, out=270] (9.center) to (13);
		\draw (7) to (12.center);
		\draw [style=diredge, in=15, out=270] (10.center) to (13);
		\draw [style=diredge, bend right=15] (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf0.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=dot] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=dot] (11) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw [style=diredge, in=270, out=-90, looseness=1.50] (9.center) to (10.center);
		\draw [style=diredge] (0.center) to (6.center);
		\draw [style=diredge] (1.center) to (7.center);
		\draw [in=165, out=-90] (6.center) to (11);
		\draw (3.center) to (4.center);
		\draw [in=15, out=270] (7.center) to (11);
		\draw [style=diredge] (4.center) to (5);
		\draw [style=diredge] (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.25, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (4.25, 1.75) {};
		\node [style=none] (8) at (5.75, 1.75) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=dot] (12) at (1.75, 1) {};
		\node [style=dot] (13) at (-2.75, 0.75) {};
		\node [style=dot] (14) at (5, 0.75) {};
		\node [style=dot] (15) at (-4.25, 0.25) {};
		\node [style=dot] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1.75, 0) {$=$};
		\node [style=none] (18) at (2.25, 0) {$=$};
		\node [style=dot] (19) at (5, 0) {};
		\node [style=none] (20) at (-4.25, -0.5) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (10.center);
		\draw [style=diredge] (5.center) to (12);
		\draw [style=diredge] (3.center) to (22.center);
		\draw [style=diredge, in=270, out=270, looseness=1.25] (24.center) to (25.center);
		\draw [style=diredge, in=270, out=270, looseness=1.25] (22.center) to (23.center);
		\draw [in=30, out=-90] (10.center) to (15);
		\draw [style=diredge, bend right] (7.center) to (14);
		\draw [style=diredge] (21.center) to (13);
		\draw [in=150, out=270] (9.center) to (15);
		\draw (15) to (20.center);
		\draw [style=diredge] (0.center) to (9.center);
		\draw [style=diredge] (14) to (19);
		\draw [style=diredge, bend left] (8.center) to (14);
		\draw [style=diredge, in=270, out=30] (16) to (12);
		\draw [style=diredge] (25.center) to (19);
		\draw [style=diredge] (6.center) to (24.center);
		\draw [style=diredge, in=270, out=-90, looseness=1.50] (20.center) to (21.center);
		\draw [style=diredge] (4.center) to (11.center);
		\draw [style=diredge] (2.center) to (13);
		\draw [in=150, out=270] (11.center) to (16);
		\draw [style=diredge] (23.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=dot] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (0, 0) {$:=$};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (2.25, -0.25) {};
		\node [style=dot] (7) at (-0.75, -0.5) {};
		\node [style=dot] (8) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=270] (6.center) to (8);
		\draw [style=diredge] (1.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw [style=diredge] (3) to (6.center);
		\draw [in=180, out=-90] (5.center) to (8);
		\draw [style=diredge] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=dot] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=dot] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=dot] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-15] (2) to (5.center);
		\draw [in=165, out=270] (5.center) to (8);
		\draw [style=diredge] (1.center) to (11.center);
		\draw [style=diredge] (0.center) to (6.center);
		\draw [in=15, out=270] (6.center) to (8);
		\draw [in=195, out=90] (3.center) to (2);
		\draw [style=diredge] (3.center) to (9.center);
		\draw [style=diredge] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf4.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=dot] (3) at (-3, 1) {};
		\node [style=dot] (4) at (3, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=none] (14) at (0.75, 0) {$=$};
		\node [style=dot] (15) at (-2, -0.25) {};
		\node [style=dot] (16) at (2, -0.25) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=dot] (18) at (-2, -1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=dot] (20) at (2, -1) {};
		\node [style=none] (21) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (8.center);
		\draw [in=165, out=270] (6.center) to (15);
		\draw [style=diredge] (15) to (18);
		\draw [style=diredge] (1.center) to (19.center);
		\draw [in=15, out=270] (8.center) to (15);
		\draw [in=165, out=-90] (9.center) to (16);
		\draw [style=diredge, in=90, out=-165] (4) to (11.center);
		\draw [style=diredge] (5.center) to (17.center);
		\draw [style=diredge] (16) to (20);
		\draw [in=-15, out=90] (12.center) to (4);
		\draw [style=diredge, in=90, out=-15] (3) to (6.center);
		\draw [in=195, out=90] (5.center) to (3);
		\draw [in=15, out=-90] (11.center) to (16);
		\draw [style=diredge] (12.center) to (21.center);
		\draw [style=diredge] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf5.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-7.75, 1.5) {};
		\node [style=dot] (3) at (-1.25, 1.5) {};
		\node [style=dot] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (7.5, 1.5) {};
		\node [style=dot] (6) at (-6, 1) {};
		\node [style=dot] (7) at (5.75, 1) {};
		\node [style=dot] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=dot] (11) at (2.25, 0.5) {};
		\node [style=dot] (12) at (-3.5, 0.25) {};
		\node [style=dot] (13) at (3.5, 0.25) {};
		\node [style=dot] (14) at (-7, 0) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (-4.75, 0) {$=$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=dot] (20) at (6.75, 0) {};
		\node [style=none] (21) at (-4, -0.5) {};
		\node [style=dot] (22) at (-2.75, -0.5) {};
		\node [style=dot] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (-7, -1) {};
		\node [style=none] (26) at (-5.5, -1) {};
		\node [style=none] (27) at (5.25, -1) {};
		\node [style=none] (28) at (6.75, -1) {};
		\node [style=dot] (29) at (-2.75, -1.25) {};
		\node [style=dot] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (-4, -1.75) {};
		\node [style=none] (32) at (-0.75, -1.75) {};
		\node [style=none] (33) at (0.75, -1.75) {};
		\node [style=none] (34) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.25] (7) to (19.center);
		\draw [style=diredge] (19.center) to (27.center);
		\draw [in=90, out=-15, looseness=1.25] (6) to (15.center);
		\draw [in=90, out=-15, looseness=1.25] (3) to (9.center);
		\draw [in=90, out=-165, looseness=1.25] (4) to (10.center);
		\draw [style=diredge] (24.center) to (34.center);
		\draw [style=diredge, in=45, out=-165, looseness=1.25] (13) to (23);
		\draw [style=diredge, in=15, out=-165, looseness=1.50] (3) to (8);
		\draw [style=diredge, in=165, out=-90] (0.center) to (8);
		\draw [style=diredge, in=15, out=-90] (5.center) to (20);
		\draw [style=diredge, in=165, out=-90] (2.center) to (14);
		\draw [style=diredge] (20) to (28.center);
		\draw [style=diredge, in=15, out=-90] (1.center) to (11);
		\draw [in=90, out=-15] (13) to (24.center);
		\draw [style=diredge] (21.center) to (31.center);
		\draw [style=diredge] (10.center) to (33.center);
		\draw [style=diredge] (22) to (29);
		\draw [in=90, out=195] (12) to (21.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.50] (7) to (20);
		\draw [style=diredge, in=48, out=270, looseness=1.25] (8) to (22);
		\draw [style=diredge, in=165, out=-15, looseness=1.50] (4) to (11);
		\draw [style=diredge, in=135, out=-15, looseness=1.25] (12) to (22);
		\draw [style=diredge] (15.center) to (26.center);
		\draw [style=diredge, in=15, out=-165, looseness=1.50] (6) to (14);
		\draw [style=diredge] (9.center) to (32.center);
		\draw [style=diredge] (23) to (30);
		\draw [style=diredge] (14) to (25.center);
		\draw [style=diredge, in=132, out=-90, looseness=1.25] (11) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf6.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (5.25, 1.5) {};
		\node [style=dot] (3) at (1, 1) {};
		\node [style=dot] (4) at (3.5, 1) {};
		\node [style=dot] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-1.5, 0) {$:=$};
		\node [style=dot] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (2.25, 0) {$=$};
		\node [style=none] (10) at (3, 0) {};
		\node [style=dot] (11) at (4.5, 0) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (17.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.50] (4) to (11);
		\draw [style=diredge, in=165, out=-90] (1.center) to (7);
		\draw [style=diredge, in=15, out=-90] (2.center) to (11);
		\draw [style=diredge] (10.center) to (16.center);
		\draw [style=diredge, bend right] (5) to (12.center);
		\draw [style=diredge] (7) to (14.center);
		\draw [in=90, out=-165, looseness=1.25] (4) to (10.center);
		\draw [style=diredge] (8.center) to (15.center);
		\draw [style=diredge, in=15, out=-165, looseness=1.50] (3) to (7);
		\draw [style=diredge, bend left] (5) to (13.center);
		\draw [style=diredge] (0.center) to (5);
		\draw [in=90, out=-15, looseness=1.25] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf7.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=dot] (3) at (3, 1) {};
		\node [style=none] (4) at (4.5, 1) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=dot] (9) at (3, 0.25) {};
		\node [style=dot] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-3.75, 0) {$:=$};
		\node [style=dot] (12) at (1, 0) {};
		\node [style=none] (13) at (1.75, 0) {$:=$};
		\node [style=dot] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.5, -0.25) {};
		\node [style=none] (18) at (4.5, -0.25) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=dot] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (18.center) to (4.center);
		\draw [style=diredge] (3) to (9);
		\draw [in=90, out=-165] (9) to (15.center);
		\draw [in=90, out=-15] (9) to (17.center);
		\draw [in=-90, out=-90, looseness=1.75] (16.center) to (18.center);
		\draw [style=diredge] (12) to (2.center);
		\draw [style=diredge] (19.center) to (10);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw [in=165, out=270] (7.center) to (14);
		\draw [style=diredge] (12) to (22.center);
		\draw [style=diredge] (15.center) to (23.center);
		\draw [style=diredge] (20.center) to (5.center);
		\draw [style=diredge] (0.center) to (10);
		\draw [style=diredge] (14) to (21);
		\draw [style=diredge] (1.center) to (8.center);
		\draw [in=15, out=270] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf8.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=dot] (1) at (-1, 3) {};
		\node [style=none] (2) at (0.5, 3) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (4.5, 3) {};
		\node [style=dot] (5) at (2, 2.75) {};
		\node [style=none] (6) at (2, 2.5) {};
		\node [style=none] (7) at (3, 2.5) {};
		\node [style=none] (8) at (-4.75, 2.25) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-3, 2.25) {};
		\node [style=dot] (12) at (-1, 2.25) {};
		\node [style=dot] (13) at (-6, 2) {};
		\node [style=dot] (14) at (2.5, 2) {};
		\node [style=dot] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-2.25, 1.5) {$=$};
		\node [style=none] (20) at (1.25, 1.5) {$=$};
		\node [style=none] (21) at (3.75, 1.5) {$=$};
		\node [style=dot] (22) at (-6, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=dot] (25) at (-3.5, 1) {};
		\node [style=dot] (26) at (2.5, 1) {};
		\node [style=none] (27) at (-6.5, 0.75) {};
		\node [style=none] (28) at (-5.5, 0.75) {};
		\node [style=none] (29) at (-5.5, 0.75) {};
		\node [style=none] (30) at (-4.75, 0.75) {};
		\node [style=dot] (31) at (0, 0.75) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=dot] (35) at (3, 0.25) {};
		\node [style=none] (36) at (-6.5, 0) {};
		\node [style=none] (37) at (-1.5, 0) {};
		\node [style=dot] (38) at (0, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (0.75, -1) {};
		\node [style=dot] (42) at (-4, -1.25) {};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (44) at (-1.75, -1.25) {};
		\node [style=none] (45) at (-1, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (3.25, -1.25) {};
		\node [style=none] (48) at (4.25, -1.25) {};
		\node [style=dot] (49) at (0, -1.5) {};
		\node [style=none] (50) at (-1, -1.75) {};
		\node [style=none] (51) at (0, -1.75) {};
		\node [style=dot] (52) at (-4, -2) {};
		\node [style=none] (53) at (-6.25, -2.25) {};
		\node [style=none] (54) at (-5.5, -2.25) {};
		\node [style=dot] (55) at (-0.5, -2.25) {};
		\node [style=none] (56) at (-4.5, -2.5) {};
		\node [style=none] (57) at (-4.5, -2.5) {};
		\node [style=none] (58) at (-3.5, -2.5) {};
		\node [style=none] (59) at (1.75, -2.5) {};
		\node [style=none] (60) at (2.5, -2.5) {};
		\node [style=none] (61) at (-2.25, -2.75) {$=$};
		\node [style=none] (62) at (1.25, -2.75) {$=$};
		\node [style=none] (63) at (3.75, -2.75) {$=$};
		\node [style=none] (64) at (-5.5, -3) {};
		\node [style=none] (65) at (-4.5, -3) {};
		\node [style=none] (66) at (-3.5, -3.25) {};
		\node [style=none] (67) at (-2.75, -3.25) {};
		\node [style=dot] (68) at (-0.5, -3.25) {};
		\node [style=none] (69) at (2.5, -3.25) {};
		\node [style=none] (70) at (3.25, -3.25) {};
		\node [style=dot] (71) at (-5, -3.5) {};
		\node [style=none] (72) at (-1, -3.75) {};
		\node [style=none] (73) at (-1, -3.75) {};
		\node [style=none] (74) at (0, -3.75) {};
		\node [style=dot] (75) at (-1, -4) {};
		\node [style=none] (76) at (-6.25, -4.25) {};
		\node [style=dot] (77) at (-5, -4.25) {};
		\node [style=none] (78) at (-1.75, -4.25) {};
		\node [style=none] (79) at (0, -4.25) {};
		\node [style=none] (80) at (0, -4.25) {};
		\node [style=none] (81) at (0.75, -4.25) {};
		\node [style=none] (82) at (1.75, -4.25) {};
		\node [style=none] (83) at (4.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7.center);
		\draw [style=diredge] (0.center) to (11.center);
		\draw [style=diredge] (18.center) to (23.center);
		\draw [style=diredge] (76.center) to (53.center);
		\draw [in=270, out=-90, looseness=1.50] (66.center) to (67.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=diredge] (16.center) to (37.center);
		\draw [style=diredge] (55) to (68);
		\draw [in=270, out=-90, looseness=1.50] (69.center) to (70.center);
		\draw (5) to (6.center);
		\draw [in=165, out=270] (10.center) to (15);
		\draw [style=diredge] (81.center) to (41.center);
		\draw [style=diredge] (54.center) to (64.center);
		\draw [style=diredge, in=90, out=-165] (26) to (32.center);
		\draw [in=165, out=-90] (64.center) to (71);
		\draw [in=15, out=270] (24.center) to (31);
		\draw [style=diredge] (4.center) to (40.center);
		\draw [in=15, out=-90] (65.center) to (71);
		\draw [in=90, out=-15] (22) to (29.center);
		\draw [in=165, out=270] (23.center) to (31);
		\draw [style=diredge, in=90, out=-15] (68) to (74.center);
		\draw [style=diredge] (1) to (12);
		\draw [in=90, out=-15] (52) to (58.center);
		\draw (45.center) to (50.center);
		\draw [in=90, out=-15] (12) to (18.center);
		\draw [in=90, out=90, looseness=1.50] (44.center) to (46.center);
		\draw [in=90, out=90, looseness=1.50] (59.center) to (60.center);
		\draw [in=15, out=270] (11.center) to (15);
		\draw [style=diredge, in=15, out=270] (7.center) to (14);
		\draw [style=diredge] (2.center) to (24.center);
		\draw [style=diredge] (42) to (52);
		\draw [style=diredge] (31) to (38);
		\draw [in=90, out=90, looseness=1.50] (53.center) to (54.center);
		\draw [in=90, out=-165] (22) to (27.center);
		\draw [style=diredge, in=165, out=270] (6.center) to (14);
		\draw [style=diredge] (15) to (25);
		\draw [in=270, out=-90, looseness=1.50] (79.center) to (81.center);
		\draw [style=diredge] (82.center) to (59.center);
		\draw (32.center) to (39.center);
		\draw [style=diredge] (67.center) to (43.center);
		\draw [style=diredge] (78.center) to (44.center);
		\draw [style=diredge] (70.center) to (47.center);
		\draw [style=diredge, in=165, out=-90] (50.center) to (55);
		\draw [style=diredge] (30.center) to (8.center);
		\draw [in=90, out=-165] (12) to (16.center);
		\draw (34.center) to (35);
		\draw (74.center) to (80.center);
		\draw [in=-90, out=-90, looseness=1.75] (28.center) to (30.center);
		\draw [style=diredge] (71) to (77);
		\draw (60.center) to (69.center);
		\draw [style=diredge, in=90, out=-15] (26) to (33.center);
		\draw [style=diredge] (58.center) to (66.center);
		\draw (49) to (51.center);
		\draw [style=diredge] (27.center) to (36.center);
		\draw [style=diredge, in=15, out=-90] (51.center) to (55);
		\draw [style=diredge] (14) to (26);
		\draw [style=diredge] (57.center) to (65.center);
		\draw [style=diredge] (13) to (22);
		\draw [style=diredge] (83.center) to (48.center);
		\draw [in=90, out=-165] (52) to (57.center);
		\draw [style=diredge, in=90, out=-165] (68) to (72.center);
		\draw (73.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_def_pf9.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.25) {};
		\node [style=none] (1) at (-6.5, 1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (5, 1.25) {};
		\node [style=none] (8) at (5.75, 1.25) {};
		\node [style=none] (9) at (7.25, 1.25) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (-8, 0.5) {};
		\node [style=dot] (17) at (-6.5, 0.5) {};
		\node [style=dot] (18) at (-4.25, 0.25) {};
		\node [style=none] (19) at (-3.5, 0.25) {};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=dot] (21) at (0.5, 0.25) {};
		\node [style=dot] (22) at (4.5, 0.25) {};
		\node [style=dot] (23) at (6.5, 0.25) {};
		\node [style=none] (24) at (-6, 0) {$=$};
		\node [style=none] (25) at (-1.25, 0) {$=$};
		\node [style=none] (26) at (2, 0) {$=$};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=dot] (28) at (-7.25, -0.25) {};
		\node [style=dot] (29) at (-2.25, -0.5) {};
		\node [style=dot] (30) at (1, -0.5) {};
		\node [style=dot] (31) at (4, -0.5) {};
		\node [style=dot] (32) at (6.5, -0.5) {};
		\node [style=none] (33) at (-4.25, -0.75) {};
		\node [style=none] (34) at (-3.5, -0.75) {};
		\node [style=none] (35) at (-7.25, -1.25) {};
		\node [style=dot] (36) at (-2.25, -1.25) {};
		\node [style=dot] (37) at (1, -1.25) {};
		\node [style=dot] (38) at (4, -1.25) {};
		\node [style=none] (39) at (6.5, -1.25) {};
		\node [style=none] (40) at (-5.5, -1.5) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (17);
		\draw [style=diredge, bend left] (9.center) to (23);
		\draw [style=diredge, in=56, out=-90, looseness=1.25] (22) to (31);
		\draw [style=diredge, in=146, out=-90, looseness=1.25] (20.center) to (29);
		\draw [in=90, out=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=diredge] (41.center) to (12.center);
		\draw [style=diredge, bend left=15] (4.center) to (21);
		\draw [style=diredge] (18) to (33.center);
		\draw [style=diredge] (31) to (38);
		\draw [style=diredge] (30) to (37);
		\draw [style=diredge, bend right=15] (6.center) to (22);
		\draw [style=diredge, in=-228, out=270, looseness=1.25] (15.center) to (31);
		\draw [style=diredge] (40.center) to (10.center);
		\draw [style=diredge, in=270, out=30] (28) to (17);
		\draw [in=90, out=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=diredge, bend left=15] (7.center) to (22);
		\draw [style=diredge] (35.center) to (28);
		\draw [style=diredge] (39.center) to (32);
		\draw [style=diredge] (29) to (36);
		\draw [style=diredge] (42.center) to (14.center);
		\draw [in=90, out=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=diredge, bend right=345, looseness=1.25] (5.center) to (30);
		\draw [in=-90, out=270, looseness=1.25] (33.center) to (34.center);
		\draw [style=diredge] (23) to (32);
		\draw [style=diredge] (34.center) to (19.center);
		\draw [style=diredge, bend left=15] (2.center) to (18);
		\draw [style=diredge] (0.center) to (16.center);
		\draw [style=diredge, in=166, out=-90] (13.center) to (21);
		\draw [in=90, out=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=diredge, in=166, out=-90] (11.center) to (18);
		\draw [in=150, out=270] (16.center) to (28);
		\draw [style=diredge, bend right] (8.center) to (23);
		\draw [style=diredge, bend right=345, looseness=1.25] (3.center) to (29);
		\draw [style=diredge, in=124, out=-90, looseness=1.25] (21) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_delta_alt_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (5, 2.75) {};
		\node [style=none] (1) at (7, 2.25) {};
		\node [style=dot] (2) at (5, 2) {};
		\node [style=dot] (3) at (-4.5, 1.5) {};
		\node [style=dot] (4) at (-1.25, 1.5) {};
		\node [style=dot] (5) at (0.75, 1.5) {};
		\node [style=dot] (6) at (5, 1.5) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=dot] (10) at (-4.5, 0.75) {};
		\node [style=dot] (11) at (-1.25, 0.75) {};
		\node [style=dot] (12) at (0.75, 0.75) {};
		\node [style=dot] (13) at (5, 0.75) {};
		\node [style=none] (14) at (-5, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=none] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (5.5, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=dot] (27) at (-7, 0) {};
		\node [style=none] (28) at (-5.75, 0) {$=$};
		\node [style=none] (29) at (-2.5, 0) {$=$};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=dot] (31) at (-3.5, -0.25) {};
		\node [style=dot] (32) at (-0.25, -0.25) {};
		\node [style=none] (33) at (1.25, -0.25) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (2.25, -0.25) {};
		\node [style=dot] (36) at (6, -0.25) {};
		\node [style=none] (37) at (-7.5, -0.75) {};
		\node [style=none] (38) at (-7.5, -0.75) {};
		\node [style=none] (39) at (-6.5, -0.75) {};
		\node [style=dot] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (7, -1) {};
		\node [style=none] (43) at (-5, -1.25) {};
		\node [style=none] (44) at (-3.5, -1.25) {};
		\node [style=none] (45) at (-1.75, -1.25) {};
		\node [style=none] (46) at (-0.25, -1.25) {};
		\node [style=dot] (47) at (1.75, -1.5) {};
		\node [style=dot] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (3.75, -2.25) {};
		\node [style=none] (50) at (4.5, -2.25) {};
		\node [style=dot] (51) at (6.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=165, out=-90] (18.center) to (32);
		\draw [in=-195, out=-90] (33.center) to (40);
		\draw [style=diredge] (48) to (51);
		\draw [in=-195, out=-90] (41.center) to (48);
		\draw [style=diredge] (4) to (11);
		\draw [in=90, out=-15] (12) to (22.center);
		\draw [style=diredge, in=90, out=-15] (27) to (39.center);
		\draw [in=90, out=-165] (13) to (24.center);
		\draw [style=diredge] (5) to (12);
		\draw [in=90, out=-15] (10) to (16.center);
		\draw [style=diredge] (1.center) to (42.center);
		\draw [in=90, out=195] (10) to (14.center);
		\draw [style=diredge] (31) to (44.center);
		\draw [style=diredge, in=90, out=-165] (27) to (37.center);
		\draw [in=90, out=-15] (11) to (18.center);
		\draw [style=diredge, in=15, out=270] (20.center) to (32);
		\draw [style=diredge] (23.center) to (49.center);
		\draw [style=diredge] (32) to (46.center);
		\draw [style=diredge] (40) to (47);
		\draw [style=diredge] (21.center) to (33.center);
		\draw [style=diredge, in=165, out=-90] (16.center) to (31);
		\draw [in=15, out=-90] (42.center) to (48);
		\draw [style=diredge] (17.center) to (45.center);
		\draw [in=90, out=-15] (13) to (25.center);
		\draw [style=diredge, in=90, out=270] (14.center) to (43.center);
		\draw [style=diredge, in=15, out=-90] (7.center) to (31);
		\draw [in=90, out=195] (2) to (23.center);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (9.center) to (27);
		\draw [style=diredge] (3) to (10);
		\draw [style=diredge, in=165, out=-90] (25.center) to (36);
		\draw [in=15, out=-90] (34.center) to (40);
		\draw [style=diredge] (6) to (13);
		\draw [style=diredge] (8.center) to (35.center);
		\draw [style=diredge] (24.center) to (50.center);
		\draw [in=90, out=195] (12) to (20.center);
		\draw [style=diredge] (36) to (41.center);
		\draw [style=diredge, in=15, out=-90] (26.center) to (36);
		\draw [in=90, out=-15] (2) to (26.center);
		\draw [in=90, out=195] (11) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_loop_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=300] (1) to (2);
		\draw [style=diredge, bend right=60] (1) to (2);
		\draw [style=diredge] (0.center) to (1);
		\draw [style=diredge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_loop_module_endo.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.75) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (3.25, 1.75) {};
		\node [style=dot] (6) at (-2, 1) {};
		\node [style=dot] (7) at (2, 1) {};
		\node [style=dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=dot] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=dot] (13) at (0, 0) {};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=dot] (15) at (2, 0) {};
		\node [style=dot] (16) at (-2.5, -0.75) {};
		\node [style=dot] (17) at (2.5, -0.75) {};
		\node [style=dot] (18) at (0, -1) {};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (20) at (0, -1.75) {};
		\node [style=none] (21) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (6);
		\draw [style=diredge, in=151, out=-90] (9.center) to (16);
		\draw [style=diredge, bend right=300] (13) to (18);
		\draw [style=diredge] (8) to (13);
		\draw [style=diredge, bend right=60] (6) to (11);
		\draw [style=diredge, bend right=300] (6) to (11);
		\draw [style=diredge] (18) to (20.center);
		\draw [style=diredge, bend left=15] (11) to (16);
		\draw (0.center) to (9.center);
		\draw [style=diredge, bend left=60] (7) to (15);
		\draw [style=diredge, in=29, out=270] (10.center) to (17);
		\draw [style=diredge] (4.center) to (7);
		\draw [style=diredge] (16) to (19.center);
		\draw [style=diredge, bend right=15] (15) to (17);
		\draw [style=diredge, bend right=15] (2.center) to (8);
		\draw [style=diredge, bend left=300] (7) to (15);
		\draw [style=diredge, bend right=60] (13) to (18);
		\draw (5.center) to (10.center);
		\draw [style=diredge] (17) to (21.center);
		\draw [style=diredge, bend left=15] (3.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_loop_module_endo_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=none] (1) at (-4.75, 1.75) {};
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (3.25, 1.75) {};
		\node [style=none] (8) at (4.75, 1.75) {};
		\node [style=none] (9) at (6, 1.75) {};
		\node [style=dot] (10) at (-4.75, 1) {};
		\node [style=dot] (11) at (-1.75, 1) {};
		\node [style=dot] (12) at (1.75, 1) {};
		\node [style=dot] (13) at (4.75, 1) {};
		\node [style=dot] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-6, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=dot] (17) at (-4.75, 0) {};
		\node [style=none] (18) at (-3.75, 0) {$=$};
		\node [style=dot] (19) at (-2.75, 0) {};
		\node [style=none] (20) at (-1, 0) {$=$};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=none] (22) at (1, 0) {$=$};
		\node [style=dot] (23) at (2.75, 0) {};
		\node [style=none] (24) at (3.75, 0) {$=$};
		\node [style=dot] (25) at (4.75, 0) {};
		\node [style=dot] (26) at (-5.25, -0.75) {};
		\node [style=dot] (27) at (-2.5, -0.75) {};
		\node [style=dot] (28) at (2.5, -0.75) {};
		\node [style=dot] (29) at (5.25, -0.75) {};
		\node [style=dot] (30) at (0, -1) {};
		\node [style=none] (31) at (-5.25, -1.75) {};
		\node [style=none] (32) at (-2.5, -1.75) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (5.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (21);
		\draw [style=diredge, bend left=15] (5.center) to (14);
		\draw [style=diredge, in=29, out=270] (16.center) to (29);
		\draw [style=diredge, bend left=15] (17) to (26);
		\draw [style=diredge, bend right=60] (10) to (17);
		\draw [style=diredge] (27) to (32.center);
		\draw [style=diredge] (8.center) to (13);
		\draw [style=diredge, bend right=60] (21) to (30);
		\draw [style=diredge] (1.center) to (10);
		\draw [style=diredge, bend right=15] (4.center) to (14);
		\draw [style=diredge, bend right=15] (19) to (27);
		\draw [style=diredge, bend right=15] (25) to (29);
		\draw [style=diredge, bend right=300] (10) to (17);
		\draw (0.center) to (15.center);
		\draw [style=diredge, in=30, out=210] (11) to (19);
		\draw [style=diredge, bend left=300] (13) to (25);
		\draw [style=diredge, in=120, out=270, looseness=0.75] (2.center) to (19);
		\draw [style=diredge, bend left=60] (13) to (25);
		\draw [style=diredge] (3.center) to (11);
		\draw [style=diredge, in=135, out=-120] (12) to (28);
		\draw [style=diredge] (6.center) to (12);
		\draw [style=diredge] (29) to (35.center);
		\draw [style=diredge, in=151, out=-90] (15.center) to (26);
		\draw [style=diredge] (30) to (33.center);
		\draw (9.center) to (16.center);
		\draw [style=diredge, bend right=300] (21) to (30);
		\draw [style=diredge, in=60, out=-90, looseness=0.75] (7.center) to (23);
		\draw [style=diredge, bend left=15] (23) to (28);
		\draw [style=diredge] (28) to (34.center);
		\draw [style=diredge] (26) to (31.center);
		\draw [style=diredge, in=150, out=-30] (12) to (23);
		\draw [style=diredge, in=45, out=-60] (11) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_module_ids.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (5.25, 1.25) {};
		\node [style=none] (6) at (6.25, 1.25) {};
		\node [style=none] (7) at (7.75, 1.25) {};
		\node [style=dot] (8) at (-6, 0.5) {};
		\node [style=dot] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=dot] (11) at (5.25, 0.5) {};
		\node [style=dot] (12) at (7, 0.25) {};
		\node [style=none] (13) at (-5.25, 0) {$=$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (5.75, 0) {$=$};
		\node [style=dot] (16) at (4.5, -0.25) {};
		\node [style=dot] (17) at (-6, -0.5) {};
		\node [style=dot] (18) at (-0.75, -0.5) {};
		\node [style=dot] (19) at (7, -0.5) {};
		\node [style=none] (20) at (-6, -1.25) {};
		\node [style=none] (21) at (-4.5, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (4.5, -1.25) {};
		\node [style=none] (25) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (23.center) to (3.center);
		\draw [style=diredge] (5.center) to (11);
		\draw [style=diredge] (17) to (8);
		\draw [in=150, out=270] (10.center) to (16);
		\draw [style=diredge, bend left] (7.center) to (12);
		\draw [style=diredge] (22.center) to (18);
		\draw [style=diredge] (0.center) to (8);
		\draw [style=diredge] (25.center) to (19);
		\draw [style=diredge, in=270, out=30] (16) to (11);
		\draw [style=diredge] (12) to (19);
		\draw [style=diredge] (24.center) to (16);
		\draw [style=diredge] (9) to (2.center);
		\draw [style=diredge] (9) to (18);
		\draw [style=diredge] (17) to (20.center);
		\draw [style=diredge, bend right] (6.center) to (12);
		\draw [style=diredge] (4.center) to (10.center);
		\draw [style=diredge] (1.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_module_iso.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none, anchor=east] (2) at (-2.5, 0) {$\chi :=$};
		\node [style=dot] (3) at (-2, 0) {};
		\node [style=none, anchor=east] (4) at (2, 0) {$\chi^{-1} :=$};
		\node [style=dot] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (5) to (7.center);
		\draw [style=diredge] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_nf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4.5) {};
		\node [style=none] (1) at (2.25, 4.5) {};
		\node [style=none] (2) at (-2, 4.25) {};
		\node [style=none] (3) at (-1, 4.25) {};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (2, 4.25) {};
		\node [style=dot] (6) at (1.5, 3.75) {};
		\node [style=whitebg, fill=white] (7) at (1, 3.25) {\small ...};
		\node [style=dot] (8) at (0.5, 2.75) {};
		\node [style=dot] (9) at (0, 2.25) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=dot] (11) at (0, 1.5) {};
		\node [style=dot] (12) at (0, 0.75) {};
		\node [style=whitebg] (13) at (0, 0) {\small ...};
		\node [style=dot] (14) at (0, -0.75) {};
		\node [style=dot] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=dot] (17) at (0, -2.25) {};
		\node [style=dot] (18) at (0.5, -2.75) {};
		\node [style=whitebg] (19) at (1, -3.25) {\small ...};
		\node [style=dot] (20) at (1.5, -3.75) {};
		\node [style=none] (21) at (-2, -4.25) {};
		\node [style=none] (22) at (-1, -4.25) {};
		\node [style=none] (23) at (1, -4.25) {};
		\node [style=none] (24) at (2, -4.25) {};
		\node [style=none] (25) at (-2.25, -4.5) {};
		\node [style=none] (26) at (2.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (10.center) to node[wire label, inner sep=5 pt]{$l$} (16.center);
		\draw [style=diredge] (20) to (23.center);
		\draw [style=diredge] (6) to (7);
		\draw [style=diredge] (3.center) to (8);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=diredge] (13) to (14);
		\draw [style=diredge] (17) to (21.center);
		\draw [style=diredge] (18) to (19);
		\draw [style=diredge] (5.center) to (6);
		\draw [style=diredge] (19) to (20);
		\draw [style=diredge] (2.center) to (9);
		\draw [style=diredge] (12) to (13);
		\draw [style=diredge, bend left=75, looseness=1.25] (11) to (12);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge, bend right=75, looseness=1.25] (11) to (12);
		\draw [style=diredge] (18) to (22.center);
		\draw [style=diredge] (7) to (8);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{$n$} (25.center);
		\draw [style=diredge] (15) to (17);
		\draw [style=diredge] (17) to (18);
		\draw [style=diredge] (4.center) to (6);
		\draw [style=diredge, bend right=75, looseness=1.25] (14) to (15);
		\draw [style=diredge, bend left=75, looseness=1.25] (14) to (15);
		\draw [style=diredge] (8) to (9);
		\draw [style=diredge] (20) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_nf_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=dot] (2) at (0.75, 2) {};
		\node [style=none] (3) at (2.25, 2) {};
		\node [style=none] (4) at (3.75, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=none] (6) at (-4.75, 1.25) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=dot] (8) at (-1.75, 1.25) {};
		\node [style=dot] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=dot] (11) at (-4.25, 0.5) {};
		\node [style=dot] (12) at (-1, 0.5) {};
		\node [style=dot] (13) at (1.5, 0.5) {};
		\node [style=dot] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (2.75, 0) {$=$};
		\node [style=dot] (18) at (-4.25, -0.5) {};
		\node [style=dot] (19) at (-1, -0.5) {};
		\node [style=dot] (20) at (1.5, -0.5) {};
		\node [style=dot] (21) at (3.75, -0.5) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (-5.5, -1.25) {};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=dot] (26) at (-1.75, -1.25) {};
		\node [style=dot] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (3.75, -1.75) {};
		\node [style=dot] (29) at (-1.75, -2) {};
		\node [style=none] (30) at (-0.25, -2) {};
		\node [style=dot] (31) at (0.75, -2) {};
		\node [style=none] (32) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, in=150, out=210, looseness=1.25] (13) to (20);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=diredge, in=165, out=-15] (8) to (12);
		\draw [style=diredge] (10.center) to (22.center);
		\draw [style=diredge, in=90, out=210] (18) to (24.center);
		\draw [style=diredge] (27) to (31);
		\draw [style=diredge] (21) to (28.center);
		\draw [style=diredge, bend left=15] (19) to (30.center);
		\draw [style=diredge] (2) to (9);
		\draw [style=diredge, in=150, out=270] (6.center) to (11);
		\draw [style=diredge, bend left=15] (1.center) to (12);
		\draw [in=165, out=270] (22.center) to (26);
		\draw [in=270, out=-90, looseness=2.00] (24.center) to (23.center);
		\draw [style=diredge] (4.center) to (14);
		\draw [style=diredge] (12) to (19);
		\draw [style=diredge] (20) to (27);
		\draw [style=diredge, in=15, out=195] (19) to (26);
		\draw [style=diredge] (27) to (32.center);
		\draw [style=diredge] (3.center) to (9);
		\draw [style=diredge] (26) to (29);
		\draw [in=90, out=195] (8) to (10.center);
		\draw [style=diredge] (23.center) to (5.center);
		\draw [style=diredge, bend left=15] (18) to (25.center);
		\draw [style=diredge] (0) to (8);
		\draw [style=diredge, in=150, out=210, looseness=1.25] (14) to (21);
		\draw [style=diredge] (11) to (18);
		\draw [style=diredge, in=30, out=-30, looseness=1.25] (14) to (21);
		\draw [style=diredge, bend left=15] (7.center) to (11);
		\draw [style=diredge, in=30, out=-30, looseness=1.25] (13) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_nf_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-3.25,-1.75) rectangle (1.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-0.75, 0.75) {...};
		\node [style=none] (7) at (0.75, 0.75) {...};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-2.5, 0) {...};
		\node [style=square box, minimum width=1.8 cm] (13) at (0, 0) {$\mathcal A$-tree};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.75) {...};
		\node [style=none] (19) at (0.75, -0.75) {...};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (0.25, -1.75) {};
		\node [style=none] (25) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (9.center);
		\draw [in=90, out=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=diredge] (20.center) to (2.center);
		\draw [style=diredge] (1.center) to (11.center);
		\draw [in=90, out=90] (2.center) to (5.center);
		\draw [style=diredge] (0.center) to (10.center);
		\draw [style=diredge] (4.center) to (8.center);
		\draw [style=diredge] (21.center) to (3.center);
		\draw [style=diredge] (15.center) to (23.center);
		\draw [in=270, out=270, looseness=1.50] (22.center) to (21.center);
		\draw [style=diredge] (17.center) to (25.center);
		\draw [in=270, out=270] (23.center) to (20.center);
		\draw [style=diredge] (14.center) to (22.center);
		\draw [style=diredge] (16.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_nf_pf3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (-1, 2.25) {...};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=dot] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none, fill=white] (11) at (1, 1.5) {\small ...};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=dot] (13) at (0.5, 1) {};
		\node [style=dot] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-2.75, 0) {...};
		\node [style=dot] (16) at (0, -0.5) {};
		\node [style=dot] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (1, -1.5) {\small ...};
		\node [style=none] (20) at (1.25, -1.75) {};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=dot] (23) at (1.5, -2) {};
		\node [style=none] (24) at (-1, -2.25) {...};
		\node [style=none] (25) at (-3.25, -2.5) {};
		\node [style=none] (26) at (-2.25, -2.5) {};
		\node [style=none] (27) at (-1.5, -2.5) {};
		\node [style=none] (28) at (-0.5, -2.5) {};
		\node [style=none] (29) at (1, -2.5) {};
		\node [style=none] (30) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12.center) to (13);
		\draw [style=diredge] (23) to (29.center);
		\draw (17) to (22.center);
		\draw [style=diredge] (13) to (14);
		\draw (16) to (21.center);
		\draw [style=diredge] (20.center) to (23);
		\draw [style=diredge] (14) to (16);
		\draw (3.center) to (8.center);
		\draw (21.center) to (27.center);
		\draw [style=diredge] (7.center) to (14);
		\draw [style=diredge] (16) to (17);
		\draw [style=diredge] (5.center) to (9);
		\draw [in=90, out=90] (0.center) to (3.center);
		\draw [style=diredge] (25.center) to (0.center);
		\draw (2.center) to (7.center);
		\draw (22.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.50] (27.center) to (26.center);
		\draw [style=diredge] (23) to (30.center);
		\draw [style=diredge] (17) to (18.center);
		\draw [style=diredge] (26.center) to (1.center);
		\draw [style=diredge] (4.center) to (9);
		\draw [style=diredge] (8.center) to (13);
		\draw [style=diredge] (9) to (10.center);
		\draw [in=-90, out=-90] (28.center) to (25.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_nf_pf4.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 3) {};
		\node [style=none] (1) at (6.75, 3) {};
		\node [style=none] (2) at (8.5, 3) {};
		\node [style=none] (3) at (9, 3) {};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-1.25, 2.5) {};
		\node [style=none] (6) at (3.75, 2.5) {};
		\node [style=none] (7) at (4.75, 2.5) {};
		\node [style=none] (8) at (10.5, 2.5) {};
		\node [style=none] (9) at (11.5, 2.5) {};
		\node [style=none] (10) at (-6.75, 2.25) {};
		\node [style=none] (11) at (-5.75, 2.25) {};
		\node [style=none] (12) at (-3.5, 2.25) {};
		\node [style=none] (13) at (-3, 2.25) {};
		\node [style=none] (14) at (-0.25, 2.25) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (3, 2.25) {};
		\node [style=none] (18) at (-5, 2) {};
		\node [style=none] (19) at (-4.25, 2) {};
		\node [style=dot] (20) at (-1.75, 2) {};
		\node [style=dot] (21) at (4.25, 2) {};
		\node [style=dot] (22) at (11, 2) {};
		\node [style=none] (23) at (-3.5, 1.75) {};
		\node [style=none] (24) at (-2.5, 1.75) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (3.5, 1.75) {};
		\node [style=none] (28) at (4, 1.75) {};
		\node [style=none] (29) at (10.25, 1.75) {};
		\node [style=none] (30) at (10.75, 1.75) {};
		\node [style=none] (31) at (-4.25, 1.5) {};
		\node [style=none, fill=white] (32) at (-2.25, 1.5) {\small ...};
		\node [style=none, fill=white] (33) at (3.75, 1.5) {\small ...};
		\node [style=none, fill=white] (34) at (10.5, 1.5) {\small ...};
		\node [style=none] (35) at (-2.5, 1.25) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (10.25, 1.25) {};
		\node [style=dot] (38) at (-2.75, 1) {};
		\node [style=dot] (39) at (3.25, 1) {};
		\node [style=dot] (40) at (-3.25, 0.5) {};
		\node [style=dot] (41) at (3.25, 0.5) {};
		\node [style=dot] (42) at (9.75, 0.5) {};
		\node [style=none] (43) at (8.5, 0.25) {};
		\node [style=none] (44) at (-6.25, 0) {...};
		\node [style=none] (45) at (-1, 0) {$=$};
		\node [style=none] (46) at (0.25, 0) {...};
		\node [style=none] (47) at (5.25, 0) {$=$};
		\node [style=dot] (48) at (9.75, -0.25) {};
		\node [style=dot] (49) at (-3.25, -0.5) {};
		\node [style=dot] (50) at (3.25, -0.5) {};
		\node [style=none] (51) at (6.25, -0.5) {...};
		\node [style=dot] (52) at (9.5, -0.75) {};
		\node [style=dot] (53) at (-2.75, -1) {};
		\node [style=dot] (54) at (3.25, -1) {};
		\node [style=none] (55) at (-2.5, -1.25) {};
		\node [style=none] (56) at (3.5, -1.25) {};
		\node [style=none] (57) at (-4.25, -1.5) {};
		\node [style=none] (58) at (-2.25, -1.5) {\small ...};
		\node [style=none] (59) at (3.75, -1.5) {\small ...};
		\node [style=dot] (60) at (9.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -1.75) {};
		\node [style=none] (62) at (-2.5, -1.75) {};
		\node [style=none] (63) at (-2, -1.75) {};
		\node [style=none] (64) at (2.5, -1.75) {};
		\node [style=none] (65) at (3.5, -1.75) {};
		\node [style=none] (66) at (4, -1.75) {};
		\node [style=none] (67) at (9.75, -1.75) {};
		\node [style=none] (68) at (-5, -2) {};
		\node [style=none] (69) at (-4.25, -2) {};
		\node [style=dot] (70) at (-1.75, -2) {};
		\node [style=dot] (71) at (4.25, -2) {};
		\node [style=none] (72) at (10, -2) {\small ...};
		\node [style=none] (73) at (-6.75, -2.25) {};
		\node [style=none] (74) at (-5.75, -2.25) {};
		\node [style=none] (75) at (-3.5, -2.25) {};
		\node [style=none] (76) at (-3, -2.25) {};
		\node [style=none] (77) at (-0.25, -2.25) {};
		\node [style=none] (78) at (0.75, -2.25) {};
		\node [style=none] (79) at (2.5, -2.25) {};
		\node [style=none] (80) at (3, -2.25) {};
		\node [style=none] (81) at (9.75, -2.25) {};
		\node [style=none] (82) at (10.25, -2.25) {};
		\node [style=none] (83) at (-2.25, -2.5) {};
		\node [style=none] (84) at (-1.25, -2.5) {};
		\node [style=none] (85) at (3.75, -2.5) {};
		\node [style=none] (86) at (4.75, -2.5) {};
		\node [style=none] (87) at (8.5, -2.5) {};
		\node [style=dot] (88) at (10.5, -2.5) {};
		\node [style=none] (89) at (5.75, -3) {};
		\node [style=none] (90) at (6.75, -3) {};
		\node [style=none] (91) at (8.5, -3) {};
		\node [style=none] (92) at (9, -3) {};
		\node [style=none] (93) at (10, -3) {};
		\node [style=none] (94) at (11, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (66.center) to (71);
		\draw [style=diredge] (5.center) to (20);
		\draw [style=diredge] (71) to (85.center);
		\draw [style=diredge] (88) to (93.center);
		\draw (87.center) to (91.center);
		\draw [style=diredge] (70) to (83.center);
		\draw (64.center) to (79.center);
		\draw [in=90, out=90] (15.center) to (16.center);
		\draw (54) to (64.center);
		\draw [style=diredge, in=90, out=-135, looseness=1.25] (37.center) to (42);
		\draw (62.center) to (76.center);
		\draw [style=diredge] (49) to (53);
		\draw [style=diredge] (4.center) to (20);
		\draw [in=-90, out=-90] (92.center) to (89.center);
		\draw (53) to (61.center);
		\draw [style=diredge] (13.center) to (24.center);
		\draw [in=-90, out=-90] (79.center) to (78.center);
		\draw [style=diredge] (74.center) to (11.center);
		\draw (12.center) to (23.center);
		\draw [style=diredge] (17.center) to (27.center);
		\draw [in=-90, out=-90] (76.center) to (73.center);
		\draw [style=diredge, bend right=45] (41) to (50);
		\draw (81.center) to (92.center);
		\draw (57.center) to (69.center);
		\draw [style=diredge] (70) to (84.center);
		\draw [in=90, out=90] (14.center) to (17.center);
		\draw [style=diredge] (35.center) to (38);
		\draw [style=diredge] (8.center) to (22);
		\draw [style=diredge] (52) to (60);
		\draw (61.center) to (75.center);
		\draw [in=90, out=90, looseness=1.50] (18.center) to (19.center);
		\draw (16.center) to (26.center);
		\draw [style=diredge] (31.center) to (40);
		\draw [style=diredge] (71) to (86.center);
		\draw [style=diredge, bend left=45] (41) to (50);
		\draw [style=diredge] (7.center) to (21);
		\draw [style=diredge] (68.center) to (18.center);
		\draw [style=diredge] (26.center) to (39);
		\draw [style=diredge] (23.center) to (38);
		\draw [style=diredge] (22) to (30.center);
		\draw [style=diredge] (82.center) to (88);
		\draw [style=diredge] (43.center) to (52);
		\draw (2.center) to (43.center);
		\draw [style=diredge] (50) to (54);
		\draw (65.center) to (80.center);
		\draw (19.center) to (31.center);
		\draw [style=diredge] (78.center) to (15.center);
		\draw [style=diredge] (6.center) to (21);
		\draw [in=-90, out=-90] (75.center) to (74.center);
		\draw [style=diredge, bend right=45] (42) to (48);
		\draw [style=diredge] (9.center) to (22);
		\draw [in=-90, out=-90, looseness=1.50] (69.center) to (68.center);
		\draw [style=diredge] (77.center) to (14.center);
		\draw [in=90, out=90] (11.center) to (12.center);
		\draw [style=diredge] (36.center) to (39);
		\draw [in=90, out=90] (1.center) to (2.center);
		\draw [style=diredge] (63.center) to (70);
		\draw [style=diredge] (60) to (67.center);
		\draw [style=diredge] (21) to (28.center);
		\draw [style=diredge] (3.center) to (29.center);
		\draw [in=-90, out=-90] (80.center) to (77.center);
		\draw [style=diredge] (54) to (56.center);
		\draw [style=diredge] (89.center) to (0.center);
		\draw [style=diredge, bend left=45] (42) to (48);
		\draw [style=diredge] (48) to (52);
		\draw [style=diredge] (20) to (25.center);
		\draw (60) to (87.center);
		\draw [style=diredge] (88) to (94.center);
		\draw [in=90, out=90] (0.center) to (3.center);
		\draw [style=diredge] (90.center) to (1.center);
		\draw [in=90, out=90] (10.center) to (13.center);
		\draw [style=diredge] (39) to (41);
		\draw [in=-90, out=-90] (91.center) to (90.center);
		\draw [style=diredge] (38) to (40);
		\draw (49) to (57.center);
		\draw [style=diredge] (53) to (55.center);
		\draw [style=diredge] (73.center) to (10.center);
		\draw [style=diredge] (40) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_phase.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=square box] (9) at (-2.5, 1) {$\phi$};
		\node [style=square box] (10) at (2.5, 1) {$\phi$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=dot] (15) at (-3.25, -0.5) {};
		\node [style=square box] (16) at (0, -0.5) {$\phi$};
		\node [style=dot] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16) to (19.center);
		\draw (5.center) to (11.center);
		\draw [style=diredge, in=30, out=-90] (3.center) to (12);
		\draw [style=diredge, in=30, out=-90] (11.center) to (17);
		\draw [style=diredge] (6.center) to (9);
		\draw [style=diredge, in=30, out=-90] (9) to (15);
		\draw [style=diredge, in=150, out=-90] (10) to (17);
		\draw (0.center) to (8.center);
		\draw [style=diredge] (12) to (16);
		\draw (1.center) to (6.center);
		\draw [style=diredge] (17) to (20.center);
		\draw [style=diredge, in=150, out=-90] (2.center) to (12);
		\draw [style=diredge, in=150, out=-90] (8.center) to (15);
		\draw [style=diredge] (15) to (18.center);
		\draw [style=diredge] (7.center) to (10);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_phase_comod.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=dot] (3) at (-3.25, 1) {};
		\node [style=square box] (4) at (0, 1) {$\phi$};
		\node [style=dot] (5) at (3.25, 1) {};
		\node [style=none] (6) at (-1.5, 0.5) {$=$};
		\node [style=none] (7) at (1.5, 0.5) {$=$};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=square box] (10) at (-2.5, -0.5) {$\phi$};
		\node [style=square box] (11) at (2.5, -0.5) {$\phi$};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (-4, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (4);
		\draw (12.center) to (18.center);
		\draw [style=diredge, in=90, out=-30] (8) to (16.center);
		\draw [style=diredge, in=90, out=-30] (5) to (12.center);
		\draw [style=diredge] (10) to (14.center);
		\draw [style=diredge, in=90, out=-30] (3) to (10);
		\draw [style=diredge, in=90, out=-150] (5) to (11);
		\draw (9.center) to (13.center);
		\draw [style=diredge] (4) to (8);
		\draw [style=diredge] (2.center) to (5);
		\draw [style=diredge, in=90, out=-150] (8) to (15.center);
		\draw [style=diredge, in=90, out=-150] (3) to (9.center);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge] (11) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_phase_comod_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=dot] (4) at (1.25, 1.5) {};
		\node [style=dot] (5) at (-2.25, 1.25) {};
		\node [style=square box] (6) at (-4.75, 1) {$\phi$};
		\node [style=square box] (7) at (-0.75, 1) {$\phi$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=dot] (12) at (4.5, 0.75) {};
		\node [style=dot] (13) at (2.25, 0.25) {};
		\node [style=dot] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-3.5, 0) {$=$};
		\node [style=dot] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (3.25, 0) {$=$};
		\node [style=square box] (19) at (2.25, -0.75) {$\phi$};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=square box] (21) at (5.25, -0.75) {$\phi$};
		\node [style=none] (22) at (-5.5, -1.5) {};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-1.25, -1.75) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (2.25, -1.75) {};
		\node [style=none] (28) at (3.75, -1.75) {};
		\node [style=none] (29) at (5.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (14);
		\draw [style=diredge] (13) to (19);
		\draw [in=-15, out=90, looseness=1.25] (9.center) to (4);
		\draw [in=90, out=195] (5) to (10.center);
		\draw [style=diredge, in=90, out=-30] (12) to (21);
		\draw [style=diredge] (10.center) to (24.center);
		\draw [style=diredge, in=150, out=-90] (9.center) to (13);
		\draw [style=diredge] (16) to (25.center);
		\draw [style=diredge, in=30, out=-90, looseness=0.75] (2.center) to (13);
		\draw [style=diredge] (21) to (29.center);
		\draw [in=-15, out=90, looseness=1.25] (11.center) to (5);
		\draw [in=90, out=195] (4) to (8.center);
		\draw [style=diredge] (8.center) to (26.center);
		\draw [style=diredge] (0.center) to (6);
		\draw [style=diredge] (19) to (27.center);
		\draw [style=diredge, in=90, out=-150] (12) to (20.center);
		\draw [style=diredge] (3.center) to (12);
		\draw [style=diredge, in=150, out=-90] (11.center) to (16);
		\draw [style=diredge, in=90, out=-30] (14) to (23.center);
		\draw [style=diredge, in=90, out=-150] (14) to (22.center);
		\draw (20.center) to (28.center);
		\draw [style=diredge, in=30, out=-90] (7) to (16);
		\draw [style=diredge] (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_phase_white.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=square box] (9) at (-2.5, 1) {$\phi$};
		\node [style=square box] (10) at (2.5, 1) {$\phi$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=white dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=white dot] (15) at (-3.25, -0.5) {};
		\node [style=square box] (16) at (0, -0.5) {$\phi$};
		\node [style=white dot] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=150, out=-90] (10) to (17);
		\draw [style=diredge, in=150, out=-90] (2.center) to (12);
		\draw [style=diredge, in=30, out=-90] (9) to (15);
		\draw (5.center) to (11.center);
		\draw [style=diredge] (16) to (19.center);
		\draw [style=diredge, in=150, out=-90] (8.center) to (15);
		\draw [style=diredge] (7.center) to (10);
		\draw [style=diredge] (12) to (16);
		\draw (4.center) to (7.center);
		\draw [style=diredge, in=30, out=-90] (3.center) to (12);
		\draw [style=diredge] (17) to (20.center);
		\draw [style=diredge, in=30, out=-90] (11.center) to (17);
		\draw [style=diredge] (6.center) to (9);
		\draw [style=diredge] (15) to (18.center);
		\draw (0.center) to (8.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_semi_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3) {};
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (4, 2.25) {};
		\node [style=none] (4) at (6.75, 2.25) {};
		\node [style=none] (5) at (9, 2.25) {};
		\node [style=square box] (6) at (-7.5, 2) {\footnotesize $L^{-1}$};
		\node [style=square box] (7) at (-3.75, 2) {\footnotesize $L^{-1}$};
		\node [style=square box] (8) at (0.5, 1.25) {\footnotesize $L^{-1}$};
		\node [style=square box] (9) at (4, 1.25) {\footnotesize $L^{-1}$};
		\node [style=dot] (10) at (-7.5, 1) {};
		\node [style=dot] (11) at (-3.75, 1) {};
		\node [style=square box] (12) at (6.75, 0.75) {\footnotesize $L^{-1}$};
		\node [style=dot] (13) at (0.5, 0.25) {};
		\node [style=dot] (14) at (4, 0.25) {};
		\node [style=none] (15) at (-5.5, 0) {$=$};
		\node [style=none] (16) at (2.25, 0) {$=$};
		\node [style=none] (17) at (5.5, 0) {$=$};
		\node [style=none] (18) at (8, 0) {$=$};
		\node [style=none] (19) at (-8.25, -0.25) {};
		\node [style=square box] (20) at (-6.75, -0.25) {\footnotesize $L^{-1}$};
		\node [style=square box] (21) at (-4.5, -0.25) {\footnotesize $L^{-1}$};
		\node [style=none] (22) at (-3, -0.25) {};
		\node [style=square box] (23) at (6.75, -0.75) {\footnotesize $L$};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=square box] (25) at (1.25, -1) {\footnotesize $L$};
		\node [style=square box] (26) at (3.25, -1) {\footnotesize $L$};
		\node [style=dot] (27) at (4.75, -1) {};
		\node [style=dot] (28) at (-6.75, -1.25) {};
		\node [style=dot] (29) at (-4.5, -1.25) {};
		\node [style=none] (30) at (-0.25, -2) {};
		\node [style=dot] (31) at (1.25, -2) {};
		\node [style=none] (32) at (3.25, -2) {};
		\node [style=none] (33) at (6.75, -2) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (-8.25, -2.25) {};
		\node [style=none] (36) at (-7.25, -2.25) {};
		\node [style=none] (37) at (-6.25, -2.25) {};
		\node [style=none] (38) at (-5, -2.25) {};
		\node [style=none] (39) at (-4, -2.25) {};
		\node [style=none] (40) at (-3, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (20) to (28);
		\draw (24.center) to (30.center);
		\draw [style=diredge, in=90, out=-150] (14) to (26);
		\draw [style=diredge, in=90, out=-30] (11) to (22.center);
		\draw [style=diredge] (3.center) to (9);
		\draw [style=diredge, in=90, out=-30] (10) to (20);
		\draw [style=diredge] (21) to (29);
		\draw [style=diredge] (9) to (14);
		\draw [style=diredge, bend right=15] (28) to (36.center);
		\draw [style=diredge] (5.center) to (34.center);
		\draw [style=diredge, bend left=15] (28) to (37.center);
		\draw [style=diredge, in=90, out=-30] (14) to (27);
		\draw [style=diredge] (4.center) to (12);
		\draw [style=diredge, in=90, out=-150] (10) to (19.center);
		\draw [style=diredge] (1.center) to (7);
		\draw [style=diredge, in=90, out=-150] (11) to (21);
		\draw [style=diredge, bend left=15] (29) to (39.center);
		\draw (19.center) to (35.center);
		\draw [style=diredge] (0.center) to (6);
		\draw [style=diredge] (25) to (31);
		\draw (22.center) to (40.center);
		\draw [style=diredge] (12) to (23);
		\draw [style=diredge, in=90, out=-150] (13) to (24.center);
		\draw [style=diredge] (7) to (11);
		\draw [style=diredge] (2.center) to (8);
		\draw [style=diredge] (23) to (33.center);
		\draw [style=diredge, in=90, out=-30] (13) to (25);
		\draw [style=diredge] (6) to (10);
		\draw [style=diredge] (8) to (13);
		\draw [style=diredge] (26) to (32.center);
		\draw [style=diredge, bend right=15] (29) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_semi_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3.75, 2) {};
		\node [style=none] (3) at (-2.25, 2) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (3.75, 2) {};
		\node [style=none] (8) at (5.5, 2) {};
		\node [style=none] (9) at (7.25, 2) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [style=square box] (12) at (-7.25, 1) {\footnotesize $L^{-1}$};
		\node [style=square box] (13) at (-3.75, 1) {\footnotesize $L^{-1}$};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=dot] (15) at (0, 1) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=square box] (17) at (3.75, 1) {\footnotesize $L^{-1}$};
		\node [style=square box] (18) at (7.25, 1) {\footnotesize $L^{-1}$};
		\node [style=dot] (19) at (-7.25, 0) {};
		\node [style=none] (20) at (-5, 0) {$=$};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=square box] (22) at (0, 0) {\footnotesize $L^{-1}$};
		\node [style=none] (23) at (1.5, 0) {$=$};
		\node [style=none] (24) at (5, 0) {$=$};
		\node [style=dot] (25) at (7.25, 0) {};
		\node [style=dot] (26) at (-3, -0.25) {};
		\node [style=dot] (27) at (3, -0.25) {};
		\node [style=dot] (28) at (-6.5, -1) {};
		\node [style=dot] (29) at (-3, -1) {};
		\node [style=dot] (30) at (0, -1) {};
		\node [style=dot] (31) at (3, -1) {};
		\node [style=dot] (32) at (6.5, -1) {};
		\node [style=none] (33) at (-8, -2) {};
		\node [style=none] (34) at (-6.5, -2) {};
		\node [style=none] (35) at (-3.5, -2) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-0.75, -2) {};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (39) at (2.5, -2) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (41) at (6.5, -2) {};
		\node [style=none] (42) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=30, out=-90] (14.center) to (26);
		\draw [style=diredge, bend right=15] (29) to (35.center);
		\draw [style=diredge] (11.center) to (17);
		\draw [style=diredge, in=150, out=-90] (13) to (26);
		\draw [style=diredge, bend right=15] (8.center) to (32);
		\draw [style=diredge] (15) to (22);
		\draw [style=diredge] (10.center) to (13);
		\draw [style=diredge] (28) to (34.center);
		\draw [style=diredge, bend right=15] (19) to (33.center);
		\draw [style=diredge] (27) to (31);
		\draw [style=diredge] (22) to (30);
		\draw [style=diredge, bend left=15] (29) to (36.center);
		\draw [style=diredge] (32) to (41.center);
		\draw [style=diredge] (19) to (28);
		\draw [style=diredge, bend left=15] (1.center) to (28);
		\draw (2.center) to (10.center);
		\draw [style=diredge, in=90, out=-150] (30) to (37.center);
		\draw (3.center) to (14.center);
		\draw [style=diredge, bend right=15] (31) to (39.center);
		\draw [style=diredge] (12) to (19);
		\draw [style=diredge, bend left=15] (31) to (40.center);
		\draw [style=diredge] (18) to (25);
		\draw (6.center) to (16.center);
		\draw [style=diredge] (0.center) to (12);
		\draw [style=diredge, in=30, out=-90] (5.center) to (15);
		\draw [style=diredge] (25) to (32);
		\draw [style=diredge, in=150, out=-90] (4.center) to (15);
		\draw [style=diredge, bend left=15] (25) to (42.center);
		\draw [style=diredge] (9.center) to (18);
		\draw [style=diredge] (26) to (29);
		\draw [style=diredge, in=30, out=-90] (17) to (27);
		\draw [style=diredge, in=90, out=-30] (30) to (38.center);
		\draw [style=diredge, in=150, out=-90] (16.center) to (27);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_semi_pf3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=square box] (3) at (-2.5, 1) {\footnotesize $L^{-1}$};
		\node [style=square box] (4) at (0, 0.75) {\footnotesize $L^{-1}$};
		\node [style=dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (1.25, 0) {$=$};
		\node [style=square box] (8) at (0, -0.75) {\footnotesize $L$};
		\node [style=dot] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (10.center);
		\draw [style=diredge] (2.center) to (12.center);
		\draw [style=diredge] (4) to (8);
		\draw [style=diredge, bend right=60, looseness=1.25] (5) to (9);
		\draw [style=diredge] (8) to (11.center);
		\draw [style=diredge] (1.center) to (4);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge, bend right=300, looseness=1.25] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_trace.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.25) {};
		\node [style=dot] (1) at (-4.25, 2.25) {};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (3.5, 2.25) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=dot] (6) at (-4.25, 1.5) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (5.25, 1.25) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=dot] (12) at (0.5, 1) {};
		\node [style=dot] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (4.5, 0.25) {};
		\node [style=none] (16) at (-5.75, 0) {};
		\node [style=none] (17) at (-4.75, 0) {};
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style=none] (19) at (-3, 0) {$=$};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (2.5, 0) {$=$};
		\node [style=square box, minimum width=1 cm] (23) at (4, 0) {};
		\node [style=square box, minimum width=1 cm] (24) at (-5.25, -0.25) {};
		\node [style=square box, minimum width=1 cm] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (3.5, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (-5.75, -0.5) {};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-4.75, -0.75) {};
		\node [style=none] (36) at (-3.75, -0.75) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=dot] (39) at (-4.25, -1.25) {};
		\node [style=dot] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (4.5, -1.25) {};
		\node [style=none] (42) at (5.25, -1.25) {};
		\node [style=none] (43) at (-5.75, -2) {};
		\node [style=dot] (44) at (-4.25, -2) {};
		\node [style=none] (45) at (-2, -2) {};
		\node [style=dot] (46) at (-0.5, -2) {};
		\node [style=none] (47) at (1, -2) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=none] (49) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (41.center);
		\draw [style=diredge] (39) to (44);
		\draw [style=diredge] (0.center) to (16.center);
		\draw [style=diredge, in=165, out=-90] (35.center) to (39);
		\draw [in=15, out=-90] (38.center) to (40);
		\draw (34.center) to (37.center);
		\draw [style=diredge, in=90, out=-15] (13) to (28.center);
		\draw [style=diredge] (12) to (13);
		\draw [style=diredge] (2.center) to (20.center);
		\draw [style=diredge] (31.center) to (43.center);
		\draw [style=diredge] (3.center) to (14.center);
		\draw [in=90, out=270, looseness=1.25] (9.center) to (18.center);
		\draw [in=90, out=270, looseness=1.25] (11.center) to (17.center);
		\draw [style=diredge] (29.center) to (49.center);
		\draw [in=90, out=-165] (13) to (27.center);
		\draw [in=90, out=90, looseness=1.50] (8.center) to (7.center);
		\draw [style=diredge, in=90, out=-15] (6) to (11.center);
		\draw [style=diredge] (42.center) to (8.center);
		\draw (28.center) to (47.center);
		\draw [style=diredge] (18.center) to (36.center);
		\draw [in=270, out=-90, looseness=1.50] (47.center) to (48.center);
		\draw [style=diredge] (48.center) to (5.center);
		\draw (7.center) to (15.center);
		\draw [style=diredge] (4.center) to (21.center);
		\draw [style=diredge, in=165, out=-90] (37.center) to (40);
		\draw [style=diredge] (33.center) to (45.center);
		\draw [style=diredge] (1) to (6);
		\draw [in=90, out=90, looseness=0.75] (5.center) to (4.center);
		\draw [in=270, out=-90, looseness=1.50] (41.center) to (42.center);
		\draw [style=diredge] (40) to (46);
		\draw [style=diredge] (26.center) to (38.center);
		\draw [in=15, out=-90] (36.center) to (39);
		\draw [style=diredge, in=90, out=-165] (6) to (9.center);
		\draw (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_trace_notwist.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=dot] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=dot] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=square box, minimum width=1 cm] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=square box, minimum width=1 cm] (15) at (1.5, 0) {};
		\node [style=none] (16) at (-2.75, -0.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=dot] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=dot] (25) at (-1.25, -1.75) {};
		\node [style=none] (26) at (-2.75, -2) {};
		\node [style=none] (27) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (9.center);
		\draw [in=90, out=90, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge, in=165, out=-90] (20.center) to (22);
		\draw [in=90, out=-15] (5) to (8.center);
		\draw (19.center) to (23.center);
		\draw [style=diredge] (18.center) to (27.center);
		\draw [style=diredge] (16.center) to (26.center);
		\draw [in=15, out=-90] (21.center) to (22);
		\draw (6.center) to (10.center);
		\draw [style=diredge] (24.center) to (4.center);
		\draw [style=diredge, in=90, out=-165] (5) to (6.center);
		\draw (17.center) to (20.center);
		\draw [style=diredge] (1.center) to (11.center);
		\draw [style=diredge] (8.center) to (21.center);
		\draw [style=diredge] (2) to (5);
		\draw [in=270, out=-90, looseness=1.50] (23.center) to (24.center);
		\draw [style=diredge] (22) to (25);
		\draw (3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> func_boxes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 3) {};
		\node [style=none] (1) at (-0.5, 3) {};
		\node [style=none] (2) at (5.25, 3) {};
		\node [style=none] (3) at (10.75, 3) {};
		\node [style=none] (4) at (-11, 2.75) {};
		\node [style=none] (5) at (-7, 2.75) {...};
		\node [style=none] (6) at (-0.75, 2.75) {...};
		\node [style=none] (7) at (5, 2.75) {...};
		\node [style=none] (8) at (10.5, 2.75) {...};
		\node [style=none] (9) at (-11.25, 2.5) {...};
		\node [style=none] (10) at (-7.25, 2.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (4.75, 2.5) {};
		\node [style=none] (13) at (10.25, 2.5) {};
		\node [style=none] (14) at (-11.5, 2.25) {};
		\node [style=alt white dot] (15) at (-6.5, 2.25) {};
		\node [style=none] (16) at (-4.5, 2.25) {\footnotesize $\catHilb$};
		\node [style=alt white dot] (17) at (-0.25, 2.25) {};
		\node [style=none] (18) at (1.75, 2.25) {\footnotesize $\catHilb$};
		\node [style=alt white dot] (19) at (5.5, 2.25) {};
		\node [style=none] (20) at (7.5, 2.25) {\footnotesize $\catHilb$};
		\node [style=alt white dot] (21) at (11, 2.25) {};
		\node [style=alt white dot] (22) at (-10.75, 2) {};
		\node [style=none] (23) at (-9.5, 2) {\footnotesize $\catHilb$};
		\node [style=none] (24) at (-7.75, 1.75) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (27) at (3.25, 1.75) {};
		\node [style=none] (28) at (4.75, 1.75) {};
		\node [style=none] (29) at (9, 1.75) {};
		\node [style=none] (30) at (12.5, 1.75) {\footnotesize $\catHilb$};
		\node [style=dot] (31) at (-10.5, 1.25) {};
		\node [style=none] (32) at (-4.5, 1.25) {\footnotesize $\catSuperHilb$};
		\node [style=none] (33) at (1.75, 1.25) {\footnotesize $\catSuperHilb$};
		\node [style=dot] (34) at (5.75, 1.25) {};
		\node [style=none] (35) at (7.5, 1.25) {\footnotesize $\catSuperHilb$};
		\node [style=dot] (36) at (11.25, 1.25) {};
		\node [style=dot] (37) at (-6.25, 0.75) {};
		\node [style=dot] (38) at (0, 0.75) {};
		\node [style=dot] (39) at (-11.25, 0.5) {};
		\node [style=dot] (40) at (-9.75, 0.5) {};
		\node [style=alt white dot] (41) at (5.75, 0.25) {};
		\node [style=alt white dot] (42) at (11.25, 0.25) {};
		\node [style=none] (43) at (-8.5, 0) {$=$};
		\node [style=dot] (44) at (-7, 0) {};
		\node [style=dot] (45) at (-5.5, 0) {};
		\node [style=none] (46) at (-2.25, 0) {$=$};
		\node [style=dot] (47) at (-0.75, 0) {};
		\node [style=dot] (48) at (0.75, 0) {};
		\node [style=none] (49) at (4, 0) {$=$};
		\node [style=none] (50) at (9.75, 0) {$=$};
		\node [style=alt white dot] (51) at (-11.25, -0.5) {};
		\node [style=alt white dot] (52) at (-9.75, -0.5) {};
		\node [style=dot] (53) at (5.75, -0.75) {};
		\node [style=dot] (54) at (11.25, -0.75) {};
		\node [style=alt white dot] (55) at (-7, -1) {};
		\node [style=alt white dot] (56) at (-5.5, -1) {};
		\node [style=alt white dot] (57) at (-0.75, -1) {};
		\node [style=alt white dot] (58) at (0.75, -1) {};
		\node [style=alt white dot] (59) at (-10.5, -1.25) {};
		\node [style=alt white dot] (60) at (-6.25, -1.75) {};
		\node [style=alt white dot] (61) at (0, -1.75) {};
		\node [style=alt white dot] (62) at (5.75, -1.75) {};
		\node [style=alt white dot] (63) at (11.25, -1.75) {};
		\node [style=none] (64) at (-11.5, -2) {};
		\node [style=dot] (65) at (-10.75, -2) {};
		\node [style=none] (66) at (-7.75, -2.25) {};
		\node [style=none] (67) at (-3, -2.25) {};
		\node [style=none] (68) at (-1.5, -2.25) {};
		\node [style=none] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (4.75, -2.25) {};
		\node [style=none] (71) at (9, -2.25) {};
		\node [style=none] (72) at (-11.25, -2.5) {...};
		\node [style=none] (73) at (-11, -2.75) {};
		\node [style=none] (74) at (-7.25, -2.75) {};
		\node [style=dot] (75) at (-6.5, -2.75) {};
		\node [style=none] (76) at (-1, -2.75) {};
		\node [style=dot] (77) at (-0.25, -2.75) {};
		\node [style=none] (78) at (4.75, -2.75) {};
		\node [style=dot] (79) at (5.5, -2.75) {};
		\node [style=none] (80) at (10.25, -2.75) {};
		\node [style=dot] (81) at (11, -2.75) {};
		\node [style=none] (82) at (-7, -3.25) {...};
		\node [style=none] (83) at (-0.75, -3.25) {...};
		\node [style=none] (84) at (5, -3.25) {...};
		\node [style=none] (85) at (10.5, -3.25) {...};
		\node [style=none] (86) at (-6.75, -3.5) {};
		\node [style=none] (87) at (-0.5, -3.5) {};
		\node [style=none] (88) at (5.25, -3.5) {};
		\node [style=none] (89) at (10.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw [style=diredge, bend left] (75) to (74.center);
		\draw (29.center) to (71.center);
		\draw (26.center) to (27.center);
		\draw [style=diredge, bend left] (56) to (60);
		\draw [style=diredge, bend left=15] (13.center) to (21);
		\draw [style=diredge, bend left=15] (11.center) to (17);
		\draw [style=diredge, bend right=60, looseness=1.25] (39) to (51);
		\draw [style=diredge, bend left=15] (75) to (86.center);
		\draw [style=diredge] (42) to (54);
		\draw [style=diredge, bend left] (58) to (61);
		\draw [style=diredge, bend left=15] (81) to (89.center);
		\draw [style=medium diredge] (47) to (58);
		\draw [style=diredge, bend left] (77) to (76.center);
		\draw (70.center) to (28.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (36) to (42);
		\draw [style=diredge, bend left=60, looseness=1.25] (44) to (55);
		\draw [style=diredge, bend right] (31) to (39);
		\draw [style=diredge, bend left] (52) to (59);
		\draw [style=diredge, bend left=15] (21) to (36);
		\draw [style=diredge, bend left=60, looseness=1.25] (45) to (56);
		\draw [style=diredge, bend left=15] (2.center) to (19);
		\draw [style=diredge, bend left] (59) to (65);
		\draw [style=diredge, bend left] (38) to (48);
		\draw (27.center) to (69.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (34) to (41);
		\draw [style=diredge, bend right=60, looseness=1.25] (54) to (63);
		\draw [style=diredge, bend left=330] (51) to (59);
		\draw [style=diredge, bend right=45] (47) to (57);
		\draw [style=diredge, bend right=60, looseness=1.25] (45) to (56);
		\draw [style=diredge, bend left=60, looseness=1.25] (40) to (52);
		\draw (67.center) to (66.center);
		\draw [style=diredge, bend left=15] (4.center) to (22);
		\draw (28.center) to (29.center);
		\draw [style=diredge, bend left, looseness=0.75] (22) to (31);
		\draw [style=diredge, bend left=15] (3.center) to (21);
		\draw [style=diredge, bend right=60, looseness=1.25] (53) to (62);
		\draw [style=diredge, bend left=60, looseness=1.25] (53) to (62);
		\draw [style=short diredge, bend left] (60) to (75);
		\draw [style=diredge, bend left=15] (79) to (88.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (34) to (41);
		\draw [style=medium diredge] (48) to (57);
		\draw [style=diredge, bend right] (38) to (47);
		\draw [style=diredge, bend left=15] (12.center) to (19);
		\draw (24.center) to (25.center);
		\draw (25.center) to (67.center);
		\draw [style=short diredge, bend left, looseness=0.75] (15) to (37);
		\draw (68.center) to (26.center);
		\draw (66.center) to (24.center);
		\draw [style=short diredge, bend left=15] (19) to (34);
		\draw (71.center) to (70.center);
		\draw [style=short diredge, bend right=345] (62) to (79);
		\draw [style=diredge, bend left=60, looseness=1.25] (36) to (42);
		\draw [style=diredge, bend right=345] (63) to (81);
		\draw [style=short diredge, bend left] (61) to (77);
		\draw [style=diredge, bend left=15] (10.center) to (15);
		\draw [style=diredge, bend left] (37) to (45);
		\draw [style=diredge, bend left=330] (57) to (61);
		\draw [style=diredge, bend left=330] (55) to (60);
		\draw [style=diredge, bend left] (31) to (40);
		\draw [style=diredge, bend left=15] (0.center) to (15);
		\draw [style=diredge, bend left] (81) to (80.center);
		\draw [style=diredge, bend right] (37) to (44);
		\draw [style=diredge, bend left=15] (14.center) to (22);
		\draw [style=diredge, bend left=15] (1.center) to (17);
		\draw [style=diredge, bend left=15] (77) to (87.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (44) to (55);
		\draw [style=diredge, bend left=45] (48) to (58);
		\draw [style=diredge, bend right=60, looseness=1.25] (40) to (52);
		\draw [style=diredge] (41) to (53);
		\draw [style=diredge, bend left] (79) to (78.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (39) to (51);
		\draw [style=short diredge, bend left, looseness=0.75] (17) to (38);
		\draw [style=diredge, bend left=15] (65) to (73.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (54) to (63);
		\draw [style=diredge, bend left] (65) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> generalised_top_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=edge point] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=edge point] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=edge point] (9) at (-1.75, -1) {};
		\node [style=edge point] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-1.5, -2.25) {};
		\node [style=none] (14) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [halfedge, in=90, out=-60, looseness=0.75] (2) to (6.center);
		\draw [in=105, out=90, looseness=2.50] (1.center) to (2);
		\draw [in=60, out=-75, looseness=1.25] (2) to (5);
		\draw [in=75, out=-75] (5) to (10);
		\draw [in=-90, out=255, looseness=2.50] (2) to (1.center);
		\draw [in=90, out=270] (9) to (10);
		\draw [in=0, out=90] (12.center) to (7.center);
		\draw [in=90, out=255, looseness=1.25] (5) to (9);
		\draw [other halfedge, in=215, out=0] (3.center) to (5);
		\draw [in=270, out=0] (14.center) to (12.center);
		\draw [halfedge, in=56, out=-75, looseness=1.75] (10) to (13.center);
		\draw [other halfedge, in=72, out=-90] (0.center) to (2);
		\draw [in=180, out=-90] (11.center) to (14.center);
		\draw [in=90, out=180] (7.center) to (11.center);
		\draw [freeedge, in=135, out=-75, looseness=0.75] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_phase.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=point] (1) at (0.75, 1) {$\psi_1$};
		\node [style=white dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (0.center) to (2);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge, in=30, out=270] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_w_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.75) {};
		\node [style=white dot] (1) at (-4.25, 2.75) {};
		\node [style=none] (2) at (-4.25, 2.75) {};
		\node [style=none] (3) at (-2.75, 2.75) {};
		\node [style=dot] (4) at (-1, 2.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (0.5, 2.75) {};
		\node [style=none] (7) at (5.25, 2.75) {};
		\node [style=none] (8) at (7.75, 2.75) {};
		\node [style=none] (9) at (-4.75, 2.25) {};
		\node [style=none] (10) at (-3.75, 2.25) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=none] (12) at (-0.5, 2.25) {};
		\node [style=none] (13) at (-8, 2) {\textrm{\bf (i.)}};
		\node [style=none] (14) at (-5.25, 2) {:=};
		\node [style=none] (15) at (-2, 2) {=};
		\node [style=none] (16) at (3.25, 2) {\textrm{\bf (ii.)}};
		\node [style=none] (17) at (6.5, 2) {=};
		\node [style=white dot] (18) at (7.75, 2) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (0.5, 1.75) {};
		\node [style=white dot] (23) at (5.25, 1.75) {};
		\node [style=none] (24) at (-6.25, 1.25) {};
		\node [style=none] (25) at (-4.75, 1.25) {};
		\node [style=dot] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-3.25, 1.25) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=white dot] (29) at (0, 1.25) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (4.75, 1) {};
		\node [style=none] (32) at (5.75, 1) {};
		\node [style=none] (33) at (7.25, 1) {};
		\node [style=none] (34) at (8.25, 1) {};
		\node [style=dot] (35) at (-6.5, -0.5) {};
		\node [style=dot] (36) at (-4.5, -0.75) {};
		\node [style=dot] (37) at (-3.75, -0.75) {};
		\node [style=none] (38) at (4.5, -0.75) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=dot] (40) at (6, -0.75) {};
		\node [style=dot] (41) at (7.5, -0.75) {};
		\node [style=none] (42) at (-8, -1.25) {\textrm{\bf (iii.)}};
		\node [style=white dot] (43) at (-6.5, -1.25) {};
		\node [style=none] (44) at (-5.25, -1.25) {=};
		\node [style=none] (45) at (3.25, -1.25) {\textrm{\bf (iv.)}};
		\node [style=none] (46) at (6.75, -1.25) {=};
		\node [style=none] (47) at (4.5, -1.5) {};
		\node [style=none] (48) at (5.25, -1.5) {};
		\node [style=none] (49) at (-4.5, -1.75) {};
		\node [style=none] (50) at (-3.75, -1.75) {};
		\node [style=none] (51) at (6, -1.75) {};
		\node [style=none] (52) at (7.5, -1.75) {};
		\node [style=none] (53) at (-7, -2) {};
		\node [style=none] (54) at (-6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dirtickedge] (7.center) to (23);
		\draw [in=225, out=-45] (47.center) to (48.center);
		\draw [style=diredge] (37) to (50.center);
		\draw [dirtickedge] (40) to (51.center);
		\draw [style=diredge] (11.center) to (28.center);
		\draw [style=diredge, bend left] (43) to (54.center);
		\draw [style=diredge, in=135, out=225] (38.center) to (47.center);
		\draw [style=diredge] (9.center) to (25.center);
		\draw [style=diredge, bend right] (23) to (31.center);
		\draw [style=diredge] (10.center) to (19.center);
		\draw [in=90, out=0] (2.center) to (10.center);
		\draw [style=diredge, in=45, out=135, loop] (41) to ();
		\draw [in=90, out=0] (5.center) to (12.center);
		\draw [style=diredge] (41) to (52.center);
		\draw [style=diredge] (6.center) to (22.center);
		\draw [style=diredge] (35) to (43);
		\draw [in=45, out=135] (39.center) to (38.center);
		\draw [dirtickedge, bend right] (18) to (33.center);
		\draw [style=diredge] (36) to (49.center);
		\draw [style=diredge] (3.center) to (20.center);
		\draw [style=diredge] (8.center) to (18);
		\draw [in=90, out=180] (2.center) to (9.center);
		\draw [in=270, out=0] (30.center) to (22.center);
		\draw [in=180, out=270] (19.center) to (27.center);
		\draw [style=diredge, bend right] (43) to (53.center);
		\draw [in=-45, out=45] (48.center) to (39.center);
		\draw [dirtickedge, bend left] (18) to (34.center);
		\draw [in=180, out=270] (21.center) to (30.center);
		\draw [in=90, out=180] (5.center) to (11.center);
		\draw [in=270, out=0] (27.center) to (20.center);
		\draw [style=diredge, bend left] (23) to (32.center);
		\draw [dirtickedge] (0.center) to (24.center);
		\draw [style=diredge] (12.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_w_bipartite_states.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (8, 2) {};
		\node [style=wide point, minimum width=2cm, inner sep=-2pt, minimum height=1cm] (4) at (-4.75, 1) {\textit{GHZ}};
		\node [style=wide point, minimum width=2 cm, minimum height=1 cm, yshift=0.5 mm] (5) at (4.5, 1) {\textit{W}};
		\node [style=none] (6) at (-5.75, 0.75) {};
		\node [style=none] (7) at (-4.75, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (-5.75, 0.5) {};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (-2.75, 0) {=};
		\node [style=none] (19) at (7.25, 0) {=};
		\node [style=none] (20) at (-7.25, -0.5) {};
		\node [style=none] (21) at (-5.75, -0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (-7.25, -0.75) {};
		\node [style=none] (24) at (-5.75, -0.75) {};
		\node [style=copoint] (25) at (-3.75, -0.75) {$+$};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=copoint] (28) at (5.5, -0.75) {$0$};
		\node [style=wide copoint, inner sep=-1.5 pt] (29) at (-6.5, -1) {\footnotesize\textit{Bell}};
		\node [style=wide copoint, inner sep=-2pt] (30) at (2.75, -1) {\footnotesize\textit{EPR}};
		\node [style=none] (31) at (3.5, -1) {};
		\node [style=none] (32) at (-4.75, -2) {};
		\node [style=none] (33) at (-2, -2) {};
		\node [style=none] (34) at (4.5, -2) {};
		\node [style=none] (35) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13.center) to (32.center);
		\draw [style=diredge] (17.center) to (28);
		\draw [style=diredge] (12.center) to (21.center);
		\draw (9.center) to (15.center);
		\draw [style=diredge] (1.center) to (33.center);
		\draw (27.center) to (31.center);
		\draw (10.center) to (16.center);
		\draw (7.center) to (13.center);
		\draw [style=diredge] (3.center) to (35.center);
		\draw [style=diredge] (16.center) to (34.center);
		\draw (21.center) to (24.center);
		\draw (8.center) to (14.center);
		\draw [style=diredge] (0.center) to (20.center);
		\draw (6.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw [style=diredge] (14.center) to (25);
		\draw [style=diredge] (2.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (26.center);
		\draw [style=diredge] (15.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_w_informal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0.75) {};
		\node [style=dot] (1) at (-1, 0.75) {};
		\node [style=dot] (2) at (3, 0.75) {};
		\node [style=dot] (3) at (5, 0.75) {};
		\node [style=none] (4) at (-4, 0) {\textit{GHZ}:};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {\textit{W}:};
		\node [style=dot] (7) at (-2, -1) {};
		\node [style=dot] (8) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (1) to (5.center);
		\draw (2) to (3);
		\draw (3) to (8);
		\draw (8) to (2);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghzw_bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3) {};
		\node [style=none] (1) at (-4.75, 3) {};
		\node [style=none] (2) at (-3, 3) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (4.75, 3) {};
		\node [style=none] (7) at (5.75, 3) {};
		\node [style=white dot] (8) at (-5.75, 2.25) {};
		\node [style=white dot] (9) at (-4.75, 2.25) {};
		\node [style=dot] (10) at (-2.5, 2.25) {};
		\node [style=dot] (11) at (2, 2.25) {};
		\node [style=dot] (12) at (3, 2.25) {};
		\node [style=white dot] (13) at (5.25, 2.25) {};
		\node [style=none] (14) at (-5.25, 1.75) {};
		\node [style=none] (15) at (-4, 1.75) {$=$};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (3.75, 1.75) {$=$};
		\node [style=dot] (18) at (-5.75, 1.25) {};
		\node [style=dot] (19) at (-4.75, 1.25) {};
		\node [style=white dot] (20) at (-2.5, 1.25) {};
		\node [style=white dot] (21) at (2, 1.25) {};
		\node [style=white dot] (22) at (3, 1.25) {};
		\node [style=dot] (23) at (5.25, 1.25) {};
		\node [style=none] (24) at (-5.75, 0.5) {};
		\node [style=none] (25) at (-4.75, 0.5) {};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (4.75, 0.5) {};
		\node [style=none] (31) at (5.75, 0.5) {};
		\node [style=dot] (32) at (-5.25, -0.75) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (3, -0.75) {};
		\node [style=dot] (35) at (-3, -1) {};
		\node [style=dot] (36) at (-2, -1) {};
		\node [style=none] (37) at (4.75, -1) {};
		\node [style=none] (38) at (5.75, -1) {};
		\node [style=white dot] (39) at (-5.25, -1.5) {};
		\node [style=none] (40) at (-4, -1.5) {$=$};
		\node [style=white dot] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (3.75, -1.5) {$=$};
		\node [style=none] (43) at (-3, -2) {};
		\node [style=none] (44) at (-2, -2) {};
		\node [style=dot] (45) at (4.75, -2) {};
		\node [style=dot] (46) at (5.75, -2) {};
		\node [style=none] (47) at (-5.75, -2.25) {};
		\node [style=none] (48) at (-4.75, -2.25) {};
		\node [style=dot] (49) at (2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (20) to (27.center);
		\draw [style=diredge, bend right=15] (6.center) to (13);
		\draw [style=diredge] (32) to (39);
		\draw [style=diredge] (37.center) to (45);
		\draw [style=diredge, bend right=15] (39) to (47.center);
		\draw [style=diredge] (38.center) to (46);
		\draw [style=diredge] (21) to (28.center);
		\draw [style=diredge] (4.center) to (11);
		\draw [style=diredge] (16.center) to (21);
		\draw [style=diredge] (19) to (25.center);
		\draw [style=diredge, bend right=15] (23) to (30.center);
		\draw [style=diredge] (14.center) to (18);
		\draw (12) to (16.center);
		\draw [style=diredge] (10) to (20);
		\draw [style=diredge, bend left=15] (7.center) to (13);
		\draw [style=diredge] (0.center) to (8);
		\draw (8) to (14.center);
		\draw (9) to (14.center);
		\draw [style=diredge] (5.center) to (12);
		\draw [style=diredge, bend left=15, looseness=0.75] (34.center) to (41);
		\draw [style=diredge, bend left=15] (23) to (31.center);
		\draw [style=diredge, bend right=15] (2.center) to (10);
		\draw [style=diredge, bend left=15] (3.center) to (10);
		\draw [style=diredge] (13) to (23);
		\draw [style=diredge] (41) to (49);
		\draw [style=diredge, bend right=15] (20) to (26.center);
		\draw [style=diredge] (12) to (22);
		\draw [style=diredge, bend right=15] (33.center) to (41);
		\draw (11) to (16.center);
		\draw [style=diredge] (14.center) to (19);
		\draw [style=diredge] (35) to (43.center);
		\draw [style=diredge] (8) to (18);
		\draw [style=diredge] (1.center) to (9);
		\draw [style=diredge] (11) to (21);
		\draw [style=diredge] (18) to (24.center);
		\draw [style=diredge] (36) to (44.center);
		\draw [style=diredge] (16.center) to (22);
		\draw [style=diredge] (9) to (19);
		\draw [style=diredge] (22) to (29.center);
		\draw [style=diredge, bend left=15, looseness=0.75] (39) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghzw_partial_monoid.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.25) {};
		\node [style=none] (1) at (5.75, 1.25) {};
		\node [style=point] (2) at (-5.5, 1) {$i$};
		\node [style=point] (3) at (-4.5, 1) {$j$};
		\node [style=point] (4) at (-2.25, 0.5) {$i \updot j$};
		\node [style=dot] (5) at (3, 0.25) {};
		\node [style=none] (6) at (-3.5, 0) {$=$};
		\node [style=none] (7) at (4.5, 0) {$=$};
		\node [style=dot] (8) at (-5, -0.25) {};
		\node [style=copoint] (9) at (5.75, -0.5) {$i \downdot j$};
		\node [style=copoint] (10) at (2.5, -1) {$i$};
		\node [style=copoint] (11) at (3.5, -1) {$j$};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8) to (12.center);
		\draw [style=diredge, in=48, out=-90] (3) to (8);
		\draw [style=diredge] (1.center) to (9);
		\draw [style=diredge, in=90, out=-48] (5) to (11);
		\draw [style=diredge, in=-270, out=-132, looseness=1.25] (5) to (10);
		\draw [style=diredge, in=132, out=270, looseness=1.25] (2) to (8);
		\draw [style=diredge] (4) to (13.center);
		\draw [style=diredge] (0.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghzw_unit_antiunit_classical.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=point] (3) at (-2.75, 0.25) {$1$};
		\node [style=dot] (4) at (2, 0.25) {};
		\node [style=none] (5) at (3.75, 0.25) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=point] (7) at (5.25, 0.25) {$0$};
		\node [style=none] (8) at (-4, 0) {$=$};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=none] (10) at (3.75, -0.25) {};
		\node [style=none] (11) at (4.25, -0.25) {};
		\node [style=none] (12) at (-5, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=135] (6.center) to (5.center);
		\draw [style=diredge] (7) to (15.center);
		\draw [in=150, out=-75, looseness=0.75] (1.center) to (4);
		\draw [in=-135, out=-45] (10.center) to (11.center);
		\draw [style=diredge] (0) to (12.center);
		\draw [style=diredge] (3) to (13.center);
		\draw [in=255, out=30, looseness=0.75] (4) to (2.center);
		\draw [in=135, out=-135] (5.center) to (10.center);
		\draw [style=diredge, in=-45, out=45] (11.center) to (6.center);
		\draw [style=diredge] (4) to (14.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph_decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (3.5, 1.75) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none, yshift=0.8 mm] (8) at (3, 0.75) {...};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.25) {$L$};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (-2, 0) {$G$};
		\node [style=none] (15) at (0, 0) {$\cong$};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2, -1.25) {$G - L$};
		\node [style=none] (19) at (-3.5, -1.75) {};
		\node [style=none] (20) at (-0.5, -1.75) {};
		\node [style=none] (21) at (0.5, -1.75) {};
		\node [style=none] (22) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (21.center) to (2.center);
		\draw (1.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [style=diredge, bend left] (9.center) to (10.center);
		\draw (5.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw [style=diredge, bend left] (12.center) to (13.center);
		\draw (19.center) to (0.center);
		\draw (3.center) to (22.center);
		\draw (16.center) to (4.center);
		\draw [style=diredge, bend right, looseness=0.75] (7.center) to (6.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph_decompose2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2.25) {};
		\node [style=none] (1) at (-2.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 2.25) {};
		\node [style=none] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (5.5, 2.25) {};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (2.75, 1.75) {};
		\node [style=none] (9) at (4.75, 1.75) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (4.5, 1.5) {};
		\node [style=none] (13) at (5.25, 1.5) {};
		\node [style=none, yshift=0.8 mm] (14) at (1, 1.25) {...};
		\node [style=none] (15) at (3.75, 1.25) {$I$};
		\node [style=none, yshift=0.8 mm] (16) at (5, 1.25) {...};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (3.25, 0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (5.25, 0.75) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.25) {$L$};
		\node [style=none, xshift=-1 mm] (31) at (3.75, 0.25) {...};
		\node [style=none] (32) at (-4, 0) {$G$};
		\node [style=none] (33) at (-2, 0) {$\cong$};
		\node [style=none] (34) at (2, 0) {$\cong$};
		\node [style=none] (35) at (3.25, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (3.75, -0.5) {$L - I$};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (-1.25, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (43) at (2.75, -1.25) {};
		\node [style=none] (44) at (4.75, -1.25) {};
		\node [style=none] (45) at (0, -1.75) {$G - L$};
		\node [style=none] (46) at (4, -1.75) {$G - L$};
		\node [style=none] (47) at (-5.5, -2.25) {};
		\node [style=none] (48) at (-2.5, -2.25) {};
		\node [style=none] (49) at (-1.5, -2.25) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (2.5, -2.25) {};
		\node [style=none] (52) at (5.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (4.center);
		\draw (43.center) to (8.center);
		\draw (40.center) to (39.center);
		\draw (29.center) to (40.center);
		\draw (41.center) to (6.center);
		\draw [style=diredge, bend left, looseness=0.75] (37.center) to (25.center);
		\draw (6.center) to (7.center);
		\draw (52.center) to (51.center);
		\draw [style=diredge, bend left] (36.center) to (24.center);
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (9.center) to (44.center);
		\draw [style=diredge, bend left] (17.center) to (18.center);
		\draw [style=diredge, bend right] (23.center) to (35.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (39.center) to (28.center);
		\draw (3.center) to (50.center);
		\draw (7.center) to (42.center);
		\draw [style=diredge, bend left] (19.center) to (20.center);
		\draw (50.center) to (49.center);
		\draw [style=diredge, bend right] (13.center) to (12.center);
		\draw (42.center) to (41.center);
		\draw (49.center) to (2.center);
		\draw (44.center) to (43.center);
		\draw (1.center) to (48.center);
		\draw (5.center) to (52.center);
		\draw [style=diredge, bend left] (21.center) to (22.center);
		\draw [style=diredge, bend left] (26.center) to (27.center);
		\draw (48.center) to (47.center);
		\draw (2.center) to (3.center);
		\draw [style=diredge, bend right] (11.center) to (10.center);
		\draw (47.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-4.5, 2.5) {$+$};
		\node [style=point] (1) at (-3.5, 2.5) {$+$};
		\node [style=point] (2) at (-2.5, 2.5) {$+$};
		\node [style=point] (3) at (-1.5, 2.5) {$+$};
		\node [style=control qubit] (4) at (-4.5, 1.25) {};
		\node [style=square box] (5) at (-3.5, 1.25) {$Z$};
		\node [style=graph state vertex] (6) at (1.5, 1) {};
		\node [style=graph state vertex] (7) at (3.5, 1) {};
		\node [style=control qubit] (8) at (-3.5, 0.25) {};
		\node [style=square box] (9) at (-2.5, 0.25) {$Z$};
		\node [style=none] (10) at (0, 0) {$\Rightarrow$};
		\node [style=control qubit] (11) at (-2.5, -0.75) {};
		\node [style=square box] (12) at (-1.5, -0.75) {$Z$};
		\node [style=graph state vertex] (13) at (1.5, -1) {};
		\node [style=graph state vertex] (14) at (3.5, -1) {};
		\node [style=control qubit] (15) at (-4.5, -1.75) {};
		\node [style=none] (16) at (-3.5, -1.75) {};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=square box] (18) at (-1.5, -1.75) {$Z$};
		\node [style=none] (19) at (-4.5, -2.75) {};
		\node [style=none] (20) at (-3.5, -2.75) {};
		\node [style=none] (21) at (-2.5, -2.75) {};
		\node [style=none] (22) at (-1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (8) to (16.center);
		\draw [style=diredge] (1) to (5);
		\draw (15) to (18);
		\draw [style=diredge] (16.center) to (20.center);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge] (0) to (4);
		\draw [style=diredge] (15) to (19.center);
		\draw [style=diredge] (12) to (18);
		\draw [style=diredge] (17.center) to (21.center);
		\draw (13) to (14);
		\draw [style=diredge] (5) to (8);
		\draw (7) to (14);
		\draw (6) to (13);
		\draw [style=diredge] (3) to (12);
		\draw (11) to (12);
		\draw [style=diredge] (2) to (9);
		\draw [style=diredge] (18) to (22.center);
		\draw (8) to (9);
		\draw (11) to (17.center);
		\draw (4) to (5);
		\draw [style=diredge] (4) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> group_alg_frob_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-6.25, 4) {$g_1$};
		\node [style=square box] (1) at (-4.75, 4) {$g_2$};
		\node [style=square box] (2) at (-2.75, 3.75) {$g_1$};
		\node [style=square box] (3) at (-1.25, 3.75) {$\widehat{g_2^{-1}}$};
		\node [style=square box] (4) at (0.75, 3.5) {$g_3$};
		\node [style=square box] (5) at (2.25, 3.5) {$g_1$};
		\node [style=square box] (6) at (4.75, 3.25) {$g_3 g_1$};
		\node [style=none] (7) at (-6.25, 2.75) {};
		\node [style=dot] (8) at (-4.75, 2.75) {};
		\node [style=none] (9) at (-3.75, 2.25) {$=$};
		\node [style=dot] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (-0.25, 2.25) {$=$};
		\node [style=dot] (12) at (1.5, 2.25) {};
		\node [style=none] (13) at (3, 2.25) {$=$};
		\node [style=none, anchor=west] (14) at (6, 2.25) {$=\ \begin{cases} 1 & \textrm{ if } g_3 g_1 = g_2^{-1} \\ 0 & \textrm{ otherwise} \end{cases}$};
		\node [style=dot] (15) at (-5.5, 2) {};
		\node [style=square box] (16) at (4.75, 1.5) {$\widehat{g_2^{-1}}$};
		\node [style=square box] (17) at (-2, 0.75) {$g_3$};
		\node [style=square box] (18) at (1.5, 0.75) {$\widehat{g_2^{-1}}$};
		\node [style=square box] (19) at (-5.5, 0.5) {$g_3$};
		\node [style=square box] (20) at (-6.25, -1) {$g_1$};
		\node [style=square box] (21) at (-4.75, -1) {$g_2$};
		\node [style=square box] (22) at (-2.75, -1.5) {$g_1$};
		\node [style=square box] (23) at (-1.25, -1.5) {$g_2$};
		\node [style=square box] (24) at (1.5, -2) {$g_1 g_2$};
		\node [style=dot] (25) at (-5.5, -2.25) {};
		\node [style=none] (26) at (-3.75, -2.75) {$=$};
		\node [style=dot] (27) at (-2, -2.75) {};
		\node [style=none] (28) at (-0.25, -2.75) {$=$};
		\node [style=none, anchor=west] (29) at (2.75, -2.75) {$=\ \begin{cases} 1 & \textrm{ if } g_1 g_2 = g_3^{-1} \\ 0 & \textrm{ otherwise} \end{cases}$};
		\node [style=dot] (30) at (-5.5, -3) {};
		\node [style=square box] (31) at (1.5, -3.75) {$\widehat{g_3^{-1}}$};
		\node [style=square box] (32) at (-2, -4) {$\widehat{g_3^{-1}}$};
		\node [style=square box] (33) at (-5.5, -4.25) {$g_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=15] (10) to (3);
		\draw [style=diredge] (17) to (10);
		\draw [style=diredge] (19) to (15);
		\draw [style=diredge] (1) to (8);
		\draw [style=diredge] (27) to (32);
		\draw [style=diredge] (25) to (30);
		\draw [style=diredge, in=165, out=270] (2) to (10);
		\draw [style=diredge, bend left] (5) to (12);
		\draw [style=diredge] (24) to (31);
		\draw [style=diredge] (33) to (30);
		\draw [style=diredge] (12) to (18);
		\draw [style=diredge, bend left] (23) to (27);
		\draw [style=diredge, in=270, out=30] (15) to (8);
		\draw [style=diredge, bend right] (20) to (25);
		\draw [style=diredge, bend right] (22) to (27);
		\draw [style=diredge] (6) to (16);
		\draw [style=diredge, bend left=330] (4) to (12);
		\draw [in=150, out=270] (7.center) to (15);
		\draw [style=diredge, bend left] (21) to (25);
		\draw [style=diredge] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> group_antipode.tikz <==
\begin{tikzpicture}[style=diredges, dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (2.75, 2) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=white dot, inner sep=1pt] (3) at (-2.75, 1) {$\Delta$};
		\node [style=white dot, inner sep=1 pt] (4) at (2.75, 1) {$\Delta$};
		\node [style=white dot, inner sep=1 pt] (5) at (0, 0.5) {$!$};
		\node [style=white dot] (6) at (-2, 0) {$\iota$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0) {$=$};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=white dot] (11) at (2, 0) {$\iota$};
		\node [style=dot] (12) at (0, -0.5) {};
		\node [style=dot] (13) at (-2.75, -1) {};
		\node [style=dot] (14) at (2.75, -1) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (2.center) to (5);
		\draw (0.center) to (3);
		\draw [in=15, out=-30, looseness=1.25] (4) to (14);
		\draw [in=90, out=-30] (3) to (7.center);
		\draw (12) to (15.center);
		\draw [in=165, out=-90] (10.center) to (14);
		\draw [in=165, out=210, looseness=1.25] (3) to (13);
		\draw (1.center) to (4);
		\draw [in=15, out=270] (7.center) to (13);
		\draw (14) to (17.center);
		\draw [in=90, out=-150] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_cnot.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=white dot] (3) at (-1.25, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (3);
		\draw [style=dirtickedge] (3) to (4);
		\draw [style=diredge] (1.center) to (2);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge] (5) to (7.center);
		\draw [style=dirtickedge] (4) to (5);
		\draw [style=dirtickedge] (4) to (2);
		\draw [style=dirtickedge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_cnot_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7.5, 3.5) {};
		\node [style=none] (1) at (-5.25, 3.5) {};
		\node [style=none] (2) at (-1, 3.5) {};
		\node [style=none] (3) at (2.5, 3.5) {};
		\node [style=none] (4) at (6.25, 3.5) {};
		\node [style=none] (5) at (9.75, 3.5) {};
		\node [style=dot] (6) at (-5.25, 2.75) {};
		\node [style=dot] (7) at (-1, 2.75) {};
		\node [style=dot] (8) at (2.5, 2.75) {};
		\node [style=dot] (9) at (6.25, 2.75) {};
		\node [style=white dot] (10) at (-7.5, 2) {};
		\node [style=dot] (11) at (-6.25, 2) {};
		\node [style=none] (12) at (-4.25, 2) {$=$};
		\node [style=dot] (13) at (-3, 2) {};
		\node [style=dot] (14) at (-2, 2) {};
		\node [style=none] (15) at (0, 2) {$=$};
		\node [style=dot] (16) at (1.25, 2) {};
		\node [style=none] (17) at (4, 2) {$=$};
		\node [style=dot] (18) at (5, 2) {};
		\node [style=none] (19) at (7.75, 2) {$=$};
		\node [style=dot] (20) at (8.75, 2) {};
		\node [style=dot] (21) at (-3.25, 1.5) {};
		\node [style=dot] (22) at (-5.25, 1.25) {};
		\node [style=dot] (23) at (-1, 1.25) {};
		\node [style=dot] (24) at (2.5, 1.25) {};
		\node [style=dot] (25) at (6.25, 1.25) {};
		\node [style=none] (26) at (-7.5, 0.5) {};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (-3.25, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (6.25, 0.5) {};
		\node [style=none] (34) at (8.75, 0.5) {};
		\node [style=none] (35) at (9.75, 0.5) {};
		\node [style=dot] (36) at (-7.5, -0.75) {};
		\node [style=none] (37) at (-5.25, -0.75) {};
		\node [style=none] (38) at (-1, -0.75) {};
		\node [style=none] (39) at (3, -0.75) {};
		\node [style=none] (40) at (6.75, -0.75) {};
		\node [style=none] (41) at (9.75, -0.75) {};
		\node [style=dot] (42) at (-5.25, -1.5) {};
		\node [style=dot] (43) at (-1, -1.5) {};
		\node [style=dot] (44) at (1.75, -1.5) {};
		\node [style=dot] (45) at (3, -1.5) {};
		\node [style=dot] (46) at (5.75, -1.5) {};
		\node [style=dot] (47) at (6.75, -1.5) {};
		\node [style=white dot] (48) at (-7.5, -2.25) {};
		\node [style=dot] (49) at (-6.25, -2.25) {};
		\node [style=none] (50) at (-4.25, -2.25) {$=$};
		\node [style=dot] (51) at (-3, -2.25) {};
		\node [style=dot] (52) at (-2, -2.25) {};
		\node [style=none] (53) at (0, -2.25) {$=$};
		\node [style=dot] (54) at (0.75, -2.25) {};
		\node [style=none] (55) at (4, -2.25) {$=$};
		\node [style=dot] (56) at (5, -2.25) {};
		\node [style=none] (57) at (7.75, -2.25) {$=$};
		\node [style=dot] (58) at (8.75, -2.25) {};
		\node [style=dot] (59) at (-3.25, -2.75) {};
		\node [style=dot] (60) at (-5.25, -3) {};
		\node [style=dot] (61) at (-1, -3) {};
		\node [style=dot] (62) at (1.75, -3) {};
		\node [style=dot] (63) at (3, -3) {};
		\node [style=dot] (64) at (5.75, -3) {};
		\node [style=dot] (65) at (6.75, -3) {};
		\node [style=none] (66) at (-7.5, -3.75) {};
		\node [style=none] (67) at (-5.25, -3.75) {};
		\node [style=none] (68) at (-3.25, -3.75) {};
		\node [style=none] (69) at (-1, -3.75) {};
		\node [style=none] (70) at (0.75, -3.75) {};
		\node [style=none] (71) at (3, -3.75) {};
		\node [style=none] (72) at (5, -3.75) {};
		\node [style=none] (73) at (6.75, -3.75) {};
		\node [style=none] (74) at (8.75, -3.75) {};
		\node [style=none] (75) at (9.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (59) to (68.center);
		\draw [style=dirdoubletickedge, bend right=45] (8) to (24);
		\draw [style=diredge] (4.center) to (9);
		\draw [style=dirtickedge] (48) to (49);
		\draw [style=diredge] (1.center) to (6);
		\draw [style=dirtickedge] (6) to (22);
		\draw [style=dirtickedge] (47) to (65);
		\draw [style=dirtickedge] (7) to (23);
		\draw [style=diredge, bend right=45] (9) to (25);
		\draw [style=dirtickedge] (51) to (52);
		\draw [style=dirtickedge] (11) to (22);
		\draw [style=dirtickedge, bend left=45] (9) to (25);
		\draw [style=diredge] (61) to (69.center);
		\draw [style=diredge] (65) to (73.center);
		\draw [style=dirtickedge] (45) to (63);
		\draw [style=dirdoubletickedge] (62) to (63);
		\draw [style=diredge] (38.center) to (43);
		\draw [style=dirtickedge] (10) to (11);
		\draw [style=diredge] (2.center) to (7);
		\draw [style=diredge] (23) to (29.center);
		\draw [style=diredge] (60) to (67.center);
		\draw [style=diredge] (39.center) to (45);
		\draw [style=diredge] (46) to (47);
		\draw [style=diredge] (56) to (72.center);
		\draw [style=dirtickedge] (43) to (61);
		\draw [style=diredge] (3.center) to (8);
		\draw [style=diredge] (36) to (48);
		\draw [style=dirtickedge] (0) to (10);
		\draw [style=diredge] (25) to (33.center);
		\draw [style=dirtickedge] (49) to (60);
		\draw [style=diredge] (24) to (31.center);
		\draw [style=diredge] (5.center) to (35.center);
		\draw [style=diredge] (22) to (27.center);
		\draw [style=dirtickedge] (14) to (23);
		\draw [style=diredge] (10) to (26.center);
		\draw [style=diredge] (13) to (14);
		\draw [style=dirtickedge] (49) to (42);
		\draw [style=dirtickedge] (20) to (34.center);
		\draw [style=dirtickedge] (21) to (28.center);
		\draw [style=dirtickedge] (52) to (43);
		\draw [style=dirtickedge] (52) to (61);
		\draw [style=dirtickedge] (16) to (30.center);
		\draw [style=dirtickedge] (18) to (32.center);
		\draw [style=diredge] (64) to (65);
		\draw [style=dirtickedge] (42) to (60);
		\draw [style=dirtickedge, bend left=45] (8) to (24);
		\draw [style=diredge] (54) to (70.center);
		\draw [style=diredge] (58) to (74.center);
		\draw [style=diredge] (63) to (71.center);
		\draw [style=dirtickedge] (41.center) to (75.center);
		\draw [style=diredge] (48) to (66.center);
		\draw [style=diredge] (40.center) to (47);
		\draw [style=diredge] (37.center) to (42);
		\draw [style=dirtickedge] (11) to (6);
		\draw [style=dirdoubletickedge] (44) to (45);
		\draw [style=dirtickedge] (14) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9.5, 0.75) {};
		\node [style=dot] (1) at (-3.25, 0.75) {};
		\node [style=dot] (2) at (3, 0.75) {};
		\node [style=dot] (3) at (9.25, 0.75) {};
		\node [style=dot] (4) at (-7.5, 0.25) {};
		\node [style=dot] (5) at (-6.75, 0.25) {};
		\node [style=dot] (6) at (-1.25, 0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (5, 0.25) {};
		\node [style=dot] (9) at (5.75, 0.25) {};
		\node [style=dot] (10) at (11.5, 0.25) {};
		\node [style=none] (11) at (-8.5, 0) {$=$};
		\node [style=none] (12) at (-2.25, 0) {$=$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=none] (14) at (10.25, 0) {$=$};
		\node [style=white dot] (15) at (-9.5, -0.25) {};
		\node [style=white dot] (16) at (-3.25, -0.25) {};
		\node [style=dot] (17) at (3, -0.25) {};
		\node [style=dot] (18) at (9.25, -0.25) {};
		\node [style=none] (19) at (-7.5, -0.5) {};
		\node [style=none] (20) at (-6.75, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=none] (25) at (11, -0.5) {};
		\node [style=none] (26) at (12, -0.5) {};
		\node [style=none] (27) at (-10, -1) {};
		\node [style=none] (28) at (-9, -1) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (2.5, -1) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (8.75, -1) {};
		\node [style=none] (34) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (16);
		\draw [style=dirtickedge] (2) to (17);
		\draw [style=diredge, bend right=15] (16) to (29.center);
		\draw [style=diredge, bend left=15] (18) to (34.center);
		\draw [style=diredge, bend left=15] (17) to (32.center);
		\draw [style=dirtickedge] (5) to (20.center);
		\draw [style=diredge] (7) to (22.center);
		\draw [style=dirtickedge] (9) to (24.center);
		\draw [style=diredge, bend left=15] (15) to (28.center);
		\draw [style=diredge, bend left=15] (16) to (30.center);
		\draw [style=diredge, bend right=15] (18) to (33.center);
		\draw [style=diredge, in=90, out=-15] (10) to (26.center);
		\draw [style=diredge] (6) to (21.center);
		\draw [style=dirtickedge] (8) to (23.center);
		\draw [style=dirtickedge] (4) to (19.center);
		\draw [style=diredge, in=90, out=-165] (10) to (25.center);
		\draw [style=diredge] (3) to (18);
		\draw [style=dirtickedge] (0) to (15);
		\draw [style=diredge, bend right=15] (17) to (31.center);
		\draw [style=diredge, bend right=15] (15) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_copy2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.25) {};
		\node [style=none] (1) at (4.5, 1.25) {};
		\node [style=none] (2) at (9.5, 1.25) {};
		\node [style=none] (3) at (11, 1.25) {};
		\node [style=dot] (4) at (-10.75, 0.75) {};
		\node [style=dot] (5) at (-4.5, 0.75) {};
		\node [style=dot] (6) at (2, 0.75) {};
		\node [style=dot] (7) at (8.5, 0.75) {};
		\node [style=dot] (8) at (4.5, 0.5) {};
		\node [style=dot] (9) at (-8.75, 0.25) {};
		\node [style=dot] (10) at (-8, 0.25) {};
		\node [style=dot] (11) at (-2.5, 0.25) {};
		\node [style=dot] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-9.75, 0) {$=$};
		\node [style=none] (14) at (-3.5, 0) {$=$};
		\node [style=dot] (15) at (2.5, 0) {};
		\node [style=none] (16) at (3.5, 0) {$=$};
		\node [style=dot] (17) at (9, 0) {};
		\node [style=none] (18) at (10, 0) {$=$};
		\node [style=white dot] (19) at (-10.75, -0.25) {};
		\node [style=white dot] (20) at (-4.5, -0.25) {};
		\node [style=dot] (21) at (4.5, -0.25) {};
		\node [style=none] (22) at (-8.75, -0.5) {};
		\node [style=none] (23) at (-8, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-11.25, -1) {};
		\node [style=none] (27) at (-10.25, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-4, -1) {};
		\node [style=none] (30) at (2.5, -1) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (9, -1) {};
		\node [style=none] (33) at (11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (24.center);
		\draw [style=diredge, bend right=15] (7) to (17);
		\draw [style=dirtickedge] (10) to (23.center);
		\draw [style=diredge, bend left=15] (0.center) to (15);
		\draw [style=dirtickedge] (21) to (31.center);
		\draw [style=diredge] (5) to (20);
		\draw [style=diredge] (15) to (30.center);
		\draw [style=diredge] (17) to (32.center);
		\draw [style=diredge, bend left=15] (20) to (29.center);
		\draw [style=dirtickedge] (9) to (22.center);
		\draw [style=dirtickedge, bend right=15] (6) to (15);
		\draw [style=diredge, bend right=15] (20) to (28.center);
		\draw [style=diredge, bend right=15] (19) to (26.center);
		\draw [style=diredge] (12) to (25.center);
		\draw [style=diredge] (3.center) to (33.center);
		\draw [style=diredge, bend left=15] (2.center) to (17);
		\draw [style=dirtickedge] (1.center) to (8);
		\draw [style=diredge, bend left=15] (19) to (27.center);
		\draw [style=dirtickedge] (4) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_dualiser.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=dot] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=white dot] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=195, looseness=1.25] (1) to (3.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (1) to (4);
		\draw [style=diredge] (3.center) to (5.center);
		\draw [style=diredge] (0.center) to (2.center);
		\draw [in=15, out=-90] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_dualiser2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=white dot] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=dot] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-195, out=-90, looseness=1.25] (2.center) to (4);
		\draw [style=diredge, in=15, out=-165, looseness=1.25] (1) to (4);
		\draw [style=diredge] (0.center) to (2.center);
		\draw [style=diredge] (3.center) to (5.center);
		\draw [in=90, out=-15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_hopf_like.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=white dot] (2) at (-1.25, 0.75) {};
		\node [style=dot] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=dot] (5) at (1, -0.5) {};
		\node [style=dot] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (6) to (7.center);
		\draw [style=diredge, bend left=45] (2) to (6);
		\draw [style=diredge] (5) to (8.center);
		\draw [style=dirtickedge] (1.center) to (3);
		\draw [style=diredge, bend right=45] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_hopf_like_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3) {};
		\node [style=white dot] (1) at (-2, 3) {};
		\node [style=none] (2) at (-0.75, 3) {};
		\node [style=white dot] (3) at (0.25, 3) {};
		\node [style=white dot] (4) at (2.25, 3) {};
		\node [style=none] (5) at (3.5, 3) {};
		\node [style=white dot] (6) at (4.5, 3) {};
		\node [style=none] (7) at (-5.75, 2.75) {};
		\node [style=none] (8) at (7.75, 2.75) {};
		\node [style=white dot] (9) at (-4.25, 2.5) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (1.75, 2.5) {};
		\node [style=none] (13) at (2.75, 2.5) {};
		\node [style=white dot] (14) at (8.75, 2.5) {};
		\node [style=white dot] (15) at (-8, 2.25) {};
		\node [style=white dot] (16) at (-5, 2.25) {};
		\node [style=white dot] (17) at (6.75, 2.25) {};
		\node [style=none] (18) at (6.25, 1.75) {};
		\node [style=none] (19) at (7.25, 1.75) {};
		\node [style=dot] (20) at (8.25, 1.75) {};
		\node [style=none] (21) at (-6.75, 1.5) {$=$};
		\node [style=white dot] (22) at (-5.75, 1.5) {};
		\node [style=white dot] (23) at (-4.25, 1.5) {};
		\node [style=none] (24) at (-3, 1.5) {$=$};
		\node [style=none] (25) at (1.25, 1.5) {$=$};
		\node [style=none] (26) at (5.25, 1.5) {$=$};
		\node [style=white dot] (27) at (-0.75, 1.25) {};
		\node [style=white dot] (28) at (0.25, 1.25) {};
		\node [style=white dot] (29) at (3.5, 1.25) {};
		\node [style=white dot] (30) at (4.5, 1.25) {};
		\node [style=dot] (31) at (-8, 0.75) {};
		\node [style=dot] (32) at (-5, 0.75) {};
		\node [style=dot] (33) at (6.25, 0.75) {};
		\node [style=white dot] (34) at (7.75, 0.75) {};
		\node [style=dot] (35) at (-0.25, 0.5) {};
		\node [style=dot] (36) at (4, 0.5) {};
		\node [style=none] (37) at (-8, 0) {};
		\node [style=none] (38) at (-5, 0) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (4, -0.25) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=none] (43) at (6.25, -1) {};
		\node [style=none] (44) at (-4.5, -1.25) {};
		\node [style=none] (45) at (-0.75, -1.25) {};
		\node [style=white dot] (46) at (0.25, -1.25) {};
		\node [style=white dot] (47) at (-3.5, -1.5) {};
		\node [style=white dot] (48) at (-5.5, -1.75) {};
		\node [style=dot] (49) at (-0.25, -2) {};
		\node [style=dot] (50) at (2.75, -2) {};
		\node [style=white dot] (51) at (3.75, -2) {};
		\node [style=dot] (52) at (6.25, -2) {};
		\node [style=none] (53) at (-6, -2.25) {};
		\node [style=none] (54) at (-5, -2.25) {};
		\node [style=dot] (55) at (-4, -2.25) {};
		\node [style=none] (56) at (-6.75, -2.5) {$=$};
		\node [style=none] (57) at (-3, -2.5) {$=$};
		\node [style=none] (58) at (1.25, -2.5) {$=$};
		\node [style=none] (59) at (5.25, -2.5) {$=$};
		\node [style=dot] (60) at (-1.5, -2.75) {};
		\node [style=dot] (61) at (-0.25, -3) {};
		\node [style=dot] (62) at (2.75, -3) {};
		\node [style=dot] (63) at (3.75, -3) {};
		\node [style=dot] (64) at (6.25, -3) {};
		\node [style=dot] (65) at (-6, -3.25) {};
		\node [style=white dot] (66) at (-4.5, -3.25) {};
		\node [style=none] (67) at (-1.5, -3.75) {};
		\node [style=none] (68) at (-4.5, -4) {};
		\node [style=none] (69) at (2.75, -4) {};
		\node [style=none] (70) at (6.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (66) to (68.center);
		\draw [style=diredge, bend right] (45.center) to (49);
		\draw [style=dirtickedge] (18.center) to (33);
		\draw [style=diredge, bend right] (27) to (35);
		\draw [style=diredge, in=90, out=195, looseness=1.25] (4) to (12.center);
		\draw [style=diredge] (62) to (69.center);
		\draw [style=diredge] (36) to (41.center);
		\draw [style=dirtickedge] (53.center) to (65);
		\draw [style=diredge, in=150, out=270, looseness=0.75] (54.center) to (66);
		\draw [style=diredge, in=90, out=-15, looseness=1.25] (4) to (13.center);
		\draw [style=medium diredge, in=135, out=270, looseness=0.75] (13.center) to (30);
		\draw [in=135, out=270, looseness=0.75] (10.center) to (27);
		\draw [style=diredge, bend left] (30) to (36);
		\draw [style=diredge, bend left] (47) to (55);
		\draw [style=diredge] (6) to (30);
		\draw [style=diredge] (3) to (28);
		\draw [style=diredge] (5.center) to (29);
		\draw [style=diredge, in=135, out=270, looseness=0.75] (12.center) to (29);
		\draw [style=diredge, bend left=45] (15) to (31);
		\draw [style=diredge] (2.center) to (27);
		\draw [style=diredge, bend right] (22) to (32);
		\draw [style=diredge, bend right=45] (15) to (31);
		\draw [style=diredge] (31) to (37.center);
		\draw [style=diredge] (9) to (23);
		\draw [style=diredge] (60) to (67.center);
		\draw [style=dirtickedge] (49) to (61);
		\draw [in=90, out=195, looseness=1.25] (48) to (53.center);
		\draw [in=135, out=270, looseness=0.75] (11.center) to (28);
		\draw [style=diredge] (34) to (39.center);
		\draw [style=diredge, bend left] (23) to (32);
		\draw [style=diredge, bend left] (28) to (35);
		\draw [style=diredge] (0.center) to (15);
		\draw [style=diredge, bend left] (55) to (66);
		\draw [style=dirtickedge] (51) to (63);
		\draw [style=diredge, bend right] (8.center) to (20);
		\draw [style=diredge, bend right] (29) to (36);
		\draw [style=diredge, bend right] (44.center) to (55);
		\draw [style=diredge, in=150, out=270, looseness=0.75] (19.center) to (34);
		\draw [in=90, out=-15, looseness=1.25] (48) to (54.center);
		\draw [style=dirtickedge] (43.center) to (52);
		\draw [style=diredge, bend left] (46) to (49);
		\draw [style=symm] (18.center) to (19.center);
		\draw [style=diredge, in=90, out=-15, looseness=1.25] (1) to (11.center);
		\draw [style=diredge, in=90, out=195, looseness=1.25] (1) to (10.center);
		\draw [style=diredge, bend right] (16) to (22);
		\draw [style=diredge, in=90, out=-15, looseness=1.25] (17) to (19.center);
		\draw [style=diredge, bend left] (14) to (20);
		\draw [style=diredge] (35) to (40.center);
		\draw [style=diredge] (7.center) to (22);
		\draw [style=dirtickedge] (42.center) to (50);
		\draw [style=diredge, bend left] (16) to (23);
		\draw [style=diredge, bend left] (20) to (34);
		\draw [style=diredge, in=90, out=195, looseness=1.25] (17) to (18.center);
		\draw [style=diredge] (32) to (38.center);
		\draw [style=diredge] (64) to (70.center);
		\draw [style=symm] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_plus_times.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, minimum width=10 mm] (0) at (-7, 1) {\underbar{$m$}};
		\node [style=point, minimum width=10 mm] (1) at (-5.5, 1) {\underbar{$n$}};
		\node [style=point, minimum width=10 mm] (2) at (2, 1) {\underbar{$m$}};
		\node [style=point, minimum width=10 mm] (3) at (3.5, 1) {\underbar{$n$}};
		\node [style=wide point, inner sep=-2pt] (4) at (-2.5, 0.5) {\footnotesize\underbar{$m\!+\!n$}};
		\node [style=wide point, inner sep=-2 pt] (5) at (6.5, 0.5) {\footnotesize\underbar{$m\cdot n$}};
		\node [style=none] (6) at (-4.5, 0) {$=$};
		\node [style=none] (7) at (4.5, 0) {$=$};
		\node [style=dot] (8) at (-6.25, -0.25) {};
		\node [style=white dot] (9) at (2.75, -0.25) {};
		\node [style=none] (10) at (-6.25, -1.25) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (11.center);
		\draw [style=diredge, in=150, out=-90] (0) to (8);
		\draw [style=diredge, in=150, out=-90] (2) to (9);
		\draw [style=diredge] (9) to (12.center);
		\draw [style=diredge, in=30, out=270] (3) to (9);
		\draw [style=diredge] (8) to (10.center);
		\draw [style=diredge, in=30, out=270] (1) to (8);
		\draw [style=diredge] (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gw_self_adj_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-4.5, 1) {$i$};
		\node [style=point] (1) at (4.75, 1) {$j$};
		\node [style=point] (2) at (-0.75, 0.75) {$i$};
		\node [style=point] (3) at (0.75, 0.75) {$j$};
		\node [style=white dot] (4) at (-3, 0.5) {};
		\node [style=white dot] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=none] (8) at (1.75, 0) {$=$};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=dot] (12) at (-4, -0.5) {};
		\node [style=dot] (13) at (0, -0.5) {};
		\node [style=dot] (14) at (4.25, -0.5) {};
		\node [style=copoint] (15) at (-2.5, -1) {$j$};
		\node [style=copoint] (16) at (2.75, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=165, out=-90] (2) to (13);
		\draw [in=90, out=-15] (4) to (10.center);
		\draw [style=diredge] (10.center) to (15);
		\draw [style=diredge] (11.center) to (16);
		\draw [in=15, out=-90, looseness=1.25] (9.center) to (14);
		\draw [style=diredge] (1) to (9.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (5) to (14);
		\draw [style=diredge] (0) to (6.center);
		\draw [style=diredge, in=15, out=270] (3) to (13);
		\draw [in=-195, out=-90, looseness=1.25] (6.center) to (12);
		\draw [in=90, out=-165] (5) to (11.center);
		\draw [style=diredge, in=15, out=-165, looseness=1.25] (4) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> hasse_tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 2) {$\ketGHZ$};
		\node [style=square box] (1) at (1, 2) {$\ketW$};
		\node [style=square box] (2) at (-2, 0) {$\ket{D_1}$};
		\node [style=square box] (3) at (0, 0) {$\ket{D_2}$};
		\node [style=square box] (4) at (2, 0) {$\ket{D_3}$};
		\node [style=square box] (5) at (0, -2) {$\ket{000}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (5);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (1) to (4);
		\draw (3) to (5);
		\draw (4) to (5);
		\draw (0) to (3);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> homeo1.tikz <==
\begin{tikzpicture}[open graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\overbrace{\quad}^n$};
		\node [style=edge point] (1) at (-0.5, 0.75) {};
		\node [style=edge point] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.5) {$\hdots$};
		\node [style=edge point] (4) at (-1.5, 0) {};
		\node [style=edge point] (5) at (-0.75, 0) {};
		\node [style=vertex point] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\hdots$};
		\node [style=edge point] (8) at (-0.5, -0.75) {};
		\node [style=edge point] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0, -1) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (4) to (5);
		\draw [->] (2) to (6);
		\draw [->] (6) to (8);
		\draw [->] (5) to (6);
		\draw [->] (6) to (9);
		\draw [->] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> homeo1rhs.tikz <==
\begin{tikzpicture}[open graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\overbrace{\quad}^n$};
		\node [style=edge point] (1) at (-0.5, 0.75) {};
		\node [style=edge point] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.5) {$\hdots$};
		\node [style=edge point] (4) at (-0.75, 0) {};
		\node [style=vertex point] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -0.5) {$\hdots$};
		\node [style=edge point] (7) at (-0.5, -0.75) {};
		\node [style=edge point] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, -1) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (5) to (7);
		\draw [->] (5) to (8);
		\draw [->] (1) to (5);
		\draw [->] (2) to (5);
		\draw [->] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> homeo2.tikz <==
\begin{tikzpicture}[open graph, ->]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\overbrace{\quad}^n$};
		\node [style=edge point] (1) at (-0.5, 0.75) {};
		\node [style=edge point] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.5) {$\hdots$};
		\node [style=vertex point] (4) at (0, 0) {};
		\node [style=edge point] (5) at (0.75, 0) {};
		\node [style=edge point] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\hdots$};
		\node [style=edge point] (8) at (-0.5, -0.75) {};
		\node [style=edge point] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0, -1) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (1) to (4);
		\draw (4) to (9);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> homeo2rhs.tikz <==
\begin{tikzpicture}[open graph, ->]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\overbrace{\quad}^n$};
		\node [style=edge point] (1) at (-0.5, 0.75) {};
		\node [style=edge point] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.5) {$\hdots$};
		\node [style=vertex point] (4) at (0, 0) {};
		\node [style=edge point] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, -0.5) {$\hdots$};
		\node [style=edge point] (7) at (-0.5, -0.75) {};
		\node [style=edge point] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, -1) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (4);
		\draw (4) to (7);
		\draw (1) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> id_graph.tikz <==
\begin{tikzpicture}[open graph, ->, greybg]
	\path [use as bounding box] (-1.25,-0.75) rectangle (1.25,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge point] (0) at (-1, 0.5) {};
		\node [style=edge point] (1) at (0, 0.5) {};
		\node [style=edge point] (2) at (1, 0.5) {};
		\node [style=edge point] (3) at (-1, -0.5) {};
		\node [style=edge point] (4) at (0, -0.5) {};
		\node [style=edge point] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (1) to (4);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> ilo_equiv.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2.2 cm] (0) at (2.75, 1) {$\Phi$};
		\node [style=wide point, minimum width=2.2 cm] (1) at (-2.75, 0.75) {$\Psi$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=square box] (11) at (1.5, -0.5) {$L_1$};
		\node [style=none] (12) at (2.75, -0.5) {...};
		\node [style=square box] (13) at (4, -0.5) {$L_N$};
		\node [style=none] (14) at (-2.75, -0.75) {...};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (17.center);
		\draw (2.center) to (6.center);
		\draw [style=diredge] (13) to (18.center);
		\draw (4.center) to (8.center);
		\draw [style=diredge] (6.center) to (11);
		\draw [style=diredge] (9.center) to (16.center);
		\draw [style=diredge] (7.center) to (13);
		\draw (3.center) to (7.center);
		\draw [style=diredge] (8.center) to (15.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> image_of_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.25) {};
		\node [style=point] (1) at (-0.5, 1.25) {$i$};
		\node [style=wide point] (2) at (5, 0.5) {$\Psi$};
		\node [style=none] (3) at (4.25, 0.25) {};
		\node [style=none] (4) at (5, 0.25) {};
		\node [style=none] (5) at (5.75, 0.25) {};
		\node [style=none] (6) at (-6, 0) {$\textrm{Im}\left(\phantombox{(1.2,1.5)}\right)\ $};
		\node [style=white dot] (7) at (-5.75, 0) {$\delta_\Psi$};
		\node [style=none, xshift=-0.5mm] (8) at (-3.75, 0) {$=$};
		\node [style=none] (9) at (-1, 0) {$\textrm{Span}\left\{\phantombox{(1.2,1.5)}\right\}\ \,$};
		\node [style=white dot] (10) at (-0.5, 0) {$\delta_\Psi$};
		\node [style=none, xshift=-0.5 mm] (11) at (1.5, 0) {$=$};
		\node [style=none, xshift=0.5 mm] (12) at (4.25, 0) {$\textrm{Span}\left\{\phantombox{(1.5,1.5)}\right\}$};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=copoint] (16) at (5.75, -0.75) {$i$};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (5, -1) {};
		\node [style=none] (19) at (-6.5, -1.25) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13.center) to (17.center);
		\draw [style=diredge] (0.center) to (7);
		\draw [style=diredge, bend left=15] (10) to (22.center);
		\draw [style=diredge] (15.center) to (16);
		\draw (3.center) to (13.center);
		\draw [style=diredge, bend right=15] (10) to (21.center);
		\draw [style=diredge] (1) to (10);
		\draw [style=diredge] (14.center) to (18.center);
		\draw [style=diredge, bend left=15] (7) to (20.center);
		\draw (4.center) to (14.center);
		\draw (5.center) to (15.center);
		\draw [style=diredge, bend right=15] (7) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> induction_principal.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3) {$m$};
		\node [style=none] (1) at (-2, 3) {$n$};
		\node [style=none] (2) at (2, 3) {$m-1$};
		\node [style=none] (3) at (8, 3) {$n+1$};
		\node [style=none] (4) at (-9, 2.5) {};
		\node [style=none] (5) at (-7, 2.5) {};
		\node [style=none] (6) at (-3, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (3, 2.5) {};
		\node [style=none] (10) at (7, 2.5) {};
		\node [style=none] (11) at (9, 2.5) {};
		\node [style=none] (12) at (-7.75, 2.25) {};
		\node [style=none] (13) at (-2.25, 2.25) {};
		\node [style=none] (14) at (2.25, 2.25) {};
		\node [style=none] (15) at (7.75, 2.25) {};
		\node [style=none] (16) at (-7.75, 2) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (7.75, 2) {};
		\node [style=none] (20) at (-7.5, 1.5) {...};
		\node [style=sg vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (21) at (-5, 1.5) {$G$};
		\node [style=none] (22) at (-2.5, 1.5) {...};
		\node [style=none] (23) at (0, 1.5) {$=$};
		\node [style=none] (24) at (2.5, 1.5) {...};
		\node [style=sg vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (25) at (5, 1.5) {$G$};
		\node [style=none] (26) at (7.5, 1.5) {...};
		\node [style=none] (27) at (-7.75, 1) {};
		\node [style=none] (28) at (-2.25, 1) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (7.75, 1) {};
		\node [style=none] (31) at (-7.75, 0.75) {};
		\node [style=none] (32) at (-2.25, 0.75) {};
		\node [style=none] (33) at (2.25, 0.75) {};
		\node [style=none] (34) at (7.75, 0.75) {};
		\node [style=none] (35) at (-9, 0.5) {};
		\node [style=none] (36) at (-7, 0.5) {};
		\node [style=none] (37) at (-3, 0.5) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (7, 0.5) {};
		\node [style=none] (42) at (9, 0.5) {};
		\node [style=none] (43) at (-10, 0) {};
		\node [style=none] (44) at (10, 0) {};
		\node [style=none, anchor=west, yshift=0.5 mm] (45) at (10.5, 0) {\bf ind};
		\node [style=none] (46) at (-6.25, -0.5) {};
		\node [style=none] (47) at (-4.25, -0.5) {};
		\node [style=none] (48) at (4.25, -0.5) {};
		\node [style=none] (49) at (6.25, -0.5) {};
		\node [style=none] (50) at (-5, -0.75) {};
		\node [style=none] (51) at (5, -0.75) {};
		\node [style=none] (52) at (-5, -1) {};
		\node [style=none] (53) at (5, -1) {};
		\node [style=none] (54) at (-4.75, -1.5) {...};
		\node [style=sg vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (55) at (-2.25, -1.5) {$G$};
		\node [style=none] (56) at (0, -1.5) {$=$};
		\node [style=sg vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (57) at (2.25, -1.5) {$G$};
		\node [style=none] (58) at (4.75, -1.5) {...};
		\node [style=none] (59) at (-5, -2) {};
		\node [style=none] (60) at (5, -2) {};
		\node [style=none] (61) at (-5, -2.25) {};
		\node [style=none] (62) at (5, -2.25) {};
		\node [style=none] (63) at (-6.25, -2.5) {};
		\node [style=none] (64) at (-4.25, -2.5) {};
		\node [style=none] (65) at (4.25, -2.5) {};
		\node [style=none] (66) at (6.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (64.center);
		\draw [style=sg diredge] (34.center) to (25);
		\draw (8.center) to (9.center);
		\draw (65.center) to (66.center);
		\draw [style=sg diredge] (57) to (60.center);
		\draw (5.center) to (36.center);
		\draw [style=sg diredge] (55) to (52.center);
		\draw (43.center) to (44.center);
		\draw (64.center) to (63.center);
		\draw (40.center) to (39.center);
		\draw (66.center) to (49.center);
		\draw [style=sg diredge] (25) to (30.center);
		\draw [style=sg diredge] (51.center) to (57);
		\draw (39.center) to (8.center);
		\draw [style=sg diredge] (15.center) to (25);
		\draw (11.center) to (10.center);
		\draw [style=sg diredge] (21) to (28.center);
		\draw [style=sg diredge] (55) to (61.center);
		\draw (48.center) to (65.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (11.center);
		\draw [style=sg diredge] (53.center) to (57);
		\draw [style=sg diredge] (32.center) to (21);
		\draw [style=sg diredge] (25) to (29.center);
		\draw (9.center) to (40.center);
		\draw (6.center) to (37.center);
		\draw [style=sg diredge] (17.center) to (21);
		\draw [style=sg diredge] (13.center) to (21);
		\draw [style=sg diredge] (21) to (16.center);
		\draw (35.center) to (4.center);
		\draw [style=sg diredge] (25) to (18.center);
		\draw [style=sg diredge] (50.center) to (55);
		\draw (38.center) to (7.center);
		\draw [style=sg diredge] (21) to (31.center);
		\draw [style=sg diredge] (14.center) to (25);
		\draw (37.center) to (38.center);
		\draw [style=sg diredge] (25) to (33.center);
		\draw [style=sg diredge] (19.center) to (25);
		\draw (10.center) to (41.center);
		\draw (7.center) to (6.center);
		\draw [style=sg diredge] (62.center) to (57);
		\draw (41.center) to (42.center);
		\draw [style=sg diredge] (21) to (27.center);
		\draw (36.center) to (35.center);
		\draw (63.center) to (46.center);
		\draw (4.center) to (5.center);
		\draw [style=sg diredge] (12.center) to (21);
		\draw [style=sg diredge] (55) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> int_compose.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (-2.25, 4) {\tiny $A$};
		\node [style=sg wire vertex] (1) at (-2, 4) {};
		\node [style=sg wire vertex] (2) at (1, 4) {};
		\node [style=none, wire label] (3) at (1.25, 4) {\tiny $Z$};
		\node [style=none, wire label] (4) at (0, 3.25) {\tiny $Y$};
		\node [style=none, wire label] (5) at (2, 3.25) {\tiny $Y$};
		\node [style=sg wire vertex] (6) at (0, 3) {};
		\node [style=sg wire vertex] (7) at (2, 3) {};
		\node [style=none, wire label] (8) at (-2.25, 2.5) {\tiny $A$};
		\node [style=sg wire vertex] (9) at (-2, 2.5) {};
		\node [style=labelled sg vertex] (10) at (-1, 1.5) {$G$};
		\node [style=none, wire label] (11) at (0.25, 0.75) {\tiny $X$};
		\node [style=none, wire label] (12) at (-2.25, 0.5) {\tiny $B$};
		\node [style=sg wire vertex] (13) at (-2, 0.5) {};
		\node [style=sg wire vertex] (14) at (0, 0.5) {};
		\node [style=sg wire vertex] (15) at (1, 0.5) {};
		\node [style=none, wire label] (16) at (1.25, 0.5) {\tiny $Z$};
		\node [style=none, wire label] (17) at (-2.25, -0.5) {\tiny $B$};
		\node [style=sg wire vertex] (18) at (-2, -0.5) {};
		\node [style=sg wire vertex] (19) at (0, -0.5) {};
		\node [style=sg wire vertex] (20) at (1, -0.5) {};
		\node [style=none, wire label] (21) at (1.25, -0.5) {\tiny $X$};
		\node [style=none, wire label] (22) at (0.25, -0.75) {\tiny $Z$};
		\node [style=labelled sg vertex] (23) at (-1, -1.5) {$H$};
		\node [style=none, wire label] (24) at (-2.25, -2.5) {\tiny $C$};
		\node [style=sg wire vertex] (25) at (-2, -2.5) {};
		\node [style=sg wire vertex] (26) at (0, -3) {};
		\node [style=sg wire vertex] (27) at (2, -3) {};
		\node [style=none, wire label] (28) at (0, -3.25) {\tiny $Y$};
		\node [style=none, wire label] (29) at (2, -3.25) {\tiny $Y$};
		\node [style=none, wire label] (30) at (-2.25, -4) {\tiny $C$};
		\node [style=sg wire vertex] (31) at (-2, -4) {};
		\node [style=sg wire vertex] (32) at (1, -4) {};
		\node [style=none, wire label] (33) at (1.25, -4) {\tiny $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (9) to (10);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (20) to (32);
		\draw [style=sg diredge] (13) to (18);
		\draw [style=sg diredge] (23) to (26);
		\draw [style=sg diredge] (19) to (23);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=sg diredge] (26) to (27);
		\draw [style=sg diredge] (23) to (25);
		\draw [style=sg diredge] (2) to (15);
		\draw [style=sg diredge] (18) to (23);
		\draw [style=sg diredge] (10) to (14);
		\draw [style=sg diredge] (15) to (19);
		\draw [style=sg diredge] (10) to (13);
		\draw [style=sg diredge] (14) to (20);
		\draw [style=sg diredge] (25) to (31);
		\draw [style=sg diredge] (27) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> int_equiv_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (0, 4.5) {\tiny $A$};
		\node [style=sg wire vertex] (1) at (0.25, 4.5) {};
		\node [style=sg wire vertex] (2) at (3.25, 4.5) {};
		\node [style=none, wire label] (3) at (3.5, 4.5) {\tiny $X$};
		\node [style=none, wire label] (4) at (-7.25, 4) {\tiny $A$};
		\node [style=sg wire vertex] (5) at (-7, 4) {};
		\node [style=sg wire vertex] (6) at (-4, 4) {};
		\node [style=none, wire label] (7) at (-3.75, 4) {\tiny $Z$};
		\node [style=none, wire label] (8) at (2.25, 4) {\tiny $Y$};
		\node [style=none, wire label] (9) at (4.25, 4) {\tiny $Y$};
		\node [style=none, wire label] (10) at (7.25, 4) {\tiny $A$};
		\node [style=sg wire vertex] (11) at (7.5, 4) {};
		\node [style=sg wire vertex] (12) at (9.5, 4) {};
		\node [style=none, wire label] (13) at (9.75, 4) {\tiny $X$};
		\node [style=sg wire vertex] (14) at (2.25, 3.75) {};
		\node [style=sg wire vertex] (15) at (4.25, 3.75) {};
		\node [style=none, wire label] (16) at (-5, 3.25) {\tiny $Y$};
		\node [style=none, wire label] (17) at (-3, 3.25) {\tiny $Y$};
		\node [style=sg wire vertex] (18) at (3.25, 3.25) {};
		\node [style=none, wire label] (19) at (3.5, 3.25) {\tiny $X$};
		\node [style=sg wire vertex] (20) at (-5, 3) {};
		\node [style=sg wire vertex] (21) at (-3, 3) {};
		\node [style=none, wire label] (22) at (-7.25, 2.5) {\tiny $A$};
		\node [style=sg wire vertex] (23) at (-7, 2.5) {};
		\node [style=none, wire label] (24) at (0, 2.5) {\tiny $A$};
		\node [style=sg wire vertex] (25) at (0.25, 2.5) {};
		\node [style=none, wire label] (26) at (7.25, 2.5) {\tiny $A$};
		\node [style=sg wire vertex] (27) at (7.5, 2.5) {};
		\node [style=sg wire vertex] (28) at (9.5, 2.5) {};
		\node [style=none, wire label] (29) at (9.75, 2.25) {\tiny $X$};
		\node [style=sg wire vertex] (30) at (3.25, 2) {};
		\node [style=none, wire label] (31) at (3.5, 1.75) {\tiny $X$};
		\node [style=labelled sg vertex] (32) at (-6, 1.5) {$G$};
		\node [style=labelled sg vertex] (33) at (1.25, 1.5) {$G$};
		\node [style=labelled sg vertex] (34) at (8.5, 1.5) {$G$};
		\node [style=none, wire label] (35) at (-4.75, 0.75) {\tiny $X$};
		\node [style=none, wire label] (36) at (-7.25, 0.5) {\tiny $B$};
		\node [style=sg wire vertex] (37) at (-7, 0.5) {};
		\node [style=sg wire vertex] (38) at (-5, 0.5) {};
		\node [style=sg wire vertex] (39) at (-4, 0.5) {};
		\node [style=none, wire label] (40) at (-3.75, 0.5) {\tiny $Z$};
		\node [style=none, wire label] (41) at (0, 0.5) {\tiny $B$};
		\node [style=sg wire vertex] (42) at (0.25, 0.5) {};
		\node [style=none, wire label] (43) at (7.25, 0.5) {\tiny $B$};
		\node [style=sg wire vertex] (44) at (7.5, 0.5) {};
		\node [style=sg wire vertex] (45) at (9.5, 0.5) {};
		\node [style=none, wire label] (46) at (9.75, 0.5) {\tiny $Y$};
		\node [style=none] (47) at (-1.5, 0) {$\overset{F}{\textrm{\Large $\mapsto$}}$};
		\node [style=none] (48) at (5.25, 0) {};
		\node [style=none] (49) at (6.25, 0) {};
		\node [style=none, wire label] (50) at (-7.25, -0.5) {\tiny $B$};
		\node [style=sg wire vertex] (51) at (-7, -0.5) {};
		\node [style=sg wire vertex] (52) at (-5, -0.5) {};
		\node [style=sg wire vertex] (53) at (-4, -0.5) {};
		\node [style=none, wire label] (54) at (-3.75, -0.5) {\tiny $X$};
		\node [style=none, wire label] (55) at (0, -0.5) {\tiny $B$};
		\node [style=sg wire vertex] (56) at (0.25, -0.5) {};
		\node [style=none, wire label] (57) at (7.25, -0.5) {\tiny $B$};
		\node [style=sg wire vertex] (58) at (7.5, -0.5) {};
		\node [style=sg wire vertex] (59) at (9.5, -0.5) {};
		\node [style=none, wire label] (60) at (9.75, -0.5) {\tiny $Y$};
		\node [style=none, wire label] (61) at (-4.75, -0.75) {\tiny $Z$};
		\node [style=labelled sg vertex] (62) at (-6, -1.5) {$H$};
		\node [style=labelled sg vertex] (63) at (1.25, -1.5) {$H$};
		\node [style=labelled sg vertex] (64) at (8.5, -1.5) {$H$};
		\node [style=none, wire label] (65) at (3.5, -1.75) {\tiny $Z$};
		\node [style=sg wire vertex] (66) at (3.25, -2) {};
		\node [style=none, wire label] (67) at (9.75, -2.25) {\tiny $Z$};
		\node [style=none, wire label] (68) at (-7.25, -2.5) {\tiny $C$};
		\node [style=sg wire vertex] (69) at (-7, -2.5) {};
		\node [style=none, wire label] (70) at (0, -2.5) {\tiny $C$};
		\node [style=sg wire vertex] (71) at (0.25, -2.5) {};
		\node [style=none, wire label] (72) at (7.25, -2.5) {\tiny $C$};
		\node [style=sg wire vertex] (73) at (7.5, -2.5) {};
		\node [style=sg wire vertex] (74) at (9.5, -2.5) {};
		\node [style=sg wire vertex] (75) at (-5, -3) {};
		\node [style=sg wire vertex] (76) at (-3, -3) {};
		\node [style=none, wire label] (77) at (-5, -3.25) {\tiny $Y$};
		\node [style=none, wire label] (78) at (-3, -3.25) {\tiny $Y$};
		\node [style=sg wire vertex] (79) at (3.25, -3.25) {};
		\node [style=none, wire label] (80) at (3.5, -3.25) {\tiny $Z$};
		\node [style=sg wire vertex] (81) at (2.25, -3.75) {};
		\node [style=sg wire vertex] (82) at (4.25, -3.75) {};
		\node [style=none, wire label] (83) at (-7.25, -4) {\tiny $C$};
		\node [style=sg wire vertex] (84) at (-7, -4) {};
		\node [style=sg wire vertex] (85) at (-4, -4) {};
		\node [style=none, wire label] (86) at (-3.75, -4) {\tiny $X$};
		\node [style=none, wire label] (87) at (2.25, -4) {\tiny $Y$};
		\node [style=none, wire label] (88) at (4.25, -4) {\tiny $Y$};
		\node [style=none, wire label] (89) at (7.25, -4) {\tiny $C$};
		\node [style=sg wire vertex] (90) at (7.5, -4) {};
		\node [style=sg wire vertex] (91) at (9.5, -4) {};
		\node [style=none, wire label] (92) at (9.75, -4) {\tiny $Z$};
		\node [style=none, wire label] (93) at (0, -4.5) {\tiny $C$};
		\node [style=sg wire vertex] (94) at (0.25, -4.5) {};
		\node [style=sg wire vertex] (95) at (3.25, -4.5) {};
		\node [style=none, wire label] (96) at (3.5, -4.5) {\tiny $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (44) to (58);
		\draw [style=sg diredge] (37) to (51);
		\draw [style=sg diredge] (6) to (39);
		\draw [style=sg diredge] (28) to (12);
		\draw [style=sg diredge] (23) to (32);
		\draw [style=sg diredge] (20) to (32);
		\draw [style=sg diredge] (56) to (63);
		\draw [style=sg diredge] (75) to (76);
		\draw [style=sg diredge] (79) to (66);
		\draw [style=sg diredge] (33) to (42);
		\draw [style=sg diredge] (62) to (75);
		\draw [style=sg diredge] (21) to (20);
		\draw [style=sg diredge] (58) to (64);
		\draw [style=sg diredge] (63) to (81);
		\draw [style=sg diredge] (82) to (15);
		\draw [style=sg diredge] (95) to (79);
		\draw [style=sg diredge] (5) to (23);
		\draw [style=sg diredge] (34) to (28);
		\draw [style=rewrite edge] (48.center) to node[auto, xshift=-1mm]{$*$} (49.center);
		\draw [style=sg diredge] (33) to (30);
		\draw [style=sg diredge] (32) to (38);
		\draw [style=sg diredge] (34) to (44);
		\draw [style=sg diredge] (45) to (34);
		\draw [style=sg diredge] (38) to (53);
		\draw [style=sg diredge] (66) to (63);
		\draw [style=sg diredge] (15) to (14);
		\draw [style=sg diredge] (52) to (62);
		\draw [style=sg diredge] (73) to (90);
		\draw [style=sg diredge] (74) to (64);
		\draw [style=sg diredge] (51) to (62);
		\draw [style=sg diredge] (81) to (82);
		\draw [style=sg diredge] (69) to (84);
		\draw [style=sg diredge] (53) to (85);
		\draw [style=sg diredge] (76) to (21);
		\draw [style=sg diredge] (1) to (25);
		\draw [style=sg diredge] (14) to (33);
		\draw [style=sg diredge] (59) to (45);
		\draw [style=sg diredge] (27) to (34);
		\draw [style=sg diredge] (91) to (74);
		\draw [style=sg diredge] (30) to (18);
		\draw [style=sg diredge] (18) to (2);
		\draw [style=sg diredge] (71) to (94);
		\draw [style=sg diredge] (62) to (69);
		\draw [style=sg diredge] (42) to (56);
		\draw [style=sg diredge] (39) to (52);
		\draw [style=sg diredge] (63) to (71);
		\draw [style=sg diredge] (11) to (27);
		\draw [style=sg diredge] (64) to (73);
		\draw [style=sg diredge] (32) to (37);
		\draw [style=sg diredge] (25) to (33);
		\draw [style=sg diredge] (64) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> int_equiv_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-2, 1.25) {$-$};
		\node [style=none, font=\tiny] (1) at (-1, 1.25) {$+$};
		\node [style=none, font=\tiny] (2) at (0, 1.25) {$+$};
		\node [style=none, font=\tiny] (3) at (1, 1.25) {$-$};
		\node [style=none, font=\tiny] (4) at (2, 1.25) {$+$};
		\node [style=sg wire vertex] (5) at (-2, 1) {};
		\node [style=sg wire vertex] (6) at (-1, 1) {};
		\node [style=sg wire vertex] (7) at (0, 1) {};
		\node [style=sg wire vertex] (8) at (1, 1) {};
		\node [style=sg wire vertex] (9) at (2, 1) {};
		\node [style=sg wire vertex] (10) at (-2, -1) {};
		\node [style=sg wire vertex] (11) at (-1, -1) {};
		\node [style=sg wire vertex] (12) at (0, -1) {};
		\node [style=sg wire vertex] (13) at (1, -1) {};
		\node [style=sg wire vertex] (14) at (2, -1) {};
		\node [style=none, font=\tiny] (15) at (-2, -1.25) {$+$};
		\node [style=none, font=\tiny] (16) at (-1, -1.25) {$+$};
		\node [style=none, font=\tiny] (17) at (0, -1.25) {$+$};
		\node [style=none, font=\tiny] (18) at (1, -1.25) {$-$};
		\node [style=none, font=\tiny] (19) at (2, -1.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (9) to (12);
		\draw [style=sg diredge] (7) to (11);
		\draw [style=sg diredge] (8) to (14);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> iso_cfa.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.75) {};
		\node [style=none] (1) at (-4, 2.75) {};
		\node [style=none] (2) at (3, 2.75) {};
		\node [style=square box] (3) at (-6, 1.5) {\small $L^{-1}$};
		\node [style=square box] (4) at (-4, 1.5) {\small $L^{-1}$};
		\node [style=square box] (5) at (3, 1.5) {\small $L^{-1}$};
		\node [style=none] (6) at (7, 1.5) {};
		\node [style=dot] (7) at (-1, 1.25) {};
		\node [style=square box] (8) at (7, 0.5) {\small $L^{-1}$};
		\node [style=dot] (9) at (3, 0.25) {};
		\node [style=square box] (10) at (-1, 0) {\small $L$};
		\node [style=dot] (11) at (-5, -0.25) {};
		\node [style=dot] (12) at (7, -0.75) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=square box] (14) at (-5, -1.5) {\small $L$};
		\node [style=square box] (15) at (2, -1.5) {\small $L$};
		\node [style=square box] (16) at (4, -1.5) {\small $L$};
		\node [style=none] (17) at (-5, -2.75) {};
		\node [style=none] (18) at (2, -2.75) {};
		\node [style=none] (19) at (4, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (5);
		\draw [style=diredge] (6.center) to (8);
		\draw [style=diredge] (11) to (14);
		\draw [style=diredge] (10) to (13.center);
		\draw [style=diredge] (16) to (19.center);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge, in=144, out=-90, looseness=0.75] (3) to (11);
		\draw [style=diredge] (5) to (9);
		\draw [style=diredge] (7) to (10);
		\draw [style=diredge] (1.center) to (4);
		\draw [style=diredge, in=90, out=-36, looseness=0.75] (9) to (16);
		\draw [style=diredge, in=36, out=-90, looseness=0.75] (4) to (11);
		\draw [style=diredge] (14) to (17.center);
		\draw [style=diredge] (8) to (12);
		\draw [style=diredge, in=90, out=-144, looseness=0.75] (9) to (15);
		\draw [style=diredge] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kappa.tikz <==
\begin{tikzpicture}[digraph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.75, 2.5) {$A$};
		\node [style=white dot] (1) at (-1.75, 2) {$f$};
		\node [style=white dot] (2) at (0.75, 1.25) {$B$};
		\node [style=white dot] (3) at (-1.75, 0) {$g$};
		\node [style=white dot] (4) at (0.75, 0) {$C$};
		\node [style=white dot] (5) at (-1.25, -2.75) {$V$};
		\node [style=white dot] (6) at (0.5, -2.75) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, loop] (4) to ();
		\draw [in=45, out=-45, loop] (0) to node{} ();
		\draw [in=45, out=-45, loop] (2) to ();
		\draw [in=45, out=-45, loop] (6) to ();
		\draw (4) to (3);
		\draw (0) to (1);
		\draw [map edge, in=15, out=0, looseness=1.25] (0) to (6);
		\draw [map edge, bend left=300, looseness=1.50] (1) to (5);
		\draw [map edge, in=75, out=-90, looseness=0.75] (4) to (6);
		\draw (2) to (1);
		\draw [map edge] (3) to (5);
		\draw [bend right=45] (3) to (4);
		\draw (1) to (4);
		\draw [bend left=45] (5) to (6);
		\draw [map edge, in=41, out=-15] (2) to (6);
		\draw [bend left=45] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> killing_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1, 0) {$\kappa :=$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=dot] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=120, out=270, looseness=1.25] (2) to (5);
		\draw [in=60, out=120, looseness=1.25] (4.center) to (5);
		\draw [in=255, out=270, looseness=1.50] (6.center) to (7.center);
		\draw [style=diredge, in=-75, out=75, looseness=0.75] (7.center) to (4.center);
		\draw [style=diredge, bend right=15] (0.center) to (2);
		\draw [style=diredge, bend left=15] (1.center) to (2);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> killing_form_rank.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (6.5, 1) {};
		\node [style=dot] (7) at (6.5, 0.5) {};
		\node [style=dot] (8) at (-3.75, 0.25) {};
		\node [style=dot] (9) at (2, 0.25) {};
		\node [style=none, anchor=west] (10) at (-7, 0) {$\textrm{rank}\left(\phantombox{(1.5,1)}\right)$};
		\node [style=none, anchor=west] (11) at (-2, 0) {$= \textrm{rank}\left(\phantombox{(1.5,1)}\right)$};
		\node [style=dot] (12) at (0.75, 0) {};
		\node [style=none, anchor=west] (13) at (3.5, 0) {$= \textrm{rank}\left(\phantombox{(0.75,1)}\right)$};
		\node [style=none] (14) at (-3, -0.25) {};
		\node [style=none] (15) at (2.75, -0.25) {};
		\node [style=dot] (16) at (6.5, -0.5) {};
		\node [style=dot] (17) at (-3.5, -0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=dot] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=none] (23) at (-3.5, -1.25) {};
		\node [style=none] (24) at (-3, -1.25) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.50] (4.center) to (5.center);
		\draw (18.center) to (21.center);
		\draw [style=diredge, in=30, out=-90] (0.center) to (8);
		\draw (19) to (25.center);
		\draw [style=diredge] (12) to (4.center);
		\draw [in=255, out=270, looseness=1.50] (25.center) to (26.center);
		\draw [in=255, out=270, looseness=1.50] (23.center) to (24.center);
		\draw [style=diredge, in=30, out=-90] (1.center) to (9);
		\draw [in=60, out=120, looseness=1.25] (15.center) to (19);
		\draw [in=90, out=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=diredge] (12) to (18.center);
		\draw [style=diredge, bend right=60] (7) to (16);
		\draw [style=diredge, in=120, out=270, looseness=1.25] (8) to (17);
		\draw [in=165, out=270] (3.center) to (8);
		\draw (17) to (23.center);
		\draw [style=diredge, in=-75, out=75, looseness=0.75] (24.center) to (14.center);
		\draw [style=diredge, in=120, out=270, looseness=1.25] (9) to (19);
		\draw [style=diredge, in=-75, out=75, looseness=0.75] (26.center) to (15.center);
		\draw [style=diredge] (6.center) to (7);
		\draw [style=diredge] (20.center) to (2.center);
		\draw [style=diredge, bend right=300] (7) to (16);
		\draw [in=165, out=270] (5.center) to (9);
		\draw [style=diredge] (16) to (22.center);
		\draw [in=60, out=120, looseness=1.25] (14.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> left_transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (2.25, 0.25) {};
		\node [style=white dot] (5) at (-1.5, 0) {$\Phi^L$};
		\node [style=none] (6) at (-0.5, 0) {$:=$};
		\node [style=white dot] (7) at (1.75, -0.5) {$\Phi$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=270] (3.center) to (7);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=diredge] (9.center) to (2.center);
		\draw [style=diredge] (1.center) to (4.center);
		\draw [style=diredge] (0.center) to (5);
		\draw [in=15, out=270] (4.center) to (7);
		\draw [style=diredge] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> lolli_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=dot] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (6.25, 0.75) {};
		\node [style=none] (6) at (7.25, 0.75) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-8, 0.25) {};
		\node [style=none] (12) at (-7.5, 0.25) {};
		\node [style=dot] (13) at (-3.75, 0.25) {};
		\node [style=dot] (14) at (-2.75, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=dot] (17) at (-6.25, 0) {};
		\node [style=none] (18) at (-5, 0) {$=$};
		\node [style=dot] (19) at (3.75, 0) {};
		\node [style=none] (20) at (5, 0) {$=$};
		\node [style=none] (21) at (-8, -0.25) {};
		\node [style=none] (22) at (-7.5, -0.25) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (2.5, -0.25) {};
		\node [style=dot] (25) at (6.25, -0.25) {};
		\node [style=dot] (26) at (7.25, -0.25) {};
		\node [style=none] (27) at (6, -0.5) {};
		\node [style=none] (28) at (6.5, -0.5) {};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=none] (30) at (7.5, -0.5) {};
		\node [style=none] (31) at (-3.75, -0.75) {};
		\node [style=none] (32) at (-2.75, -0.75) {};
		\node [style=dot] (33) at (3.75, -0.75) {};
		\node [style=none] (34) at (-6.75, -1) {};
		\node [style=none] (35) at (-5.75, -1) {};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=none] (37) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (32.center);
		\draw [style=diredge, bend left, looseness=0.75] (17) to (35.center);
		\draw [style=diredge, bend right, looseness=0.75] (17) to (34.center);
		\draw [style=diredge] (13) to (31.center);
		\draw [in=45, out=-225] (16.center) to (15.center);
		\draw [in=150, out=-75, looseness=0.75] (9.center) to (14);
		\draw [style=diredge, bend left, looseness=0.75] (3.center) to (19);
		\draw [in=225, out=-45] (21.center) to (22.center);
		\draw [in=150, out=-75, looseness=0.75] (7.center) to (13);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (10.center) to (9.center);
		\draw [in=-30, out=-255, looseness=0.75] (37.center) to (33);
		\draw [style=diredge, in=-45, out=45] (24.center) to (16.center);
		\draw [in=255, out=30, looseness=0.75] (4) to (1.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (1.center) to (0.center);
		\draw [in=75, out=-150, looseness=0.75] (33) to (36.center);
		\draw [in=-30, out=-255, looseness=0.75] (30.center) to (26);
		\draw [style=diredge] (6.center) to (26);
		\draw [in=-30, out=-255, looseness=0.75] (28.center) to (25);
		\draw [in=75, out=-150, looseness=0.75] (25) to (27.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (8.center) to (7.center);
		\draw [in=-225, out=-135] (15.center) to (23.center);
		\draw [style=diredge, bend right, looseness=0.75] (2.center) to (19);
		\draw [in=255, out=30, looseness=0.75] (14) to (10.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (27.center) to (28.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (36.center) to (37.center);
		\draw [in=45, out=135] (12.center) to (11.center);
		\draw [style=diredge, in=-45, out=45] (22.center) to (12.center);
		\draw [style=diredge] (4) to (17);
		\draw [in=255, out=30, looseness=0.75] (13) to (8.center);
		\draw [in=75, out=-150, looseness=0.75] (26) to (29.center);
		\draw [style=diredge] (19) to (33);
		\draw [style=diredge] (5.center) to (25);
		\draw [in=-135, out=-45] (23.center) to (24.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (29.center) to (30.center);
		\draw [in=135, out=225] (11.center) to (21.center);
		\draw [in=150, out=-75, looseness=0.75] (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> lolli_copy_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2, 1.5) {};
		\node [style=dot] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=dot] (4) at (-5.75, 0.75) {};
		\node [style=dot] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=dot] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (4.75, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (5.75, 0.5) {};
		\node [style=none] (14) at (6.25, 0.5) {};
		\node [style=none] (15) at (-7.5, 0.25) {};
		\node [style=none] (16) at (-7, 0.25) {};
		\node [style=none] (17) at (-3.75, 0.25) {};
		\node [style=none] (18) at (-3.25, 0.25) {};
		\node [style=dot] (19) at (5, 0.25) {};
		\node [style=dot] (20) at (6, 0.25) {};
		\node [style=dot] (21) at (-5.75, 0) {};
		\node [style=none] (22) at (-4.5, 0) {$=$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (3.75, 0) {$=$};
		\node [style=none] (25) at (-7.5, -0.25) {};
		\node [style=none] (26) at (-7, -0.25) {};
		\node [style=none] (27) at (-3.75, -0.25) {};
		\node [style=none] (28) at (-3.25, -0.25) {};
		\node [style=dot] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=dot] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none] (34) at (6, -0.75) {};
		\node [style=none] (35) at (-6.25, -1) {};
		\node [style=none] (36) at (-5.25, -1) {};
		\node [style=none] (37) at (-2.25, -1.25) {};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (1.25, -1.5) {};
		\node [style=none] (40) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (0) to (6.center);
		\draw [style=diredge] (20) to (34.center);
		\draw [in=150, out=-75, looseness=0.75] (2.center) to (4);
		\draw [style=diredge, bend right=60, looseness=1.25] (7) to (29);
		\draw [style=diredge] (19) to (33.center);
		\draw [style=diredge, bend right, looseness=0.75] (21) to (35.center);
		\draw [style=diredge, bend left, looseness=0.75] (21) to (36.center);
		\draw [in=150, out=-75, looseness=0.75] (13.center) to (20);
		\draw [in=-30, out=-255, looseness=0.75] (10.center) to (5);
		\draw [in=225, out=-45] (25.center) to (26.center);
		\draw [style=diredge] (32) to (39.center);
		\draw [in=135, out=225] (17.center) to (27.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (7) to (29);
		\draw [in=150, out=-75, looseness=0.75] (11.center) to (19);
		\draw [style=diredge] (6.center) to (40.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (14.center) to (13.center);
		\draw [in=255, out=30, looseness=0.75] (32) to (31.center);
		\draw [in=255, out=30, looseness=0.75] (4) to (3.center);
		\draw [in=75, out=-150, looseness=0.75] (5) to (9.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (3.center) to (2.center);
		\draw [style=diredge] (29) to (37.center);
		\draw [style=diredge, in=75, out=195] (0) to (5);
		\draw [in=90, out=-15] (1) to (8.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (12.center) to (11.center);
		\draw [in=225, out=-45] (27.center) to (28.center);
		\draw [in=150, out=-75, looseness=0.75] (30.center) to (32);
		\draw [style=diredge, in=75, out=195] (1) to (7);
		\draw [in=45, out=135] (18.center) to (17.center);
		\draw [in=255, out=30, looseness=0.75] (20) to (14.center);
		\draw [style=diredge] (8.center) to (38.center);
		\draw [style=diredge, in=-45, out=45] (26.center) to (16.center);
		\draw [in=45, out=135] (16.center) to (15.center);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (31.center) to (30.center);
		\draw [style=diredge] (4) to (21);
		\draw [in=255, out=30, looseness=0.75] (19) to (12.center);
		\draw [in=135, out=225] (15.center) to (25.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (9.center) to (10.center);
		\draw [style=diredge, in=-45, out=45] (28.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> lu_equiv.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2.2cm] (0) at (2.75, 1) {$\Phi$};
		\node [style=wide point, minimum width=2.2 cm] (1) at (-2.75, 0.75) {$\Psi$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=square box] (11) at (1.5, -0.5) {$U_1$};
		\node [style=none] (12) at (2.75, -0.5) {...};
		\node [style=square box] (13) at (4, -0.5) {$U_N$};
		\node [style=none] (14) at (-2.75, -0.75) {...};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw [style=diredge] (6.center) to (11);
		\draw [style=diredge] (11) to (17.center);
		\draw [style=diredge] (13) to (18.center);
		\draw [style=diredge] (9.center) to (16.center);
		\draw [style=diredge] (8.center) to (15.center);
		\draw (2.center) to (6.center);
		\draw [style=diredge] (7.center) to (13);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> map_as_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=none] (1) at (7.75, 1.25) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=wide point] (4) at (5.5, 0.5) {$\Psi$};
		\node [style=none] (5) at (4.75, 0.25) {};
		\node [style=none] (6) at (6.25, 0.25) {};
		\node [style=wide point] (7) at (-6.75, 0) {$\Psi_L$};
		\node [style=none] (8) at (-4.75, 0) {$:=$};
		\node [style=square box] (9) at (-3.5, 0) {$L$};
		\node [style=white dot] (10) at (-2, 0) {};
		\node [style=square box] (11) at (2, 0) {$L_\Psi$};
		\node [style=none] (12) at (3.25, 0) {$:=$};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (14) at (6.25, 0) {};
		\node [style=white dot] (15) at (7.75, 0) {};
		\node [style=none] (16) at (-7.5, -0.25) {};
		\node [style=none] (17) at (-6, -0.25) {};
		\node [style=none] (18) at (-7.5, -0.5) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (6.25, -0.75) {};
		\node [style=none] (21) at (7.75, -0.75) {};
		\node [style=none] (22) at (-7.5, -1.25) {};
		\node [style=none] (23) at (-6, -1.25) {};
		\node [style=none] (24) at (-3.5, -1.25) {};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style=none] (26) at (2, -1.25) {};
		\node [style=none] (27) at (4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (3.center);
		\draw (5.center) to (13.center);
		\draw (21.center) to (15);
		\draw (17.center) to (19.center);
		\draw [style=diredge] (19.center) to (23.center);
		\draw (14.center) to (20.center);
		\draw (16.center) to (18.center);
		\draw [style=diredge] (11) to (26.center);
		\draw [style=diredge] (0.center) to (11);
		\draw (2.center) to (9);
		\draw [style=diredge] (9) to (24.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (3.center) to (2.center);
		\draw [style=diredge] (18.center) to (22.center);
		\draw [style=diredge] (1.center) to (15);
		\draw (6.center) to (14.center);
		\draw [style=diredge] (13.center) to (27.center);
		\draw [style=diredge] (10) to (25.center);
		\draw [style=diredge, in=270, out=-90, looseness=1.50] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> maximal_bipartite.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=wide point, inner sep=0.25 mm] (2) at (-2.25, 0.75) {$\Psi$};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=wide copoint, inner sep=0.25 mm] (12) at (-0.75, -0.75) {$\Phi$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (9.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw [style=diredge] (1.center) to (14.center);
		\draw [style=diredge] (6.center) to (8.center);
		\draw (3.center) to (5.center);
		\draw [style=diredge] (5.center) to (13.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> maximal_symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=wide point, minimum width=2 cm] (2) at (-1, 0.75) {$\Psi$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1.25, 0) {$=$};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=copoint, yshift=-0.7 mm] (13) at (0, -0.75) {$\xi$};
		\node [style=wide copoint, inner sep=-2 pt] (14) at (-2.75, -1) {$\Phi$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw [style=diredge] (1.center) to (17.center);
		\draw [style=diredge] (0.center) to (10.center);
		\draw (3.center) to (6.center);
		\draw [style=diredge] (6.center) to (12.center);
		\draw [style=diredge] (8.center) to (13);
		\draw [style=diredge] (7.center) to (16.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> maximal_tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, font=\large, inner sep=0.25 mm] (0) at (-2, 0.5) {$\Psi$};
		\node [style=point, font=\large, inner sep=0.25 mm] (1) at (0, 0.5) {$\Psi$};
		\node [style=point, font=\large, inner sep=0.25 mm] (2) at (2, 0.5) {$\Psi$};
		\node [style=copoint, font=\small] (3) at (-2.75, -0.5) {$\xi_1$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=copoint, font=\small] (7) at (0, -0.5) {$\xi_2$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=copoint, font=\small] (11) at (2.75, -0.5) {$\xi_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=90, in=225] (6.center) to (1);
		\draw[out=90, in=225] (3) to (0);
		\draw (2) to (10.center);
		\draw[out=-45, in=90] (0) to (5.center);
		\draw (0) to (4.center);
		\draw[out=-45, in=90] (1) to (8.center);
		\draw[out=-45, in=90] (2) to (11);
		\draw (1) to (7);
		\draw[out=90, in=225] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> module_axioms.tikz <==
\begin{tikzpicture}[dotpic, style=diredges]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (-7.5, 1.75) {$A$};
		\node [style=none, wire label] (1) at (-6, 1.75) {$A$};
		\node [style=none, wire label] (2) at (-4.25, 1.75) {$M$};
		\node [style=none, wire label] (3) at (-2.75, 1.75) {$A$};
		\node [style=none, wire label] (4) at (-1, 1.75) {$A$};
		\node [style=none, wire label] (5) at (0.5, 1.75) {$M$};
		\node [style=none] (6) at (-7.5, 1.5) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none, wire label] (12) at (5.5, 1.5) {$M$};
		\node [style=none, wire label] (13) at (7, 1.5) {$M$};
		\node [style=none] (14) at (5.5, 1.25) {};
		\node [style=none] (15) at (7, 1.25) {};
		\node [style=dot] (16) at (3.5, 1) {};
		\node [style=dot] (17) at (-6.75, 0.75) {};
		\node [style=white dot] (18) at (-0.25, 0.75) {$m$};
		\node [style=none, wire label, anchor=east] (19) at (3.5, 0.25) {$A$};
		\node [style=none, wire label, anchor=east] (20) at (-6.75, 0) {$A$};
		\node [style=none] (21) at (-3.5, 0) {$=$};
		\node [style=none, wire label, anchor=west] (22) at (-0.25, 0) {$M$};
		\node [style=white dot] (23) at (4.5, 0) {$m$};
		\node [style=none] (24) at (6, 0) {$=$};
		\node [style=white dot] (25) at (-5.75, -0.25) {$m$};
		\node [style=white dot] (26) at (-1.25, -0.25) {$m$};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (28) at (7, -1) {};
		\node [style=none] (29) at (-5.75, -1.25) {};
		\node [style=none] (30) at (-1.25, -1.25) {};
		\node [style=none, wire label] (31) at (4.5, -1.25) {$M$};
		\node [style=none, wire label] (32) at (7, -1.25) {$M$};
		\node [style=none, wire label] (33) at (-5.75, -1.5) {$M$};
		\node [style=none, wire label] (34) at (-1.25, -1.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (17) to (25);
		\draw [bend right] (9.center) to (26);
		\draw [bend left] (7.center) to (17);
		\draw (25) to (29.center);
		\draw (23) to (27.center);
		\draw (26) to (30.center);
		\draw [bend right] (6.center) to (17);
		\draw [bend right] (10.center) to (18);
		\draw (15.center) to (28.center);
		\draw [bend left] (18) to (26);
		\draw [bend left] (11.center) to (18);
		\draw [bend left] (8.center) to (25);
		\draw [bend left] (14.center) to (23);
		\draw [bend right] (16) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> module_hm.tikz <==
\begin{tikzpicture}[dotpic, style=diredges]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.25) {};
		\node [style=none] (1) at (-1.75, 2.25) {};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=none, wire label, anchor=west] (4) at (-3, 1.75) {$A$};
		\node [style=none, wire label, anchor=west] (5) at (-1.5, 1.75) {$M$};
		\node [style=none, wire label, anchor=west] (6) at (1.25, 1.75) {$A$};
		\node [style=none, wire label, anchor=west] (7) at (2.75, 1.75) {$M$};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=square box, inner sep=0 pt] (9) at (-1.75, 0.75) {$\phi$};
		\node [style=white dot] (10) at (1.75, 0.5) {$m$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=white dot] (12) at (-2.5, -0.75) {$n$};
		\node [style=square box, inner sep=0pt] (13) at (1.75, -1.25) {$\phi$};
		\node [style=none] (14) at (-2.5, -2.5) {};
		\node [style=none] (15) at (1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (8.center) to (12);
		\draw [in=135, out=-90, looseness=0.75] (2.center) to (10);
		\draw (13) to node[wire label]{$N$} (15.center);
		\draw (10) to node[wire label]{$M$} (13);
		\draw [in=30, out=270] (9) to node[wire label]{$N$} (12);
		\draw (0.center) to (8.center);
		\draw (12) to node[wire label]{$N$} (14.center);
		\draw (1.center) to (9);
		\draw [in=45, out=270, looseness=0.75] (3.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> monoid_axioms.tikz <==
\begin{tikzpicture}[dotpic, style=diredges]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=dot] (10) at (-5.75, 0.5) {};
		\node [style=dot] (11) at (-1.75, 0.5) {};
		\node [style=dot] (12) at (0.5, 0.5) {};
		\node [style=dot] (13) at (5.5, 0.5) {};
		\node [style=dot] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-3.75, 0) {$=$};
		\node [style=dot] (16) at (-2.25, 0) {};
		\node [style=dot] (17) at (1, 0) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=dot] (19) at (5, 0) {};
		\node [style=none] (20) at (6, 0) {$=$};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (5, -0.75) {};
		\node [style=none] (26) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (22.center);
		\draw (8.center) to (19);
		\draw (4.center) to (11);
		\draw (17) to (23.center);
		\draw (13) to (19);
		\draw (9.center) to (26.center);
		\draw (10) to (14);
		\draw (19) to (25.center);
		\draw (12) to (17);
		\draw (6.center) to (17);
		\draw (0.center) to (10);
		\draw (7.center) to (24.center);
		\draw (2.center) to (14);
		\draw (11) to (16);
		\draw (1.center) to (10);
		\draw (3.center) to (16);
		\draw (14) to (21.center);
		\draw (5.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.75, 0.5) {$i$};
		\node [style=gray point] (1) at (-0.5, 0.5) {$j$};
		\node [style=none] (2) at (1, 0) {$=\  \frac{1}{D}$};
		\node [style=gray copoint] (3) at (-1.75, -0.5) {$j$};
		\node [style=copoint] (4) at (-0.5, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.5, 0.5) {$i$};
		\node [style=gray point] (1) at (-1.25, 0.5) {$j$};
		\node [style=point] (2) at (1.25, 0.5) {$i$};
		\node [style=gray dot] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=gray copoint] (9) at (-2.5, -0.5) {$j$};
		\node [style=copoint] (10) at (-1.25, -0.5) {$i$};
		\node [style=white dot] (11) at (1.25, -0.5) {};
		\node [style=gray copoint] (12) at (2.5, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (9);
		\draw [in=-135, out=135] (7.center) to (4.center);
		\draw [style=diredge] (2) to (11);
		\draw [style=diredge] (3) to (12);
		\draw [in=-45, out=-135] (8.center) to (7.center);
		\draw [style=diredge, in=45, out=-45] (5.center) to (8.center);
		\draw [style=diredge] (1) to (10);
		\draw [in=135, out=45] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (5, 2.25) {$i$};
		\node [style=point] (1) at (9, 1.5) {$i$};
		\node [style=white dot] (2) at (5, 1.25) {};
		\node [style=point] (3) at (-6.25, 1) {$i$};
		\node [style=point] (4) at (-3.5, 1) {$i$};
		\node [style=point] (5) at (-1.25, 1) {$i$};
		\node [style=point] (6) at (1.5, 1) {$i$};
		\node [style=point] (7) at (-10.5, 0.5) {$i$};
		\node [style=gray point] (8) at (-9.25, 0.5) {$j$};
		\node [style=gray dot] (9) at (-4.75, 0.5) {};
		\node [style=gray dot] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (6.75, 0.5) {\footnotesize $(*)$};
		\node [style=white dot] (12) at (9, 0.5) {};
		\node [style=none] (13) at (-12, 0.25) {};
		\node [style=none] (14) at (-11.5, 0.25) {};
		\node [style=none] (15) at (-7.5, 0.25) {};
		\node [style=none] (16) at (-7, 0.25) {};
		\node [style=none] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (3.25, 0.25) {};
		\node [style=gray dot] (21) at (5.25, 0.25) {};
		\node [style=none] (22) at (7.5, 0.25) {};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (-8.25, 0) {$=$};
		\node [style=none] (25) at (-3, 0) {$=$};
		\node [style=none] (26) at (2, 0) {$=$};
		\node [style=none] (27) at (6.75, 0) {$=$};
		\node [style=none] (28) at (-12, -0.25) {};
		\node [style=none] (29) at (-11.5, -0.25) {};
		\node [style=none] (30) at (-7.5, -0.25) {};
		\node [style=none] (31) at (-7, -0.25) {};
		\node [style=white dot] (32) at (-4, -0.25) {};
		\node [style=none] (33) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-2, -0.25) {};
		\node [style=white dot] (35) at (1, -0.25) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=none] (37) at (3.25, -0.25) {};
		\node [style=none] (38) at (7.5, -0.25) {};
		\node [style=none] (39) at (8, -0.25) {};
		\node [style=gray copoint] (40) at (-10.5, -0.5) {$j$};
		\node [style=copoint] (41) at (-9.25, -0.5) {$i$};
		\node [style=white dot] (42) at (6, -0.5) {};
		\node [style=gray dot] (43) at (9, -0.5) {};
		\node [style=gray copoint] (44) at (-6.25, -1) {$j$};
		\node [style=gray copoint] (45) at (-5.25, -1) {$j$};
		\node [style=gray copoint] (46) at (-1.25, -1) {$j$};
		\node [style=gray copoint] (47) at (-0.25, -1) {$j$};
		\node [style=gray dot] (48) at (4.5, -1.25) {};
		\node [style=gray copoint] (49) at (9, -1.5) {$j$};
		\node [style=gray copoint] (50) at (4.5, -2.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45] (17.center) to (18.center);
		\draw [in=-45, out=-135] (29.center) to (28.center);
		\draw [in=-45, out=-135] (31.center) to (30.center);
		\draw [style=diredge, in=165, out=-15] (21) to (42);
		\draw [style=diredge, bend right=60, looseness=1.25] (12) to (43);
		\draw [style=diredge, in=15, out=-90] (6) to (35);
		\draw [style=diredge, in=45, out=-45] (16.center) to (31.center);
		\draw [style=diredge, in=150, out=-30] (9) to (32);
		\draw [in=-45, out=-135] (37.center) to (36.center);
		\draw [style=diredge] (3) to (44);
		\draw [style=diredge, in=30, out=195] (21) to (48);
		\draw [in=-135, out=135] (28.center) to (13.center);
		\draw [in=-135, out=135] (38.center) to (22.center);
		\draw [style=diredge] (48) to (50);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge, in=15, out=-90] (4) to (32);
		\draw [style=diredge] (1) to (12);
		\draw [in=135, out=45] (19.center) to (20.center);
		\draw [style=diredge, in=45, out=-45] (18.center) to (34.center);
		\draw [in=-45, out=-135] (34.center) to (33.center);
		\draw [style=diredge, in=45, out=-45] (20.center) to (37.center);
		\draw [style=diredge] (8) to (41);
		\draw [in=135, out=45] (22.center) to (23.center);
		\draw [style=diredge, in=90, out=-165] (10) to (47);
		\draw [style=diredge, in=135, out=195, looseness=1.25] (2) to (48);
		\draw [style=diredge, in=45, out=-15] (2) to (42);
		\draw [style=diredge] (5) to (46);
		\draw [in=-135, out=135] (36.center) to (19.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (43) to (12);
		\draw [style=diredge] (7) to (40);
		\draw [style=diredge, in=90, out=-165] (9) to (45);
		\draw [in=-135, out=135] (30.center) to (15.center);
		\draw [in=135, out=45] (15.center) to (16.center);
		\draw [in=-135, out=135] (33.center) to (17.center);
		\draw [style=diredge, in=45, out=-45] (23.center) to (39.center);
		\draw [style=diredge] (43) to (49);
		\draw [style=diredge, in=150, out=-30] (10) to (35);
		\draw [in=-45, out=-135] (39.center) to (38.center);
		\draw [in=135, out=45] (13.center) to (14.center);
		\draw [style=diredge, in=45, out=-45] (14.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub_antipode.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=gray dot] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=white dot] (4) at (-1.75, 0) {\footnotesize $S$};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=white dot] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90] (3.center) to (7);
		\draw [in=90, out=195, looseness=1.25] (2) to (6.center);
		\draw [style=diredge] (4) to (8.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (2) to (7);
		\draw [style=diredge] (1.center) to (3.center);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub_antipode_automorphism_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, 2.25) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (14.75, 2) {};
		\node [style=gray dot] (5) at (1.5, 1.75) {};
		\node [style=gray dot] (6) at (6.5, 1.75) {};
		\node [style=gray dot] (7) at (7.5, 1.75) {};
		\node [style=white dot] (8) at (11, 1.25) {};
		\node [style=white dot] (9) at (-2, 1) {\footnotesize $S$};
		\node [style=white dot] (10) at (14.75, 1) {};
		\node [style=white dot] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (7.25, 0.75) {};
		\node [style=none] (13) at (8, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.5) {$=$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3.25, 0.5) {$=$};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=gray dot] (18) at (5.25, 0.5) {};
		\node [style=white dot] (19) at (6.5, 0.5) {};
		\node [style=none] (20) at (9, 0.5) {$=$};
		\node [style=none] (21) at (13.25, 0.5) {$=$};
		\node [style=white dot] (22) at (-2, 0) {};
		\node [style=white dot] (23) at (2, 0) {};
		\node [style=gray dot] (24) at (10.5, 0) {};
		\node [style=gray dot] (25) at (12.25, 0) {};
		\node [style=white dot] (26) at (14, -0.25) {\footnotesize $S$};
		\node [style=white dot] (27) at (15.5, -0.25) {\footnotesize $S$};
		\node [style=white dot] (28) at (4.5, -0.5) {};
		\node [style=gray dot] (29) at (6, -0.5) {};
		\node [style=white dot] (30) at (10, -0.75) {};
		\node [style=white dot] (31) at (11.75, -0.75) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-1.25, -1) {};
		\node [style=none] (34) at (1.25, -1) {};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=none] (36) at (7.25, -1) {};
		\node [style=none] (37) at (8, -1) {};
		\node [style=none] (38) at (10.75, -1.25) {};
		\node [style=none] (39) at (12.5, -1.25) {};
		\node [style=none] (40) at (14, -1.25) {};
		\node [style=none] (41) at (15.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (10);
		\draw [style=diredge, in=15, out=-165, looseness=1.25] (5) to (11);
		\draw [style=diredge, in=90, out=210] (10) to (26);
		\draw [style=diredge, in=90, out=-15] (5) to (15.center);
		\draw [style=diredge] (27) to (41.center);
		\draw [style=diredge, in=30, out=-165] (7) to (19);
		\draw [style=diredge, in=150, out=-165, looseness=1.50] (6) to (19);
		\draw [style=diredge, in=90, out=-15] (25) to (39.center);
		\draw [in=90, out=-15] (6) to (12.center);
		\draw [in=90, out=-15] (7) to (13.center);
		\draw [style=diredge, in=90, out=210] (23) to (34.center);
		\draw (15.center) to (23);
		\draw [style=diredge] (1.center) to (9);
		\draw [style=diredge, in=90, out=-15] (24) to (38.center);
		\draw [style=diredge, in=15, out=-90] (19) to (29);
		\draw [style=diredge, in=135, out=210] (8) to (30);
		\draw [style=diredge] (13.center) to (37.center);
		\draw [in=165, out=-90] (17.center) to (28);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (18) to (29);
		\draw [style=diredge, in=150, out=-30, looseness=0.75] (8) to (31);
		\draw [style=diredge] (9) to (22);
		\draw [style=diredge, in=15, out=195, looseness=0.75] (25) to (31);
		\draw [style=diredge] (26) to (40.center);
		\draw [style=diredge] (3.center) to (17.center);
		\draw [style=diredge, in=90, out=210] (22) to (32.center);
		\draw [style=diredge, in=90, out=-30] (10) to (27);
		\draw [style=diredge, in=90, out=-30] (23) to (35.center);
		\draw [style=diredge] (0.center) to (8);
		\draw [style=diredge] (12.center) to (36.center);
		\draw [style=diredge, in=15, out=-165, looseness=1.25] (18) to (28);
		\draw [style=diredge, in=165, out=-90] (2.center) to (11);
		\draw [style=diredge, in=90, out=-30] (22) to (33.center);
		\draw [style=diredge, in=15, out=195, looseness=0.75] (24) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub_antipode_sa_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 1.25) {};
		\node [style=none] (1) at (5, 1.25) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=gray dot] (3) at (-2, 1) {};
		\node [style=gray dot] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=gray dot] (6) at (2.5, 1) {};
		\node [style=gray dot] (7) at (3.5, 1) {};
		\node [style=gray dot] (8) at (6, 1) {};
		\node [style=none] (9) at (-9.5, 0.75) {};
		\node [style=none] (10) at (-6.5, 0.75) {};
		\node [style=none] (11) at (9.75, 0.75) {};
		\node [style=white dot] (12) at (-8, 0.5) {};
		\node [style=white dot] (13) at (-5, 0.5) {};
		\node [style=gray dot] (14) at (8.25, 0.5) {};
		\node [style=none] (15) at (-2.5, 0.25) {};
		\node [style=white dot] (16) at (0, 0.25) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (-7, 0) {$=$};
		\node [style=none] (19) at (-4, 0) {$=$};
		\node [style=none] (20) at (0.5, 0) {$=$};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (7.25, 0) {$=$};
		\node [style=none] (23) at (-2, -0.25) {};
		\node [style=white dot] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=white dot] (26) at (3.5, -0.25) {};
		\node [style=none] (27) at (5, -0.25) {};
		\node [style=white dot] (28) at (6.25, -0.25) {};
		\node [style=gray dot] (29) at (-9, -0.5) {};
		\node [style=gray dot] (30) at (-6, -0.5) {};
		\node [style=gray dot] (31) at (-3, -0.5) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=gray dot] (33) at (1.5, -0.5) {};
		\node [style=white dot] (34) at (9.25, -0.5) {};
		\node [style=none] (35) at (-7.5, -0.75) {};
		\node [style=none] (36) at (-4.5, -0.75) {};
		\node [style=none] (37) at (7.75, -0.75) {};
		\node [style=white dot] (38) at (3.5, -1) {};
		\node [style=white dot] (39) at (6.25, -1) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=gray dot] (41) at (-0.5, -1.25) {};
		\node [style=none] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=30, out=-15, looseness=1.50] (8) to (28);
		\draw [in=90, out=195] (4) to (23.center);
		\draw [style=diredge, in=150, out=-15] (6) to (26);
		\draw [style=diredge, in=-195, out=-90] (2.center) to (31);
		\draw [style=diredge, in=15, out=270] (15.center) to (31);
		\draw [style=diredge, in=90, out=-15] (13) to (36.center);
		\draw [in=90, out=195] (6) to (17.center);
		\draw [style=diredge, in=-195, out=-90] (5.center) to (33);
		\draw [style=diredge, in=90, out=-15] (12) to (35.center);
		\draw [style=diredge, in=15, out=-90] (11.center) to (34);
		\draw [style=diredge, in=15, out=270] (17.center) to (33);
		\draw [style=diredge, in=-195, out=-90] (9.center) to (29);
		\draw [in=90, out=195] (3) to (15.center);
		\draw [style=diredge, in=30, out=-15, looseness=1.50] (7) to (26);
		\draw [style=diredge] (23.center) to (40.center);
		\draw [style=diredge, in=-195, out=-90] (10.center) to (30);
		\draw [style=diredge] (0) to (13);
		\draw [in=15, out=270] (32.center) to (41);
		\draw [style=diredge, in=150, out=-15] (3) to (24);
		\draw [style=diredge] (28) to (39);
		\draw [in=90, out=195] (8) to (27.center);
		\draw [style=diredge, in=165, out=270] (24) to (41);
		\draw [in=90, out=195] (7) to (25.center);
		\draw [style=diredge, in=15, out=-165, looseness=1.25] (13) to (30);
		\draw [style=diredge] (25.center) to (42.center);
		\draw [style=diredge, in=30, out=-15, looseness=1.50] (4) to (24);
		\draw [style=diredge, in=15, out=-165, looseness=1.25] (12) to (29);
		\draw [style=diredge] (27.center) to (43.center);
		\draw [style=diredge, in=150, out=270, looseness=0.75] (1.center) to (28);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (14) to (34);
		\draw [style=diredge] (26) to (38);
		\draw [style=diredge] (16) to (32.center);
		\draw [style=diredge, in=90, out=195] (14) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub_antipode_sa_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 1.25) {};
		\node [style=gray point] (1) at (3.5, 1.25) {$e$};
		\node [style=gray point] (2) at (-5.5, 0.75) {$i$};
		\node [style=gray point] (3) at (8.25, 0.75) {$e$};
		\node [style=white dot] (4) at (-7, 0.5) {};
		\node [style=gray dot] (5) at (-9, 0.25) {};
		\node [style=gray dot] (6) at (-8.5, 0.25) {};
		\node [style=gray dot] (7) at (-3.75, 0.25) {};
		\node [style=gray dot] (8) at (-3.25, 0.25) {};
		\node [style=white dot] (9) at (-1.75, 0.25) {};
		\node [style=white dot] (10) at (0.75, 0.25) {};
		\node [style=gray dot] (11) at (1.25, 0.25) {};
		\node [style=gray dot] (12) at (1.75, 0.25) {};
		\node [style=white dot] (13) at (3.5, 0.25) {};
		\node [style=white dot] (14) at (6.25, 0.25) {};
		\node [style=gray dot] (15) at (6.75, 0.25) {};
		\node [style=none] (16) at (-4.5, 0) {$=$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (5.25, 0) {$=$};
		\node [style=white dot] (19) at (-9, -0.25) {};
		\node [style=white dot] (20) at (-8.5, -0.25) {};
		\node [style=white dot] (21) at (-3.75, -0.25) {};
		\node [style=white dot] (22) at (-3.25, -0.25) {};
		\node [style=gray dot] (23) at (0.75, -0.25) {};
		\node [style=white dot] (24) at (1.25, -0.25) {};
		\node [style=white dot] (25) at (1.75, -0.25) {};
		\node [style=gray dot] (26) at (6.25, -0.25) {};
		\node [style=white dot] (27) at (6.75, -0.25) {};
		\node [style=gray dot] (28) at (-6, -0.5) {};
		\node [style=gray copoint] (29) at (8.25, -0.5) {$j \cdot i$};
		\node [style=gray copoint] (30) at (-7.5, -0.75) {$j$};
		\node [style=gray copoint] (31) at (-2.5, -1) {$j$};
		\node [style=gray copoint] (32) at (-1, -1) {$i$};
		\node [style=gray copoint] (33) at (2.75, -1) {$j$};
		\node [style=gray copoint] (34) at (4.25, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (13);
		\draw [style=diredge, in=90, out=-15] (13) to (34);
		\draw [style=short diredge] (12) to (25);
		\draw [style=diredge, in=-270, out=-165] (13) to (33);
		\draw [style=diredge, in=90, out=-15] (9) to (32);
		\draw [style=short diredge] (7) to (21);
		\draw [style=short diredge] (10) to (23);
		\draw [style=diredge, in=15, out=-90] (2) to (28);
		\draw [style=diredge] (3) to (29);
		\draw [style=short diredge] (6) to (20);
		\draw [style=short diredge] (8) to (22);
		\draw [style=short diredge] (14) to (26);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (4) to (28);
		\draw [style=short diredge] (15) to (27);
		\draw [style=diredge, in=-270, out=-165] (9) to (31);
		\draw [style=diredge, in=90, out=195] (4) to (30);
		\draw [style=diredge] (0) to (9);
		\draw [style=short diredge] (5) to (19);
		\draw [style=short diredge] (11) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> n_party_state_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.75) {};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=wide point, minimum width=2 cm] (2) at (1.75, 0.5) {$\Psi$};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=square box, minimum width=1.5cm] (7) at (-3, 0) {$L_\Psi$};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-3, -1) {...};
		\node [style=none] (18) at (1.5, -1) {...};
		\node [style=white dot] (19) at (3.5, -1) {};
		\node [style=none] (20) at (-3.75, -1.5) {};
		\node [style=none] (21) at (-2.25, -1.5) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (2.25, -1.5) {};
		\node [style=none] (24) at (-4, -1.75) {};
		\node [style=none] (25) at (-2, -1.75) {};
		\node [style=none] (26) at (0.5, -1.75) {};
		\node [style=none] (27) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=165, out=-90, looseness=1.25] (11.center) to (19);
		\draw [style=diredge] (10.center) to (23.center);
		\draw (14.center) to (16.center);
		\draw (4.center) to (9.center);
		\draw [style=diredge] (9.center) to (22.center);
		\draw [style=diredge] (15.center) to (20.center);
		\draw [style=braceedge] (25.center) to node[wire label]{$N-1$} (24.center);
		\draw (13.center) to (15.center);
		\draw [style=braceedge] (27.center) to node[wire label]{$N-1$} (26.center);
		\draw [style=diredge] (0.center) to (3.center);
		\draw (6.center) to (11.center);
		\draw [in=15, out=270, looseness=1.25] (12.center) to (19);
		\draw [style=diredge] (16.center) to (21.center);
		\draw [style=diredge] (1.center) to (12.center);
		\draw (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> naive_vs_redex_plot.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel=Synthesis Run,
        ylabel=Total Number of Rules,
        x label style={yshift=-8mm},
        x tick label style={anchor=west,rotate=-60,font=\footnotesize},
        xticklabels={(0,0,3,3),(0,1,3,3),(1,0,3,3),(0,2,3,3),(1,1,3,3),
                     (2,0,3,3),(0,3,3,3),(1,2,3,3),(2,1,3,3),(3,0,3,3)},
        width=12cm,
        height=8cm,
        legend style={
            at={(0.72,0.15)},
            anchor=north,
            legend columns=2,
            cells={anchor=west},
            font=\footnotesize,
            rounded corners=2pt
        }]
        
        \addplot plot coordinates {
            (0,248)
            (1,975)
            (2,1702)
            (3,3005)
            (4,5809)
            (5,7112)
            (6,8787)
            (7,13889)
            (8,18991)
            (9,20666)
        };
        \addplot plot coordinates {
            (0,43)
            (1,104)
            (2,138)
            (3,192)
            (4,190)
            (5,196)
            (6,219)
            (7,236)
            (8,236)
            (9,223)
        };
        
        \legend{na\"ive,redex elimination}
    \end{semilogyaxis}
\end{tikzpicture}

==> non_degen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=white dot] (3) at (-3, 0.75) {$\Phi'$};
		\node [style=white dot] (4) at (3, 0.75) {$\Phi'$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.75, 0) {$=$};
		\node [style=none] (10) at (0.75, 0) {$=$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=white dot] (15) at (-2, -0.75) {$\Phi$};
		\node [style=white dot] (16) at (2, -0.75) {$\Phi$};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=270] (8.center) to (15);
		\draw [style=diredge] (14.center) to (19.center);
		\draw [in=90, out=-150] (4) to (13.center);
		\draw [in=90, out=-30] (3) to (6.center);
		\draw [style=diredge, in=15, out=-90] (13.center) to (16);
		\draw [style=diredge] (0.center) to (8.center);
		\draw [in=210, out=90] (5.center) to (3);
		\draw [style=diredge] (2.center) to (11.center);
		\draw [style=diredge, in=165, out=270] (6.center) to (15);
		\draw [in=165, out=-90] (11.center) to (16);
		\draw [style=diredge] (1.center) to (18.center);
		\draw [style=diredge] (5.center) to (17.center);
		\draw [in=-30, out=90] (14.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> normalising_wrt_homeo.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-6, 3.5) {};
		\node [style=sg wire vertex] (1) at (-3, 3.5) {};
		\node [style=sg wire vertex] (2) at (0, 3.5) {};
		\node [style=sg wire vertex] (3) at (3, 3.5) {};
		\node [style=sg wire vertex] (4) at (6, 3.5) {};
		\node [style=sg wire vertex] (5) at (-6, 2.75) {};
		\node [style=sg wire vertex] (6) at (-3, 2.75) {};
		\node [style=sg wire vertex] (7) at (0, 2.75) {};
		\node [style=sg wire vertex] (8) at (3, 2.75) {};
		\node [style=labelled sg vertex] (9) at (-6, 1.5) {$f$};
		\node [style=labelled sg vertex] (10) at (-3, 1.5) {$f$};
		\node [style=labelled sg vertex] (11) at (0, 1.5) {$f$};
		\node [style=labelled sg vertex] (12) at (3, 1.5) {$f$};
		\node [style=labelled sg vertex] (13) at (6, 1.5) {$f$};
		\node [style=none, font=\small] (14) at (-4.5, 0.5) {$h^W_{X}$};
		\node [style=none, font=\small] (15) at (-1.5, 0.5) {$h^O_{f,0}$};
		\node [style=none, font=\small] (16) at (1.5, 0.5) {$h^O_{f,1}$};
		\node [style=none, font=\small] (17) at (4.5, 0.5) {$h^I_{f,0}$};
		\node [style=sg wire vertex] (18) at (-6.5, 0.25) {};
		\node [style=sg wire vertex] (19) at (-5.5, 0.25) {};
		\node [style=sg wire vertex] (20) at (-3.5, 0.25) {};
		\node [style=sg wire vertex] (21) at (-2.5, 0.25) {};
		\node [style=sg wire vertex] (22) at (0.5, 0.25) {};
		\node [style=sg wire vertex] (23) at (-6.5, -0.25) {};
		\node [style=none] (24) at (-4.5, -0.25) {$\rewritesto$};
		\node [style=none] (25) at (-1.5, -0.25) {$\rewritesto$};
		\node [style=none] (26) at (1.5, -0.25) {$\rewritesto$};
		\node [style=none] (27) at (4.5, -0.25) {$\rewritesto$};
		\node [style=sg wire vertex] (28) at (-6.5, -0.75) {};
		\node [style=sg wire vertex] (29) at (-5.5, -0.75) {};
		\node [style=sg wire vertex] (30) at (-3.5, -0.75) {};
		\node [style=sg wire vertex] (31) at (-2.5, -0.75) {};
		\node [style=sg wire vertex] (32) at (-0.5, -0.75) {};
		\node [style=sg wire vertex] (33) at (0.5, -0.75) {};
		\node [style=sg wire vertex] (34) at (2.5, -0.75) {};
		\node [style=sg wire vertex] (35) at (3.5, -0.75) {};
		\node [style=sg wire vertex] (36) at (5.5, -0.75) {};
		\node [style=sg wire vertex] (37) at (6.5, -0.75) {};
		\node [style=labelled sg vertex] (38) at (-6, -2) {$g$};
		\node [style=labelled sg vertex] (39) at (-3, -2) {$g$};
		\node [style=labelled sg vertex] (40) at (0, -2) {$g$};
		\node [style=labelled sg vertex] (41) at (3, -2) {$g$};
		\node [style=labelled sg vertex] (42) at (6, -2) {$g$};
		\node [style=sg wire vertex] (43) at (-6, -3.25) {};
		\node [style=sg wire vertex] (44) at (-3, -3.25) {};
		\node [style=sg wire vertex] (45) at (0, -3.25) {};
		\node [style=sg wire vertex] (46) at (3, -3.25) {};
		\node [style=sg wire vertex] (47) at (6, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (42) to (47);
		\draw [style=sg diredge] (36) to (42);
		\draw [style=sg diredge] (10) to (20);
		\draw [style=sg diredge] (3) to (8);
		\draw [style=sg diredge] (34) to (41);
		\draw [style=sg diredge] (2) to (7);
		\draw [style=sg diredge] (11) to (32);
		\draw [style=sg diredge] (23) to (28);
		\draw [style=sg diredge] (41) to (46);
		\draw [style=sg diredge] (11) to (22);
		\draw [style=sg diredge] (28) to (38);
		\draw [style=sg diredge] (31) to (39);
		\draw [style=sg diredge] (13) to (37);
		\draw [style=sg diredge] (9) to (19);
		\draw [style=sg diredge] (35) to (41);
		\draw [style=sg diredge] (20) to (30);
		\draw [style=sg diredge] (38) to (43);
		\draw [style=sg diredge] (12) to (34);
		\draw [style=sg diredge] (40) to (45);
		\draw [style=sg diredge] (19) to (29);
		\draw [style=sg diredge] (37) to (42);
		\draw [style=sg diredge] (4) to (13);
		\draw [style=sg diredge] (32) to (40);
		\draw [style=sg diredge] (12) to (35);
		\draw [style=sg diredge] (33) to (40);
		\draw [style=sg diredge] (22) to (33);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (18) to (23);
		\draw [style=sg diredge] (10) to (21);
		\draw [style=sg diredge] (39) to (44);
		\draw [style=sg diredge] (29) to (38);
		\draw [style=sg diredge] (7) to (11);
		\draw [style=sg diredge] (21) to (31);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (30) to (39);
		\draw [style=sg diredge] (9) to (18);
		\draw [style=sg diredge] (8) to (12);
		\draw [style=sg diredge] (13) to (36);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> not_boundary_coherent.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3, 1.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (1) at (-2.75, 1.5) {$v_1$};
		\node [style=sg wire vertex] (2) at (3, 1.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (3) at (3.25, 1.5) {$v_1'$};
		\node [style=sg wire vertex] (4) at (-3, 0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (5) at (-2.75, 0.5) {$v_2$};
		\node [style=sg wire vertex] (6) at (0, 0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (7) at (0.25, 0.5) {$v_2$};
		\node [style=sg wire vertex] (8) at (3, 0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (9) at (3.25, 0.5) {$v_2$};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=sg wire vertex] (14) at (-3, -0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (15) at (-2.75, -0.5) {$v_3$};
		\node [style=sg wire vertex] (16) at (0, -0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (17) at (0.25, -0.5) {$v_3$};
		\node [style=sg wire vertex] (18) at (3, -0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (19) at (3.25, -0.5) {$v_3$};
		\node [style=sg wire vertex] (20) at (-3, -1.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (21) at (-2.75, -1.5) {$v_4$};
		\node [style=sg wire vertex] (22) at (3, -1.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (23) at (3.25, -1.5) {$v_4'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (8) to (18);
		\draw [style=left hook arrow] (11.center) to (10.center);
		\draw [style=sg diredge] (6) to (16);
		\draw [style=right hook arrow] (12.center) to (13.center);
		\draw [style=sg diredge] (2) to (8);
		\draw [style=sg diredge] (4) to (14);
		\draw [style=sg diredge] (14) to (20);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> not_boundary_coherent2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=east, font=\footnotesize] (0) at (-1, 1.5) {$v_1$};
		\node [style=sg wire vertex] (1) at (-0.75, 1.5) {};
		\node [style=sg wire vertex] (2) at (0.75, 1.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (3) at (1, 1.5) {$v_1'$};
		\node [style=sg wire vertex] (4) at (0, 0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (5) at (0.25, 0.5) {$v_2$};
		\node [style=sg wire vertex] (6) at (0, -0.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (7) at (0.25, -0.5) {$v_3$};
		\node [style=none, anchor=east, font=\footnotesize] (8) at (-1, -1.5) {$v_4$};
		\node [style=sg wire vertex] (9) at (-0.75, -1.5) {};
		\node [style=sg wire vertex] (10) at (0.75, -1.5) {};
		\node [style=none, anchor=west, font=\footnotesize] (11) at (1, -1.5) {$v_4'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (4) to (6);
		\draw [style=sg diredge] (6) to (9);
		\draw [style=sg diredge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> op_dir_hopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=gray dot] (9) at (-1.25, -0.5) {};
		\node [style=gray dot] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=-135] (8.center) to (7.center);
		\draw [style=diredge] (9) to (11.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (2) to (9);
		\draw [in=135, out=45] (4.center) to (5.center);
		\draw [style=diredge] (1.center) to (3);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge, bend right=60, looseness=1.25] (9) to (2);
		\draw [style=diredge, in=45, out=-45] (5.center) to (8.center);
		\draw [style=diredge] (10) to (12.center);
		\draw [in=-135, out=135] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> op_dir_hopf_plugged.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.25, 1.5) {$i$};
		\node [style=point] (1) at (1, 1.5) {$i$};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=gray dot] (9) at (-1.25, -0.5) {};
		\node [style=gray dot] (10) at (1, -0.5) {};
		\node [style=gray copoint] (11) at (-1.25, -1.5) {$j$};
		\node [style=gray copoint] (12) at (1, -1.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (11);
		\draw [in=135, out=45] (4.center) to (5.center);
		\draw [style=diredge] (10) to (12);
		\draw [style=diredge, in=45, out=-45] (5.center) to (8.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (9) to (2);
		\draw [style=diredge, bend right=60, looseness=1.25] (2) to (9);
		\draw [in=-135, out=135] (7.center) to (4.center);
		\draw [in=-45, out=-135] (8.center) to (7.center);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> phase_classical_points.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 3) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-5.75, 3) {};
		\node [style=none] (3) at (-4.75, 3) {};
		\node [style=none] (4) at (-7.75, 2.5) {...};
		\node [style=none] (5) at (-5.25, 2.5) {...};
		\node [style=white dot] (6) at (-1, 2) {$0$};
		\node [style=gray point] (7) at (1, 2) {$0$};
		\node [style=white dot] (8) at (5, 2) {$\pi$};
		\node [style=gray point] (9) at (7, 2) {$1$};
		\node [style=white dot] (10) at (-7.75, 1.75) {$0$};
		\node [style=none] (11) at (-6.5, 1.75) {$=$};
		\node [style=white dot] (12) at (-5.25, 1.75) {};
		\node [style=none] (13) at (0, 1.75) {$=$};
		\node [style=none] (14) at (6, 1.75) {$=$};
		\node [style=none] (15) at (-7.75, 1) {...};
		\node [style=none] (16) at (-5.25, 1) {...};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (-8.25, 0.5) {};
		\node [style=none] (22) at (-7.25, 0.5) {};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-4.75, 0.5) {};
		\node [style=none] (25) at (-8.25, -0.5) {};
		\node [style=none] (26) at (-7.25, -0.5) {};
		\node [style=none] (27) at (-5.75, -0.5) {};
		\node [style=none] (28) at (-4.75, -0.5) {};
		\node [style=none] (29) at (-7.75, -1) {...};
		\node [style=none] (30) at (-5.25, -1) {...};
		\node [style=gray dot] (31) at (-1, -1.5) {$0$};
		\node [style=point] (32) at (1, -1.5) {$0$};
		\node [style=gray dot] (33) at (5, -1.5) {$\pi$};
		\node [style=point] (34) at (7, -1.5) {$1$};
		\node [style=gray dot] (35) at (-7.75, -1.75) {$0$};
		\node [style=none] (36) at (-6.5, -1.75) {$=$};
		\node [style=gray dot] (37) at (-5.25, -1.75) {};
		\node [style=none] (38) at (0, -1.75) {$=$};
		\node [style=none] (39) at (6, -1.75) {$=$};
		\node [style=none] (40) at (-7.75, -2.5) {...};
		\node [style=none] (41) at (-5.25, -2.5) {...};
		\node [style=none] (42) at (-1, -2.5) {};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (5, -2.5) {};
		\node [style=none] (45) at (7, -2.5) {};
		\node [style=none] (46) at (-8.25, -3) {};
		\node [style=none] (47) at (-7.25, -3) {};
		\node [style=none] (48) at (-5.75, -3) {};
		\node [style=none] (49) at (-4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (17.center);
		\draw [style=diredge, bend left=15] (35) to (47.center);
		\draw [style=diredge, bend left=15] (37) to (49.center);
		\draw [style=diredge, bend left=15] (3.center) to (12);
		\draw [style=diredge, bend right=15] (25.center) to (35);
		\draw [style=diredge, bend right=15] (12) to (23.center);
		\draw [style=diredge] (33) to (44.center);
		\draw [style=diredge, bend left=15] (1.center) to (10);
		\draw [style=diredge, bend left=15] (26.center) to (35);
		\draw [style=diredge, bend right=15] (2.center) to (12);
		\draw [style=diredge] (32) to (43.center);
		\draw [style=diredge, bend left=15] (12) to (24.center);
		\draw [style=diredge] (31) to (42.center);
		\draw [style=diredge] (8) to (19.center);
		\draw [style=diredge, bend left=15] (28.center) to (37);
		\draw [style=diredge, bend left=15] (10) to (22.center);
		\draw [style=diredge, bend right=15] (37) to (48.center);
		\draw [style=diredge] (9) to (20.center);
		\draw [style=diredge, bend right=15] (35) to (46.center);
		\draw [style=diredge, bend right=15] (10) to (21.center);
		\draw [style=diredge, bend right=15] (0.center) to (10);
		\draw [style=diredge] (7) to (18.center);
		\draw [style=diredge, bend right=15] (27.center) to (37);
		\draw [style=diredge] (34) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> phase_point_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=point] (1) at (0.75, 0.75) {$\phi$};
		\node [style=dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge, in=30, out=-90] (1) to (2);
		\draw [style=diredge, in=150, out=-90] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> phase_point_form_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=dot] (2) at (0.75, 1.75) {};
		\node [style=dot] (3) at (3.5, 1.75) {};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=dot] (7) at (0, 0.5) {};
		\node [style=square box] (8) at (3.5, 0.5) {$\phi$};
		\node [style=square box] (9) at (-2.75, 0) {$\phi$};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=square box] (12) at (0, -0.75) {$\phi$};
		\node [style=dot] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, -1.25) {};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12) to (15.center);
		\draw [style=diredge] (7) to (12);
		\draw (1.center) to (6.center);
		\draw [style=diredge, in=30, out=-90] (2) to (7);
		\draw [style=diredge, in=30, out=-90] (8) to (13);
		\draw [style=diredge] (9) to (14.center);
		\draw [style=diredge] (5.center) to (9);
		\draw [style=diredge] (13) to (16.center);
		\draw [style=diredge, in=150, out=-90] (6.center) to (13);
		\draw (4.center) to (5.center);
		\draw [style=diredge, in=150, out=-90] (0.center) to (7);
		\draw [style=diredge] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> phase_spider.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (4.75, 1.5) {};
		\node [style=none] (2) at (-6.75, 1.25) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (5.75, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=none] (10) at (-6.25, 0.75) {...};
		\node [style=none] (11) at (2.5, 0.75) {...};
		\node [style=white dot] (12) at (-4, 0.5) {$\alpha$};
		\node [style=none] (13) at (-2.75, 0.5) {...};
		\node [style=gray dot] (14) at (4.75, 0.5) {$\alpha$};
		\node [style=none] (15) at (6, 0.5) {...};
		\node [style=white dot] (16) at (-6.25, 0) {$\alpha$};
		\node [style=none] (17) at (-5, 0) {$:=$};
		\node [style=gray dot] (18) at (2.5, 0) {$\alpha$};
		\node [style=none] (19) at (3.75, 0) {$:=$};
		\node [style=white dot] (20) at (-3.25, -0.5) {};
		\node [style=gray dot] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (-6.25, -0.75) {...};
		\node [style=none] (23) at (2.5, -0.75) {...};
		\node [style=none] (24) at (-3.25, -1) {...};
		\node [style=none] (25) at (5.5, -1) {...};
		\node [style=none] (26) at (-6.75, -1.25) {};
		\node [style=none] (27) at (-5.75, -1.25) {};
		\node [style=none] (28) at (-3.75, -1.25) {};
		\node [style=none] (29) at (-2.75, -1.25) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (3, -1.25) {};
		\node [style=none] (32) at (5, -1.25) {};
		\node [style=none] (33) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (8.center) to (21);
		\draw [style=diredge] (1.center) to (14);
		\draw [style=diredge, bend left=15] (3.center) to (16);
		\draw [style=diredge, bend left=15] (21) to (33.center);
		\draw [style=diredge, bend right=15] (2.center) to (16);
		\draw [style=diredge, bend right=15] (4.center) to (18);
		\draw [style=diredge, bend left=15] (16) to (27.center);
		\draw [style=diredge, bend right=15] (12) to (20);
		\draw [style=diredge, bend right=15] (14) to (21);
		\draw [style=diredge, bend left=15] (5.center) to (18);
		\draw [style=diredge, bend left=15] (18) to (31.center);
		\draw [style=diredge, bend left=15] (20) to (29.center);
		\draw [style=diredge, bend right=15] (16) to (26.center);
		\draw [style=diredge, bend right=15] (6.center) to (20);
		\draw [style=diredge, bend right=15] (20) to (28.center);
		\draw [style=diredge] (0.center) to (12);
		\draw [style=diredge, bend right=15] (18) to (30.center);
		\draw [style=diredge, bend left=15] (7.center) to (20);
		\draw [style=diredge, bend left=15] (9.center) to (21);
		\draw [style=diredge, bend right=15] (21) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> plugging_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (1) at (3, 1) {};
		\node [style=sg wire vertex] (2) at (4, 1) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=labelled sg vertex] (4) at (-3.5, 0.25) {$f$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=sg wire vertex] (6) at (-0.5, 0) {};
		\node [style=sg wire vertex] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=labelled sg vertex] (9) at (3.5, -0.25) {$g$};
		\node [style=none] (10) at (-2.5, -0.75) {};
		\node [style=sg wire vertex] (11) at (-4, -1) {};
		\node [style=sg wire vertex] (12) at (-3, -1) {};
		\node [style=sg wire vertex] (13) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (9) to (13);
		\draw [style=left hook arrow] (8.center) to (10.center);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=right hook arrow] (5.center) to (3.center);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=sg diredge] (4) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> plugging_ex_result.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 2.5) {};
		\node [style=labelled sg vertex] (1) at (0, 1.25) {$f$};
		\node [style=sg wire vertex] (2) at (-0.5, 0) {};
		\node [style=sg wire vertex] (3) at (0.5, 0) {};
		\node [style=labelled sg vertex] (4) at (0, -1.25) {$g$};
		\node [style=sg wire vertex] (5) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (3) to (4);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> projection.tikz <==
\begin{tikzpicture}
  \node [style=none] (o) at (0,0) {};
  \node [style=none] (top) at (0,3) {};
  \node [style=none] (bottom) at (0,-3) {};
  \node [style=none] (right) at (3,0) {};

  \node [plot point,red] (mark) at (2,-1.5) {};
  \node [plot point,blue] (linemark) at (6,1.5) {};
  \draw [thick,red] (bottom) -- (linemark);

  \draw [thick,blue] (o) -- (linemark);

  \draw [ball color=white,opacity=0.5] (0,0) circle (3);  
  \draw [latex-,thick] (-4,0) -- (-3,0);
  \draw [dashed,thick] (-3,0) -- (3,0);
  \draw [-latex,thick] (3,0) -- (8,0);
  \draw [yscale=-0.3333] (3,0) arc (0:180:3);
  \draw [yscale=0.3333,dashed,gray] (3,0) arc (0:180:3);
  \draw [xscale=-0.3333] (0,3) arc (90:-90:3);
  \draw [xscale=0.3333,dashed,gray] (0,3) arc (90:-90:3);
  
  \node [plot point] at (o) {};
  \node [plot point] at (top) {};
  \node [plot point] at (bottom) {};
  \node [plot point] at (right) {};

  \node [yshift=4mm] at (top) {$\numket{0}$};
  \node [yshift=-4mm] at (bottom) {$\numket{\infty}$};
  \node [xshift=3mm,yshift=3mm] at (right) {$\numket{1}$};
  \node [xshift=-3mm,yshift=3mm] at (mark) {$\numket{c}$};
\end{tikzpicture}

==> pseudo_id.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-1.5, 2.75) {$+$};
		\node [style=none, font=\tiny] (1) at (0, 2.75) {$+$};
		\node [style=none, font=\tiny] (2) at (1.5, 2.75) {$-$};
		\node [style=cdnode] (3) at (-3.75, 2.5) {$X$};
		\node [style=sg wire vertex] (4) at (-1.5, 2.5) {};
		\node [style=none, font=\tiny] (5) at (-1.25, 2.5) {$A$};
		\node [style=sg wire vertex] (6) at (0, 2.5) {};
		\node [style=none, font=\tiny] (7) at (0.25, 2.5) {$B$};
		\node [style=sg wire vertex] (8) at (1.5, 2.5) {};
		\node [style=none, font=\tiny] (9) at (1.75, 2.5) {$C$};
		\node [style=sg wire vertex] (10) at (-1.5, 1) {};
		\node [style=none, font=\tiny] (11) at (-1.25, 1) {$A$};
		\node [style=sg wire vertex] (12) at (0, 1) {};
		\node [style=none, font=\tiny] (13) at (0.25, 1) {$B$};
		\node [style=sg wire vertex] (14) at (1.5, 1) {};
		\node [style=none, font=\tiny] (15) at (1.75, 1) {$C$};
		\node [style=cdnode] (16) at (-3.75, 0) {$\mathbb 1_X$};
		\node [style=none] (17) at (-2.5, 0) {$:=$};
		\node [style=sg wire vertex] (18) at (-1.5, -1) {};
		\node [style=none, font=\tiny] (19) at (-1.25, -1) {$A$};
		\node [style=sg wire vertex] (20) at (0, -1) {};
		\node [style=none, font=\tiny] (21) at (0.25, -1) {$B$};
		\node [style=sg wire vertex] (22) at (1.5, -1) {};
		\node [style=none, font=\tiny] (23) at (1.75, -1) {$C$};
		\node [style=cdnode] (24) at (-3.75, -2.5) {$X$};
		\node [style=sg wire vertex] (25) at (-1.5, -2.5) {};
		\node [style=none, font=\tiny] (26) at (-1.25, -2.5) {$A$};
		\node [style=sg wire vertex] (27) at (0, -2.5) {};
		\node [style=none, font=\tiny] (28) at (0.25, -2.5) {$B$};
		\node [style=sg wire vertex] (29) at (1.5, -2.5) {};
		\node [style=none, font=\tiny] (30) at (1.75, -2.5) {$C$};
		\node [style=none, font=\tiny] (31) at (-1.5, -2.75) {$+$};
		\node [style=none, font=\tiny] (32) at (0, -2.75) {$+$};
		\node [style=none, font=\tiny] (33) at (1.5, -2.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (22) to (14);
		\draw [style=sg diredge] (10) to (18);
		\draw [style=small map edge] (8) to (14);
		\draw [style=small map edge] (25) to (18);
		\draw [style=small map edge] (6) to (12);
		\draw [style=small map edge] (27) to (20);
		\draw [style=small map edge] (29) to (22);
		\draw [style=arrs] (3) to node{$d$} (16);
		\draw [style=arrs] (24) to node[swap]{$c$} (16);
		\draw [style=small map edge] (4) to (10);
		\draw [style=sg diredge] (12) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> quantum_circuit_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2.75) {};
		\node [style=point, minimum width=12 mm] (1) at (-2, 2.25) {$\psi_1$};
		\node [style=point, minimum width=12 mm] (2) at (-1, 2.25) {$\psi_2$};
		\node [style=point, minimum width=12 mm] (3) at (0, 2.25) {$\psi_1$};
		\node [style=point, minimum width=12 mm] (4) at (1, 2.25) {$0$};
		\node [style=point, minimum width=12 mm] (5) at (2, 2.25) {$0$};
		\node [style=none] (6) at (3, 1.75) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=square box, minimum width=1.6 cm] (11) at (-1.5, 1) {$U_1$};
		\node [style=square box, minimum width=0.8 cm] (12) at (0, 1) {$U_2$};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=square box, minimum width=1.6 cm] (18) at (0.5, 0) {$U_3$};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=square box, minimum width=1.6 cm] (25) at (-0.5, -1) {$U_4$};
		\node [style=square box, minimum width=1.6 cm] (26) at (1.5, -1) {$U_5$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (3, -1.25) {};
		\node [style=none] (32) at (3, -1.75) {};
		\node [style=none] (33) at (-2, -2.25) {\measurement};
		\node [style=none] (34) at (-1, -2.25) {\measurement};
		\node [style=none] (35) at (0, -2.25) {\measurement};
		\node [style=none] (36) at (1, -2.25) {\measurement};
		\node [style=none] (37) at (2, -2.25) {\measurement};
		\node [style=none] (38) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (28.center) to (35.center);
		\draw [style=diredge] (13.center) to (33.center);
		\draw [style=diredge] (2) to (8.center);
		\draw [style=diredge] (27.center) to (34.center);
		\draw [style=diredge] (3) to (9.center);
		\draw [style=diredge] (20.center) to (23.center);
		\draw [style=diredge] (14.center) to (21.center);
		\draw [style=braceedge] (0.center) to node[anchor=west, xshift=2mm]{preparations} (6.center);
		\draw [style=diredge] (29.center) to (36.center);
		\draw [style=diredge] (4) to (17.center);
		\draw [style=diredge] (1) to (7.center);
		\draw [style=diredge] (19.center) to (22.center);
		\draw [style=braceedge] (10.center) to node[anchor=west, xshift=2 mm]{gates} (31.center);
		\draw [style=braceedge] (32.center) to node[anchor=west, xshift=2 mm]{measurements} (38.center);
		\draw [style=diredge] (15.center) to (16.center);
		\draw [style=diredge] (30.center) to (37.center);
		\draw [style=diredge] (5) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> regular_module.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (-7.5, 1.75) {$A$};
		\node [style=none, wire label] (1) at (-6, 1.75) {$A$};
		\node [style=none, wire label] (2) at (-4.25, 1.75) {$A$};
		\node [style=none, wire label] (3) at (-2.75, 1.75) {$A$};
		\node [style=none, wire label] (4) at (-1, 1.75) {$A$};
		\node [style=none, wire label] (5) at (0.5, 1.75) {$A$};
		\node [style=none] (6) at (-7.5, 1.5) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none, wire label] (12) at (5.5, 1.5) {$A$};
		\node [style=none, wire label] (13) at (7, 1.5) {$A$};
		\node [style=none] (14) at (5.5, 1.25) {};
		\node [style=none] (15) at (7, 1.25) {};
		\node [style=dot] (16) at (3.5, 1) {};
		\node [style=dot] (17) at (-6.75, 0.75) {};
		\node [style=dot] (18) at (-0.25, 0.75) {};
		\node [style=none, wire label, anchor=east] (19) at (3.5, 0.25) {$A$};
		\node [style=none, wire label, anchor=east] (20) at (-6.75, 0) {$A$};
		\node [style=none] (21) at (-3.5, 0) {$=$};
		\node [style=none, wire label, anchor=west] (22) at (-0.25, 0) {$A$};
		\node [style=dot] (23) at (4.5, 0) {};
		\node [style=none] (24) at (6, 0) {$=$};
		\node [style=dot] (25) at (-5.75, -0.25) {};
		\node [style=dot] (26) at (-1.25, -0.25) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (28) at (7, -1) {};
		\node [style=none] (29) at (-5.75, -1.25) {};
		\node [style=none] (30) at (-1.25, -1.25) {};
		\node [style=none, wire label] (31) at (4.5, -1.25) {$A$};
		\node [style=none, wire label] (32) at (7, -1.25) {$A$};
		\node [style=none, wire label] (33) at (-5.75, -1.5) {$A$};
		\node [style=none, wire label] (34) at (-1.25, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (7.center) to (17);
		\draw [style=diredge, bend right] (9.center) to (26);
		\draw [style=diredge, bend right] (16) to (23);
		\draw [style=diredge] (23) to (27.center);
		\draw [style=diredge, bend left] (18) to (26);
		\draw [style=diredge] (26) to (30.center);
		\draw [style=diredge, bend right] (6.center) to (17);
		\draw [style=diredge] (25) to (29.center);
		\draw [style=diredge, bend left] (8.center) to (25);
		\draw [style=diredge, bend left] (14.center) to (23);
		\draw [style=diredge, bend right] (10.center) to (18);
		\draw [style=diredge, bend right] (17) to (25);
		\draw [style=diredge, bend left] (11.center) to (18);
		\draw [style=diredge] (15.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-5, 2.25) {};
		\node [style=sg vertex] (1) at (-4, 2.25) {};
		\node [style=sg vertex] (2) at (-1, 2.25) {};
		\node [style=sg vertex] (3) at (0, 2.25) {};
		\node [style=sg vertex] (4) at (3, 2.25) {};
		\node [style=sg vertex] (5) at (4, 2.25) {};
		\node [style=sg bold vertex] (6) at (-5, 1.5) {};
		\node [style=sg bold vertex] (7) at (-3, 1.5) {};
		\node [style=sg bold vertex] (8) at (-1, 1.5) {};
		\node [style=sg bold vertex] (9) at (1, 1.5) {};
		\node [style=sg bold vertex] (10) at (3, 1.5) {};
		\node [style=sg bold vertex] (11) at (5, 1.5) {};
		\node [style=sg bold vertex] (12) at (4, 0.75) {};
		\node [style=sg bold vertex] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-2, 0) {$\Rightarrow$};
		\node [style=none] (15) at (2, 0) {$\Rightarrow$};
		\node [style=sg bold vertex] (16) at (4, 0) {};
		\node [style=sg bold vertex] (17) at (-4, -0.5) {};
		\node [style=sg bold vertex] (18) at (4, -0.75) {};
		\node [style=sg bold vertex] (19) at (-5, -1.5) {};
		\node [style=sg bold vertex] (20) at (-4, -1.5) {};
		\node [style=sg bold vertex] (21) at (-3, -1.5) {};
		\node [style=sg bold vertex] (22) at (-1, -1.5) {};
		\node [style=sg bold vertex] (23) at (0, -1.5) {};
		\node [style=sg bold vertex] (24) at (1, -1.5) {};
		\node [style=sg bold vertex] (25) at (3, -1.5) {};
		\node [style=sg bold vertex] (26) at (4, -1.5) {};
		\node [style=sg bold vertex] (27) at (5, -1.5) {};
		\node [style=sg vertex] (28) at (-4.5, -2.5) {};
		\node [style=sg vertex] (29) at (-3.5, -2.5) {};
		\node [style=sg vertex] (30) at (-0.5, -2.5) {};
		\node [style=sg vertex] (31) at (0.5, -2.5) {};
		\node [style=sg vertex] (32) at (3.5, -2.5) {};
		\node [style=sg vertex] (33) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg bold diredge] (11) to (12);
		\draw [style=sg diredge] (32) to (27);
		\draw [style=sg bold diredge] (25) to (18);
		\draw [style=sg bold diredge] (6) to (7);
		\draw [style=sg diredge] (1) to (7);
		\draw [style=sg diredge] (3) to (9);
		\draw [style=sg bold diredge] (7) to (13);
		\draw [style=sg bold diredge] (19) to (17);
		\draw [style=sg diredge, in=225, out=135, loop] (2) to ();
		\draw [style=sg diredge] (32) to (25);
		\draw [style=sg diredge] (31) to (24);
		\draw [style=sg diredge] (25) to (10);
		\draw [style=sg diredge] (5) to (11);
		\draw [style=sg diredge] (28) to (20);
		\draw [style=sg diredge] (33) to (27);
		\draw [style=sg diredge] (7) to (21);
		\draw [style=sg diredge] (28) to (19);
		\draw [style=sg diredge] (22) to (8);
		\draw [style=sg bold diredge] (12) to (10);
		\draw [style=sg bold diredge] (18) to (26);
		\draw [style=sg diredge] (29) to (19);
		\draw [style=sg bold diredge] (27) to (18);
		\draw [style=sg diredge] (29) to (21);
		\draw [style=sg diredge] (30) to (24);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (28) to (21);
		\draw [style=sg diredge] (31) to (23);
		\draw [style=sg diredge] (33) to (26);
		\draw [style=sg bold diredge] (17) to (20);
		\draw [style=sg bold diredge, bend left=60] (17) to (13);
		\draw [style=sg bold diredge] (8) to (9);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg bold diredge] (13) to (6);
		\draw [style=sg diredge] (11) to (27);
		\draw [style=sg diredge] (3) to (8);
		\draw [style=sg diredge] (33) to (25);
		\draw [style=sg diredge] (5) to (10);
		\draw [style=sg diredge, in=225, out=135, loop] (4) to ();
		\draw [style=sg diredge] (29) to (20);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg bold diredge] (12) to (16);
		\draw [style=sg diredge] (30) to (22);
		\draw [style=sg bold diredge, bend right=300] (13) to (17);
		\draw [style=sg diredge] (9) to (24);
		\draw [style=sg diredge] (30) to (23);
		\draw [style=sg bold diredge] (21) to (17);
		\draw [style=sg bold diredge] (10) to (11);
		\draw [style=sg diredge] (19) to (6);
		\draw [style=sg diredge] (32) to (26);
		\draw [style=sg diredge, in=225, out=135, loop] (0) to ();
		\draw [style=sg diredge] (31) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex_dpo.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-8.5, 4.75) {};
		\node [style=sg vertex] (1) at (-6.5, 4.75) {};
		\node [style=sg vertex] (2) at (-1, 4.75) {};
		\node [style=sg vertex] (3) at (1, 4.75) {};
		\node [style=sg vertex] (4) at (6.5, 4.75) {};
		\node [style=sg vertex] (5) at (8.5, 4.75) {};
		\node [style=sg vertex] (6) at (7.5, 4) {};
		\node [style=sg vertex] (7) at (-7.5, 3.75) {};
		\node [style=none] (8) at (-5.25, 3.25) {};
		\node [style=none] (9) at (-2.25, 3.25) {};
		\node [style=none] (10) at (2.25, 3.25) {};
		\node [style=none] (11) at (5.25, 3.25) {};
		\node [style=sg vertex] (12) at (7.5, 3.25) {};
		\node [style=sg vertex] (13) at (-7.5, 2.75) {};
		\node [style=sg vertex] (14) at (7.5, 2.5) {};
		\node [style=sg vertex] (15) at (-8.5, 1.75) {};
		\node [style=sg vertex] (16) at (-7.5, 1.75) {};
		\node [style=sg vertex] (17) at (-6.5, 1.75) {};
		\node [style=sg vertex] (18) at (-1, 1.75) {};
		\node [style=sg vertex] (19) at (0, 1.75) {};
		\node [style=sg vertex] (20) at (1, 1.75) {};
		\node [style=sg vertex] (21) at (6.5, 1.75) {};
		\node [style=sg vertex] (22) at (7.5, 1.75) {};
		\node [style=sg vertex] (23) at (8.5, 1.75) {};
		\node [style=none] (24) at (-7.5, 0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (7.5, 0.75) {};
		\node [style=none] (27) at (-7.5, -1) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (7.5, -1) {};
		\node [style=none] (30) at (-5.25, -1.25) {};
		\node [style=none] (31) at (-4.25, -1.25) {};
		\node [style=none] (32) at (4.25, -1.25) {};
		\node [style=none] (33) at (5.25, -1.25) {};
		\node [style=sg vertex] (34) at (-8.5, -1.75) {};
		\node [style=sg vertex] (35) at (-7.5, -1.75) {};
		\node [style=sg vertex] (36) at (-1, -1.75) {};
		\node [style=sg vertex] (37) at (0, -1.75) {};
		\node [style=sg vertex] (38) at (6.5, -1.75) {};
		\node [style=sg vertex] (39) at (7.5, -1.75) {};
		\node [style=none] (40) at (-4.25, -2.25) {};
		\node [style=none] (41) at (4.25, -2.25) {};
		\node [style=sg vertex] (42) at (-8.5, -2.5) {};
		\node [style=sg vertex] (43) at (-6.5, -2.5) {};
		\node [style=sg vertex] (44) at (-1, -2.5) {};
		\node [style=sg vertex] (45) at (1, -2.5) {};
		\node [style=sg vertex] (46) at (6.5, -2.5) {};
		\node [style=sg vertex] (47) at (8.5, -2.5) {};
		\node [style=sg vertex] (48) at (7.5, -3.25) {};
		\node [style=sg vertex] (49) at (-7.5, -3.5) {};
		\node [style=sg vertex] (50) at (7.5, -4) {};
		\node [style=none] (51) at (-5.25, -4.25) {};
		\node [style=none] (52) at (-2.25, -4.25) {};
		\node [style=none] (53) at (2.25, -4.25) {};
		\node [style=none] (54) at (5.25, -4.25) {};
		\node [style=sg vertex] (55) at (-7.5, -4.5) {};
		\node [style=sg vertex] (56) at (7.5, -4.75) {};
		\node [style=sg vertex] (57) at (-8.5, -5.5) {};
		\node [style=sg vertex] (58) at (-7.5, -5.5) {};
		\node [style=sg vertex] (59) at (-6.5, -5.5) {};
		\node [style=sg vertex] (60) at (-1, -5.5) {};
		\node [style=sg vertex] (61) at (0, -5.5) {};
		\node [style=sg vertex] (62) at (1, -5.5) {};
		\node [style=sg vertex] (63) at (6.5, -5.5) {};
		\node [style=sg vertex] (64) at (7.5, -5.5) {};
		\node [style=sg vertex] (65) at (8.5, -5.5) {};
		\node [style=sg vertex] (66) at (-8, -6.5) {};
		\node [style=sg vertex] (67) at (-7, -6.5) {};
		\node [style=sg vertex] (68) at (-0.5, -6.5) {};
		\node [style=sg vertex] (69) at (0.5, -6.5) {};
		\node [style=sg vertex] (70) at (7, -6.5) {};
		\node [style=sg vertex] (71) at (8, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (37) to (45);
		\draw [style=sg diredge] (39) to (38);
		\draw [style=sg diredge] (48) to (46);
		\draw [style=sg diredge, in=225, out=135, loop] (34) to ();
		\draw [style=sg diredge, bend left=60] (7) to (13);
		\draw [style=sg diredge] (63) to (46);
		\draw [-latex] (52.center) to (51.center);
		\draw [style=sg diredge] (68) to (62);
		\draw [style=sg diredge] (45) to (62);
		\draw [style=sg diredge] (69) to (60);
		\draw [-latex] (25.center) to node[auto]{$m'$} (28.center);
		\draw [style=sg diredge] (35) to (43);
		\draw [style=sg diredge] (17) to (13);
		\draw [style=sg diredge] (70) to (64);
		\draw (30.center) to (31.center);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (35) to (34);
		\draw [style=right hook arrow] (10.center) to (11.center);
		\draw [style=sg diredge] (67) to (58);
		\draw [style=sg diredge] (42) to (43);
		\draw [style=sg diredge] (65) to (56);
		\draw [style=sg diredge] (43) to (59);
		\draw (32.center) to (41.center);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (55) to (58);
		\draw [style=sg diredge, bend left=60] (55) to (49);
		\draw [style=sg diredge] (66) to (59);
		\draw [style=sg diredge] (37) to (36);
		\draw [style=sg diredge] (46) to (47);
		\draw [style=sg diredge] (67) to (57);
		\draw [style=sg diredge] (68) to (61);
		\draw [style=sg diredge] (70) to (63);
		\draw [style=sg diredge] (1) to (7);
		\draw [style=sg diredge] (21) to (14);
		\draw [style=sg diredge] (43) to (49);
		\draw [style=sg diredge] (69) to (61);
		\draw [style=sg diredge] (37) to (44);
		\draw [style=sg diredge] (39) to (46);
		\draw [style=sg diredge] (39) to (47);
		\draw [style=sg diredge] (56) to (64);
		\draw [style=sg diredge] (13) to (16);
		\draw [style=sg diredge] (44) to (45);
		\draw [style=sg diredge, bend right=300] (49) to (55);
		\draw [-latex] (26.center) to (29.center);
		\draw [style=sg diredge] (63) to (56);
		\draw [style=sg diredge] (66) to (57);
		\draw [style=sg diredge] (15) to (13);
		\draw [style=sg diredge] (70) to (65);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=sg diredge] (35) to (42);
		\draw [style=sg diredge] (49) to (42);
		\draw (33.center) to (32.center);
		\draw [style=sg diredge] (4) to (5);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (59) to (55);
		\draw [style=sg diredge] (57) to (42);
		\draw [style=sg diredge] (14) to (22);
		\draw [style=sg diredge] (71) to (63);
		\draw [style=sg diredge] (66) to (58);
		\draw [style=sg diredge] (68) to (60);
		\draw [style=sg diredge] (47) to (65);
		\draw [style=sg diredge] (69) to (62);
		\draw [style=sg diredge] (71) to (64);
		\draw [style=sg diredge, in=225, out=135, loop] (36) to ();
		\draw [style=sg diredge] (23) to (14);
		\draw [style=sg diredge] (48) to (50);
		\draw [style=sg diredge] (6) to (4);
		\draw [style=sg diredge] (47) to (48);
		\draw [style=sg diredge] (57) to (55);
		\draw [style=sg diredge] (67) to (59);
		\draw [-latex] (53.center) to (54.center);
		\draw [style=sg diredge, bend left=60] (13) to (7);
		\draw [style=sg diredge] (60) to (44);
		\draw [style=left hook arrow] (9.center) to (8.center);
		\draw [style=sg diredge, in=225, out=135, loop] (38) to ();
		\draw [-latex] (24.center) to node[auto, swap]{$m$} (27.center);
		\draw [style=sg diredge] (71) to (65);
		\draw (31.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex_matching.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (1.25, 2.25) {};
		\node [style=sg vertex] (1) at (2.25, 2.25) {};
		\node [style=sg bold vertex] (2) at (-3, 1.5) {};
		\node [style=sg bold vertex] (3) at (-1, 1.5) {};
		\node [style=sg bold vertex] (4) at (1.25, 1.5) {};
		\node [style=sg bold vertex] (5) at (3.25, 1.5) {};
		\node [style=sg bold vertex] (6) at (2.25, 0.75) {};
		\node [style=sg bold vertex] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=sg bold vertex] (10) at (2.25, 0) {};
		\node [style=sg bold vertex] (11) at (-2, -0.5) {};
		\node [style=sg bold vertex] (12) at (2.25, -0.75) {};
		\node [style=sg bold vertex] (13) at (-3, -1.5) {};
		\node [style=sg bold vertex] (14) at (-2, -1.5) {};
		\node [style=sg bold vertex] (15) at (-1, -1.5) {};
		\node [style=sg bold vertex] (16) at (1.25, -1.5) {};
		\node [style=sg bold vertex] (17) at (2.25, -1.5) {};
		\node [style=sg bold vertex] (18) at (3.25, -1.5) {};
		\node [style=sg vertex] (19) at (1.75, -2.5) {};
		\node [style=sg vertex] (20) at (2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right hook arrow] (8.center) to (9.center);
		\draw [style=sg diredge] (20) to (16);
		\draw [style=sg diredge] (5) to (18);
		\draw [style=sg diredge] (19) to (17);
		\draw [style=sg bold diredge] (4) to (5);
		\draw [style=sg bold diredge] (5) to (6);
		\draw [style=sg diredge] (19) to (16);
		\draw [style=sg bold diredge] (3) to (7);
		\draw [style=sg diredge] (20) to (17);
		\draw [style=sg diredge] (19) to (18);
		\draw [style=sg bold diredge] (6) to (10);
		\draw [style=sg bold diredge] (12) to (17);
		\draw [style=sg bold diredge] (18) to (12);
		\draw [style=sg bold diredge] (15) to (11);
		\draw [style=sg bold diredge, bend left=60] (11) to (7);
		\draw [style=sg diredge] (20) to (18);
		\draw [style=sg bold diredge, bend left=60] (7) to (11);
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg bold diredge] (13) to (11);
		\draw [style=sg bold diredge] (6) to (4);
		\draw [style=sg diredge] (16) to (4);
		\draw [style=sg bold diredge] (11) to (14);
		\draw [style=sg bold diredge] (2) to (3);
		\draw [style=sg bold diredge] (7) to (2);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge, in=225, out=135, loop] (0) to ();
		\draw [style=sg bold diredge] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex_rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg bold vertex] (0) at (-6, 1.5) {};
		\node [style=sg bold vertex] (1) at (-4, 1.5) {};
		\node [style=sg bold vertex] (2) at (-1, 1.5) {};
		\node [style=sg bold vertex] (3) at (1, 1.5) {};
		\node [style=sg bold vertex] (4) at (4, 1.5) {};
		\node [style=sg bold vertex] (5) at (6, 1.5) {};
		\node [style=sg vertex] (6) at (5, 0.75) {};
		\node [style=sg vertex] (7) at (-5, 0.5) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=sg vertex] (12) at (5, 0) {};
		\node [style=sg vertex] (13) at (-5, -0.5) {};
		\node [style=sg vertex] (14) at (5, -0.75) {};
		\node [style=sg bold vertex] (15) at (-6, -1.5) {};
		\node [style=sg bold vertex] (16) at (-5, -1.5) {};
		\node [style=sg bold vertex] (17) at (-4, -1.5) {};
		\node [style=sg bold vertex] (18) at (-1, -1.5) {};
		\node [style=sg bold vertex] (19) at (0, -1.5) {};
		\node [style=sg bold vertex] (20) at (1, -1.5) {};
		\node [style=sg bold vertex] (21) at (4, -1.5) {};
		\node [style=sg bold vertex] (22) at (5, -1.5) {};
		\node [style=sg bold vertex] (23) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (17) to (13);
		\draw [style=left hook arrow] (9.center) to (8.center);
		\draw [style=sg diredge] (1) to (7);
		\draw [style=sg diredge, bend left=60] (13) to (7);
		\draw [style=sg diredge] (13) to (16);
		\draw [style=sg diredge, bend left=60] (7) to (13);
		\draw [style=sg bold diredge] (0) to (1);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg bold diredge] (2) to (3);
		\draw [style=sg bold diredge] (4) to (5);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=right hook arrow] (10.center) to (11.center);
		\draw [style=sg diredge] (23) to (14);
		\draw [style=sg diredge] (14) to (22);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=sg diredge] (6) to (4);
		\draw [style=sg diredge] (15) to (13);
		\draw [style=sg diredge] (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_proc_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=vertex point] (2) at (-4.25, 1.75) {};
		\node [style=vertex point] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=vertex point] (6) at (-3.25, 0.75) {};
		\node [style=vertex point] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=vertex point] (10) at (-4.25, -1.25) {};
		\node [style=vertex point] (11) at (-3.25, -1.25) {};
		\node [style=vertex point] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (12) to (7);
		\draw [style=sg diredge, bend left=60] (7) to (6);
		\draw [style=sg diredge] (10) to (7);
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [style=sg diredge] (2) to (3);
		\draw (4.center) to (5.center);
		\draw [style=sg diredge] (3) to (6);
		\draw (1.center) to (14.center);
		\draw (13.center) to (0.center);
		\draw (14.center) to (13.center);
		\draw [style=sg diredge] (7) to (11);
		\draw (0.center) to (1.center);
		\draw (5.center) to (9.center);
		\draw [style=sg diredge] (6) to (2);
		\draw [style=sg diredge, bend left=60] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_procedure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2.25) {};
		\node [style=none] (1) at (-4.5, 2.25) {};
		\node [style=none] (2) at (-3.5, 2.25) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=none] (5) at (3.5, 2.25) {};
		\node [style=none] (6) at (4.5, 2.25) {};
		\node [style=none] (7) at (7.5, 2.25) {};
		\node [style=none] (8) at (-7.25, 1.75) {};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=none] (10) at (-3.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (2.75, 1.75) {};
		\node [style=none] (14) at (4.75, 1.75) {};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-4.75, 1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=none] (22) at (6.5, 1.5) {};
		\node [style=none] (23) at (7.25, 1.5) {};
		\node [style=none, yshift=0.8 mm] (24) at (-5, 1.25) {...};
		\node [style=none] (25) at (-2.25, 1.25) {$I$};
		\node [style=none, yshift=0.8mm] (26) at (-1, 1.25) {...};
		\node [style=none] (27) at (1.75, 1.25) {$I$};
		\node [style=none, yshift=0.8 mm] (28) at (3, 1.25) {...};
		\node [style=none, yshift=0.8 mm] (29) at (7, 1.25) {...};
		\node [style=none] (30) at (-5.5, 1) {};
		\node [style=none] (31) at (-4.75, 1) {};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (33) at (-0.75, 1) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (6.5, 1) {};
		\node [style=none] (37) at (7.25, 1) {};
		\node [style=none] (38) at (-5.5, 0.75) {};
		\node [style=none] (39) at (-4.75, 0.75) {};
		\node [style=none] (40) at (-2.75, 0.75) {};
		\node [style=none] (41) at (-2.5, 0.75) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=none] (43) at (-1.5, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (1.25, 0.75) {};
		\node [style=none] (46) at (1.5, 0.75) {};
		\node [style=none] (47) at (2, 0.75) {};
		\node [style=none] (48) at (2.5, 0.75) {};
		\node [style=none] (49) at (3.25, 0.75) {};
		\node [style=none] (50) at (6.5, 0.75) {};
		\node [style=none] (51) at (7.25, 0.75) {};
		\node [style=none] (52) at (-3, 0.5) {};
		\node [style=none] (53) at (-1.5, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (2.5, 0.5) {};
		\node [style=none] (56) at (-6.25, 0.25) {$L$};
		\node [style=none, xshift=-1mm] (57) at (-2.25, 0.25) {...};
		\node [style=none, xshift=1mm] (58) at (1.75, 0.25) {...};
		\node [style=none] (59) at (5.75, 0.25) {$R$};
		\node [style=none] (60) at (-4, 0) {$\cong$};
		\node [style=none] (61) at (-2.75, 0) {};
		\node [style=none] (62) at (-2.5, 0) {};
		\node [style=none] (63) at (-2, 0) {};
		\node [style=none] (64) at (0, 0) {$\rewritesto$};
		\node [style=none] (65) at (1.25, 0) {};
		\node [style=none] (66) at (1.5, 0) {};
		\node [style=none] (67) at (2, 0) {};
		\node [style=none] (68) at (4, 0) {$\cong$};
		\node [style=none] (69) at (-2.25, -0.5) {$L - I$};
		\node [style=none] (70) at (1.75, -0.5) {$R - I$};
		\node [style=none] (71) at (-3, -1) {};
		\node [style=none] (72) at (-1.5, -1) {};
		\node [style=none] (73) at (1, -1) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (75) at (-7.25, -1.25) {};
		\node [style=none] (76) at (-5.25, -1.25) {};
		\node [style=none] (77) at (-3.25, -1.25) {};
		\node [style=none] (78) at (-1.25, -1.25) {};
		\node [style=none] (79) at (0.75, -1.25) {};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (4.75, -1.25) {};
		\node [style=none] (82) at (6.75, -1.25) {};
		\node [style=none] (83) at (-6, -1.75) {$G - L$};
		\node [style=none] (84) at (-2, -1.75) {$G - L$};
		\node [style=none] (85) at (2, -1.75) {$G - L$};
		\node [style=none] (86) at (6, -1.75) {$G - L$};
		\node [style=none] (87) at (-7.5, -2.25) {};
		\node [style=none] (88) at (-4.5, -2.25) {};
		\node [style=none] (89) at (-3.5, -2.25) {};
		\node [style=none] (90) at (-0.5, -2.25) {};
		\node [style=none] (91) at (0.5, -2.25) {};
		\node [style=none] (92) at (3.5, -2.25) {};
		\node [style=none] (93) at (4.5, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (0.center);
		\draw (71.center) to (52.center);
		\draw (7.center) to (94.center);
		\draw (88.center) to (87.center);
		\draw (82.center) to (81.center);
		\draw (15.center) to (82.center);
		\draw [style=diredge, bend right] (17.center) to (16.center);
		\draw [style=diredge, bend right] (21.center) to (20.center);
		\draw [style=diredge, bend left, looseness=0.75] (63.center) to (42.center);
		\draw (93.center) to (6.center);
		\draw (72.center) to (71.center);
		\draw (53.center) to (72.center);
		\draw (79.center) to (12.center);
		\draw (3.center) to (90.center);
		\draw (13.center) to (80.center);
		\draw [style=diredge, bend right] (19.center) to (18.center);
		\draw [style=diredge, bend left] (38.center) to (39.center);
		\draw (77.center) to (10.center);
		\draw (11.center) to (78.center);
		\draw (8.center) to (9.center);
		\draw (54.center) to (55.center);
		\draw (2.center) to (3.center);
		\draw [style=diredge, bend right] (23.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (78.center) to (77.center);
		\draw (89.center) to (2.center);
		\draw (91.center) to (4.center);
		\draw (73.center) to (54.center);
		\draw [style=diredge, bend left] (62.center) to (41.center);
		\draw (1.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw [style=diredge, bend left] (36.center) to (37.center);
		\draw [style=diredge, bend left] (32.center) to (33.center);
		\draw (52.center) to (53.center);
		\draw (14.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw (81.center) to (14.center);
		\draw [style=diredge, bend right] (40.center) to (61.center);
		\draw (80.center) to (79.center);
		\draw (4.center) to (5.center);
		\draw [style=diredge, bend left] (34.center) to (35.center);
		\draw [style=diredge, bend left] (46.center) to (66.center);
		\draw [style=diredge, bend left] (48.center) to (49.center);
		\draw (5.center) to (92.center);
		\draw [style=diredge, bend left] (43.center) to (44.center);
		\draw (76.center) to (75.center);
		\draw (10.center) to (11.center);
		\draw [style=diredge, bend left] (30.center) to (31.center);
		\draw (94.center) to (93.center);
		\draw (90.center) to (89.center);
		\draw (74.center) to (73.center);
		\draw (9.center) to (76.center);
		\draw (55.center) to (74.center);
		\draw [style=diredge, bend right, looseness=0.75] (67.center) to (47.center);
		\draw [style=diredge, bend left] (50.center) to (51.center);
		\draw (75.center) to (8.center);
		\draw [style=diredge, bend left] (45.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sc_hopf_inverse.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.25, 1.75) {$i$};
		\node [style=point] (1) at (2.25, 1.75) {$i$};
		\node [style=point] (2) at (-3.5, 1.5) {$i$};
		\node [style=white dot] (3) at (-0.25, 1) {};
		\node [style=white dot] (4) at (2.25, 1) {};
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=point] (7) at (-5, 0.5) {$i$};
		\node [style=white dot] (8) at (-3.5, 0.25) {\footnotesize $S$};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=white dot] (11) at (3.75, 0.25) {};
		\node [style=point] (12) at (4.75, 0.25) {$e$};
		\node [style=none] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (-2.75, 0) {$=$};
		\node [style=white dot] (16) at (0.5, 0) {\footnotesize $S$};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (18) at (3, 0) {$=$};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-1.5, -0.25) {};
		\node [style=gray dot] (21) at (3.75, -0.25) {};
		\node [style=gray dot] (22) at (-4.25, -0.75) {};
		\node [style=gray dot] (23) at (-0.25, -1) {};
		\node [style=gray dot] (24) at (2.25, -1) {};
		\node [style=none] (25) at (4.75, -1) {};
		\node [style=none] (26) at (-4.25, -1.5) {};
		\node [style=none] (27) at (-0.25, -1.75) {};
		\node [style=none] (28) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (23) to (27.center);
		\draw [in=-45, out=-135] (14.center) to (13.center);
		\draw [in=-135, out=135] (19.center) to (9.center);
		\draw [style=diredge, in=15, out=255] (8) to (22);
		\draw [style=diredge, in=45, out=-45] (6.center) to (14.center);
		\draw [style=diredge] (2) to (8);
		\draw [style=diredge, in=165, out=270] (7) to (22);
		\draw [style=diredge, in=45, out=-45] (10.center) to (20.center);
		\draw [in=135, out=45] (9.center) to (10.center);
		\draw [style=diredge] (1) to (4);
		\draw [in=135, out=45] (5.center) to (6.center);
		\draw [in=-135, out=135] (13.center) to (5.center);
		\draw [style=diredge, in=15, out=255] (16) to (23);
		\draw [style=diredge] (12) to (25.center);
		\draw [style=short diredge] (11) to (21);
		\draw [style=diredge, in=105, out=-15] (3) to (16);
		\draw [style=diredge] (22) to (26.center);
		\draw [style=diredge] (24) to (28.center);
		\draw [in=-45, out=-135] (20.center) to (19.center);
		\draw [style=diredge, in=165, out=195] (3) to (23);
		\draw [style=diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> sc_hopf_inverse2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.5, 0.75) {$i$};
		\node [style=point] (1) at (-1, 0.75) {$i'$};
		\node [style=point] (2) at (1.25, 0.5) {$e$};
		\node [style=white dot] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray dot] (5) at (-3.5, -0.25) {};
		\node [style=gray dot] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (7.center);
		\draw [style=diredge, in=165, out=270] (0) to (6);
		\draw [style=diredge, in=15, out=270] (1) to (6);
		\draw [style=short diredge] (3) to (5);
		\draw [style=diredge] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sc_hopf_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.75) {};
		\node [style=none] (1) at (-3.25, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=none] (4) at (6.5, 1.75) {};
		\node [style=none] (5) at (9.25, 1.75) {};
		\node [style=gray dot] (6) at (-2.25, 1.5) {};
		\node [style=white dot] (7) at (2, 1.5) {};
		\node [style=white dot] (8) at (7.5, 1.5) {};
		\node [style=white dot] (9) at (5.5, 1.25) {};
		\node [style=white dot] (10) at (-7.75, 1) {};
		\node [style=white dot] (11) at (-3.25, 0.75) {};
		\node [style=gray dot] (12) at (-2.25, 0.75) {};
		\node [style=white dot] (13) at (1, 0.75) {};
		\node [style=white dot] (14) at (2, 0.75) {};
		\node [style=gray dot] (15) at (7, 0.75) {};
		\node [style=white dot] (16) at (9.25, 0.75) {};
		\node [style=gray dot] (17) at (5, 0.5) {};
		\node [style=white dot] (18) at (-10, 0.25) {};
		\node [style=none] (19) at (-9.5, 0.25) {};
		\node [style=none] (20) at (-9, 0.25) {};
		\node [style=white dot] (21) at (-5.25, 0.25) {};
		\node [style=white dot] (22) at (-4.75, 0.25) {};
		\node [style=white dot] (23) at (-4.25, 0.25) {};
		\node [style=white dot] (24) at (-0.75, 0.25) {};
		\node [style=white dot] (25) at (-0.25, 0.25) {};
		\node [style=white dot] (26) at (0.25, 0.25) {};
		\node [style=white dot] (27) at (3.75, 0.25) {};
		\node [style=white dot] (28) at (4.25, 0.25) {};
		\node [style=white dot] (29) at (7, 0.25) {};
		\node [style=white dot] (30) at (8.75, 0.25) {};
		\node [style=white dot] (31) at (-7, 0) {\footnotesize $S$};
		\node [style=none] (32) at (-6, 0) {$=$};
		\node [style=none] (33) at (-2.75, 0) {};
		\node [style=none] (34) at (-1.5, 0) {$=$};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (3, 0) {$=$};
		\node [style=none] (37) at (6, 0) {$=$};
		\node [style=none] (38) at (8, 0) {$=$};
		\node [style=gray dot] (39) at (-10, -0.25) {};
		\node [style=none] (40) at (-9.5, -0.25) {};
		\node [style=none] (41) at (-9, -0.25) {};
		\node [style=gray dot] (42) at (-5.25, -0.25) {};
		\node [style=gray dot] (43) at (-4.75, -0.25) {};
		\node [style=gray dot] (44) at (-4.25, -0.25) {};
		\node [style=gray dot] (45) at (-0.75, -0.25) {};
		\node [style=gray dot] (46) at (-0.25, -0.25) {};
		\node [style=gray dot] (47) at (0.25, -0.25) {};
		\node [style=gray dot] (48) at (3.75, -0.25) {};
		\node [style=gray dot] (49) at (4.25, -0.25) {};
		\node [style=gray dot] (50) at (7, -0.25) {};
		\node [style=gray dot] (51) at (8.75, -0.25) {};
		\node [style=white dot] (52) at (5, -0.5) {};
		\node [style=gray dot] (53) at (-3.25, -0.75) {};
		\node [style=white dot] (54) at (-2.25, -0.75) {};
		\node [style=gray dot] (55) at (1, -0.75) {};
		\node [style=gray dot] (56) at (2, -0.75) {};
		\node [style=white dot] (57) at (7, -0.75) {};
		\node [style=gray dot] (58) at (9.25, -0.75) {};
		\node [style=gray dot] (59) at (-7.75, -1) {};
		\node [style=gray dot] (60) at (5.5, -1.25) {};
		\node [style=white dot] (61) at (-2.25, -1.5) {};
		\node [style=gray dot] (62) at (2, -1.5) {};
		\node [style=gray dot] (63) at (7.5, -1.5) {};
		\node [style=none] (64) at (-7.75, -1.75) {};
		\node [style=none] (65) at (-3.25, -1.75) {};
		\node [style=none] (66) at (1, -1.75) {};
		\node [style=none] (67) at (4.5, -1.75) {};
		\node [style=none] (68) at (6.5, -1.75) {};
		\node [style=none] (69) at (9.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=135] (40.center) to (19.center);
		\draw (12) to (33.center);
		\draw [style=diredge, bend right=45, looseness=0.75] (11) to (53);
		\draw [style=short diredge] (22) to (43);
		\draw [style=diredge, in=105, out=-15] (10) to (31);
		\draw [style=diredge, in=45, out=-45] (20.center) to (41.center);
		\draw [style=diredge] (6) to (12);
		\draw [style=short diredge] (27) to (48);
		\draw [style=short diredge] (26) to (47);
		\draw [style=diredge, bend right=15] (4.center) to (15);
		\draw [style=short diredge] (30) to (51);
		\draw [style=diredge] (35.center) to (55);
		\draw [style=diredge, bend left=15] (52) to (60);
		\draw [style=diredge] (58) to (69.center);
		\draw [style=diredge, in=165, out=195] (10) to (59);
		\draw (13) to (35.center);
		\draw [style=diredge, bend left=15] (9) to (17);
		\draw [style=diredge] (56) to (62);
		\draw [style=diredge] (1.center) to (11);
		\draw [style=short diredge] (23) to (44);
		\draw [style=diredge] (59) to (64.center);
		\draw [style=diredge, in=30, out=255, looseness=0.75] (8) to (15);
		\draw [style=diredge] (33.center) to (53);
		\draw [style=diredge, bend left=45, looseness=0.75] (12) to (54);
		\draw [style=diredge] (5.center) to (16);
		\draw [style=short diredge] (24) to (45);
		\draw [style=diredge] (35.center) to (56);
		\draw (11) to (33.center);
		\draw [style=short diredge] (18) to (39);
		\draw [style=diredge] (55) to (66.center);
		\draw [style=short diredge] (21) to (42);
		\draw [style=diredge] (54) to (61);
		\draw [in=135, out=45] (19.center) to (20.center);
		\draw (14) to (35.center);
		\draw [style=diredge, bend left=45, looseness=0.75] (14) to (56);
		\draw [style=diredge, bend right=15] (3.center) to (17);
		\draw [style=diredge] (33.center) to (54);
		\draw [style=diredge, in=15, out=255] (31) to (59);
		\draw [style=diredge, in=109, out=-30, looseness=0.75] (57) to (63);
		\draw [style=diredge] (2.center) to (13);
		\draw [style=short diredge] (25) to (46);
		\draw [style=short diredge] (29) to (50);
		\draw [style=diredge] (17) to (52);
		\draw [in=-45, out=-135] (41.center) to (40.center);
		\draw [style=diredge] (53) to (65.center);
		\draw [style=short diredge] (28) to (49);
		\draw [style=diredge] (0.center) to (10);
		\draw [style=diredge, bend right=45, looseness=0.75] (13) to (55);
		\draw [style=diredge] (7) to (14);
		\draw [style=diredge, bend right=15] (52) to (67.center);
		\draw [style=diredge, bend right=15] (57) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalar_circ.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.25) {};
		\node [style=white dot] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray dot] (5) at (-1.25, -0.25) {};
		\node [style=gray dot] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=short diredge] (1) to (6);
		\draw [in=45, out=135] (3.center) to (2.center);
		\draw [style=short diredge] (0) to (5);
		\draw [style=diredge, in=-45, out=45] (8.center) to (3.center);
		\draw [in=135, out=225] (2.center) to (7.center);
		\draw [in=225, out=-45] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalar_circ_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (4.25, 1.25) {};
		\node [style=white dot] (1) at (-1.75, 0.75) {};
		\node [style=white dot] (2) at (2.5, 0.5) {};
		\node [style=white dot] (3) at (4.25, 0.5) {};
		\node [style=white dot] (4) at (-4.75, 0.25) {};
		\node [style=white dot] (5) at (-4.25, 0.25) {};
		\node [style=white dot] (6) at (-2.75, 0.25) {};
		\node [style=white dot] (7) at (0, 0.25) {};
		\node [style=white dot] (8) at (1, 0.25) {};
		\node [style=none] (9) at (6, 0.25) {};
		\node [style=none] (10) at (6.5, 0.25) {};
		\node [style=none] (11) at (-3.5, 0) {$=$};
		\node [style=gray dot] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=none] (15) at (3.25, 0) {$=$};
		\node [style=none] (16) at (5.25, 0) {$=$};
		\node [style=gray dot] (17) at (-4.75, -0.25) {};
		\node [style=gray dot] (18) at (-4.25, -0.25) {};
		\node [style=gray dot] (19) at (-2.75, -0.25) {};
		\node [style=none] (20) at (6, -0.25) {};
		\node [style=none] (21) at (6.5, -0.25) {};
		\node [style=gray dot] (22) at (0.5, -0.5) {};
		\node [style=white dot] (23) at (2.5, -0.5) {};
		\node [style=white dot] (24) at (4.25, -0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.75) {};
		\node [style=white dot] (26) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=short diredge] (6) to (19);
		\draw [style=diredge, in=165, out=270] (7) to (22);
		\draw [style=diredge] (2) to (23);
		\draw [style=diredge] (24) to (26);
		\draw [style=diredge, bend left=60] (3) to (24);
		\draw [style=diredge, bend right=60] (3) to (24);
		\draw [style=short diredge] (5) to (18);
		\draw [style=short diredge] (4) to (17);
		\draw [style=diredge, bend right=60, looseness=1.25] (12) to (25);
		\draw [style=diredge, in=15, out=270] (8) to (22);
		\draw [in=135, out=45] (9.center) to (10.center);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge, in=45, out=-45] (10.center) to (21.center);
		\draw [in=-45, out=225] (21.center) to (20.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (12) to (25);
		\draw [in=225, out=135] (20.center) to (9.center);
		\draw [style=diredge] (1) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> scfa_acfa_recap.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (6, 1.5) {};
		\node [style=dot] (4) at (6, 0.75) {};
		\node [style=dot] (5) at (-6, 0.5) {};
		\node [style=dot] (6) at (3, 0.5) {};
		\node [style=none] (7) at (5.75, 0.5) {};
		\node [style=none] (8) at (6.25, 0.5) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none, anchor=south, yshift=-0.5mm] (11) at (-4.5, 0) {$\overset{\textit{SCFA}}{=}$};
		\node [style=none, anchor=south, yshift=-0.5 mm] (12) at (4.5, 0) {$\overset{\textit{ACFA}}{=}$};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=dot] (15) at (-6, -0.5) {};
		\node [style=dot] (16) at (3, -0.5) {};
		\node [style=none] (17) at (5.75, -0.5) {};
		\node [style=none] (18) at (6.25, -0.5) {};
		\node [style=dot] (19) at (6, -0.75) {};
		\node [style=none] (20) at (-6, -1.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (3, -1.5) {};
		\node [style=none] (23) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (5) to (15);
		\draw [style=diredge] (15) to (20.center);
		\draw [in=135, out=225] (9.center) to (13.center);
		\draw [style=diredge, in=-45, out=45] (14.center) to (10.center);
		\draw [style=diredge] (1.center) to (21.center);
		\draw [style=diredge] (3.center) to (4);
		\draw [style=diredge] (0.center) to (5);
		\draw [style=diredge, bend right=300, looseness=1.25] (6) to (16);
		\draw [in=45, out=135] (10.center) to (9.center);
		\draw [style=diredge, in=-75, out=-105, looseness=2.25] (7.center) to (8.center);
		\draw [in=255, out=30, looseness=0.75] (19) to (18.center);
		\draw [in=-30, out=-255, looseness=0.75] (8.center) to (4);
		\draw [style=diredge] (2.center) to (6);
		\draw [style=diredge, bend right=60, looseness=1.25] (6) to (16);
		\draw [style=diredge, in=105, out=75, looseness=2.25] (18.center) to (17.center);
		\draw [style=diredge, bend right=300, looseness=1.25] (5) to (15);
		\draw [style=diredge] (19) to (23.center);
		\draw [in=150, out=-75, looseness=0.75] (17.center) to (19);
		\draw [style=diredge] (16) to (22.center);
		\draw [in=225, out=-45] (13.center) to (14.center);
		\draw [in=75, out=-150, looseness=0.75] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_black_dot_copy.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1.5, 1.25) {};
		\node [style=sg wire vertex] (1) at (-1.5, 0.5) {};
		\node [style=sg black vertex] (2) at (1.5, 0.5) {};
		\node [style=sg black vertex] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=sg vertex] (6) at (-1.5, -0.25) {};
		\node [style=sg wire vertex] (7) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (8) at (2.5, -0.5) {};
		\node [style=sg wire vertex] (9) at (-2, -1.25) {};
		\node [style=sg wire vertex] (10) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (7);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=rewrite edge] (4.center) to (5.center);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (6) to (9);
		\draw [style=sg diredge] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_compact_pf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-7.5, 3) {$+$};
		\node [style=sg wire vertex] (1) at (-7.25, 3) {};
		\node [style=none, font=\tiny] (2) at (-7, 3) {$A$};
		\node [style=none, font=\tiny] (3) at (-1.75, 2.5) {$+$};
		\node [style=sg wire vertex] (4) at (-1.5, 2.5) {};
		\node [style=none, font=\tiny] (5) at (-1.25, 2.5) {$A$};
		\node [style=none, font=\tiny] (6) at (3.5, 2.5) {$+$};
		\node [style=sg wire vertex] (7) at (3.75, 2.5) {};
		\node [style=none, font=\tiny] (8) at (4, 2.5) {$A$};
		\node [style=sg wire vertex] (9) at (-7.25, 2) {};
		\node [style=none, font=\tiny] (10) at (-7, 2) {$A$};
		\node [style=none, font=\tiny] (11) at (6.25, 1.75) {$+$};
		\node [style=sg wire vertex] (12) at (6.5, 1.75) {};
		\node [style=none, font=\tiny] (13) at (6.75, 1.75) {$A$};
		\node [style=sg wire vertex] (14) at (-1.5, 1.5) {};
		\node [style=none, font=\tiny] (15) at (-1.25, 1.5) {$A$};
		\node [style=sg wire vertex] (16) at (3.75, 1.5) {};
		\node [style=none, font=\tiny] (17) at (4, 1.5) {$A$};
		\node [style=sg wire vertex] (18) at (-7.25, 1) {};
		\node [style=none, font=\tiny] (19) at (-7, 1) {$A$};
		\node [style=sg wire vertex] (20) at (-5.75, 1) {};
		\node [style=none, font=\tiny] (21) at (-5.5, 1) {$A$};
		\node [style=sg wire vertex] (22) at (-4.25, 1) {};
		\node [style=none, font=\tiny] (23) at (-4, 1) {$A$};
		\node [style=sg wire vertex] (24) at (3.75, 0.75) {};
		\node [style=none, font=\tiny] (25) at (4, 0.75) {$A$};
		\node [style=sg wire vertex] (26) at (6.5, 0.75) {};
		\node [style=none, font=\tiny] (27) at (6.75, 0.75) {$A$};
		\node [style=none, anchor=east] (28) at (-8.5, 0) {$(e_A \otimes 1_A) \circ (1_A \otimes d_A) =$};
		\node [style=none, font=\tiny] (29) at (-7.5, 0) {$+$};
		\node [style=sg wire vertex] (30) at (-7.25, 0) {};
		\node [style=none, font=\tiny] (31) at (-7, 0) {$A$};
		\node [style=none, font=\tiny] (32) at (-6, 0) {$-$};
		\node [style=sg wire vertex] (33) at (-5.75, 0) {};
		\node [style=none, font=\tiny] (34) at (-5.5, 0) {$A$};
		\node [style=none, font=\tiny] (35) at (-4.5, 0) {$+$};
		\node [style=sg wire vertex] (36) at (-4.25, 0) {};
		\node [style=none, font=\tiny] (37) at (-4, 0) {$A$};
		\node [style=none] (38) at (-2.75, 0) {$\Rightarrow$};
		\node [style=sg wire vertex] (39) at (-1.5, 0) {};
		\node [style=none, font=\tiny] (40) at (-1.25, 0) {$A$};
		\node [style=sg wire vertex] (41) at (0, 0) {};
		\node [style=none, font=\tiny] (42) at (0.25, 0) {$A$};
		\node [style=sg wire vertex] (43) at (1.5, 0) {};
		\node [style=none, font=\tiny] (44) at (1.75, 0) {$A$};
		\node [style=none] (45) at (2.75, 0) {$\cong$};
		\node [style=sg wire vertex] (46) at (3.75, 0) {};
		\node [style=none, font=\tiny] (47) at (4, 0) {$A$};
		\node [style=none] (48) at (4.75, 0) {};
		\node [style=none] (49) at (5.75, 0) {};
		\node [style=none, anchor=west] (50) at (7.5, 0) {$= 1_A$};
		\node [style=sg wire vertex] (51) at (3.75, -0.75) {};
		\node [style=none, font=\tiny] (52) at (4, -0.75) {$A$};
		\node [style=sg wire vertex] (53) at (6.5, -0.75) {};
		\node [style=none, font=\tiny] (54) at (6.75, -0.75) {$A$};
		\node [style=sg wire vertex] (55) at (-7.25, -1) {};
		\node [style=none, font=\tiny] (56) at (-7, -1) {$A$};
		\node [style=sg wire vertex] (57) at (-5.75, -1) {};
		\node [style=none, font=\tiny] (58) at (-5.5, -1) {$A$};
		\node [style=sg wire vertex] (59) at (-4.25, -1) {};
		\node [style=none, font=\tiny] (60) at (-4, -1) {$A$};
		\node [style=sg wire vertex] (61) at (1.5, -1.5) {};
		\node [style=none, font=\tiny] (62) at (1.75, -1.5) {$A$};
		\node [style=sg wire vertex] (63) at (3.75, -1.5) {};
		\node [style=none, font=\tiny] (64) at (4, -1.5) {$A$};
		\node [style=none, font=\tiny] (65) at (6.25, -1.75) {$+$};
		\node [style=sg wire vertex] (66) at (6.5, -1.75) {};
		\node [style=none, font=\tiny] (67) at (6.75, -1.75) {$A$};
		\node [style=sg wire vertex] (68) at (-4.25, -2) {};
		\node [style=none, font=\tiny] (69) at (-4, -2) {$A$};
		\node [style=none, font=\tiny] (70) at (1.25, -2.5) {$+$};
		\node [style=sg wire vertex] (71) at (1.5, -2.5) {};
		\node [style=none, font=\tiny] (72) at (1.75, -2.5) {$A$};
		\node [style=none, font=\tiny] (73) at (3.5, -2.5) {$+$};
		\node [style=sg wire vertex] (74) at (3.75, -2.5) {};
		\node [style=none, font=\tiny] (75) at (4, -2.5) {$A$};
		\node [style=none, font=\tiny] (76) at (-4.5, -3) {$+$};
		\node [style=sg wire vertex] (77) at (-4.25, -3) {};
		\node [style=none, font=\tiny] (78) at (-4, -3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (24) to (46);
		\draw [style=small map edge] (71) to (61);
		\draw [style=small map edge] (7) to (16);
		\draw [style=small map edge] (1) to (9);
		\draw [style=small map edge] (36) to (22);
		\draw [style=small map edge] (74) to (63);
		\draw [style=sg diredge, in=90, out=90, looseness=2.00] (20) to (22);
		\draw [style=sg diredge] (9) to (18);
		\draw [style=sg diredge] (26) to (53);
		\draw [-open triangle 45] (48.center) to node[auto, pos=0.3]{$*$} (49.center);
		\draw [style=sg diredge, in=-90, out=270, looseness=1.75] (55) to (57);
		\draw [style=small map edge] (4) to (14);
		\draw [style=small map edge] (12) to (26);
		\draw [style=small map edge] (77) to (68);
		\draw [style=small map edge] (33) to (20);
		\draw [style=small map edge] (33) to (57);
		\draw [style=sg diredge, in=-90, out=270, looseness=2.00] (39) to (41);
		\draw [style=sg diredge, in=90, out=90, looseness=2.00] (41) to (43);
		\draw [style=small map edge] (36) to (59);
		\draw [style=sg diredge] (14) to (39);
		\draw [style=sg diredge] (46) to (51);
		\draw [style=sg diredge] (51) to (63);
		\draw [style=sg diredge] (59) to (68);
		\draw [style=sg diredge] (16) to (24);
		\draw [style=small map edge] (66) to (53);
		\draw [style=small map edge] (30) to (55);
		\draw [style=sg diredge] (43) to (61);
		\draw [style=small map edge] (30) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_disconnected_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3.25, 1) {};
		\node [style=sg wire vertex] (1) at (-1.5, 1) {};
		\node [style=sg wire vertex] (2) at (-0.5, 1) {};
		\node [style=sg wire vertex] (3) at (0.5, 1) {};
		\node [style=sg vertex] (4) at (1.25, 0.5) {};
		\node [style=sg black vertex] (5) at (2.25, 0.5) {};
		\node [style=sg wire vertex] (6) at (3.25, 0.5) {};
		\node [style=sg vertex] (7) at (-3.25, 0) {};
		\node [style=sg vertex] (8) at (-1.5, 0) {};
		\node [style=sg black vertex] (9) at (0, 0) {};
		\node [style=sg wire vertex] (10) at (1.25, -0.5) {};
		\node [style=sg wire vertex] (11) at (2.25, -0.5) {};
		\node [style=sg black vertex] (12) at (3.25, -0.5) {};
		\node [style=sg wire vertex] (13) at (-3.75, -1) {};
		\node [style=sg wire vertex] (14) at (-2.75, -1) {};
		\node [style=sg wire vertex] (15) at (-2, -1) {};
		\node [style=sg wire vertex] (16) at (-1, -1) {};
		\node [style=sg wire vertex] (17) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (4) to (10);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=sg diredge] (8) to (15);
		\draw [style=sg diredge] (9) to (17);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=sg diredge] (3) to (9);
		\draw [style=sg diredge] (7) to (13);
		\draw [style=sg diredge] (7) to (14);
		\draw [style=sg diredge] (5) to (11);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=sg diredge] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_induction_pf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (4.25, 2.25) {};
		\node [style=sg black vertex] (1) at (-6, 1.5) {};
		\node [style=sg black vertex] (2) at (-1, 1.5) {};
		\node [style=sg wire vertex] (3) at (4.25, 1.5) {};
		\node [style=sg black vertex] (4) at (9, 1.5) {};
		\node [style=sg black vertex] (5) at (14, 1.5) {};
		\node [style=sg wire vertex] (6) at (-6, 0.75) {};
		\node [style=sg wire vertex] (7) at (-1, 0.75) {};
		\node [style=sg vertex] (8) at (4.25, 0.75) {};
		\node [style=sg wire vertex] (9) at (9, 0.75) {};
		\node [style=sg wire vertex] (10) at (14, 0.75) {};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (10.75, 0.5) {};
		\node [style=none] (16) at (11.75, 0.5) {};
		\node [style=none] (17) at (15.5, 0.5) {};
		\node [style=none] (18) at (16.5, 0.5) {};
		\node [style=sg wire vertex] (19) at (3.75, 0.25) {};
		\node [style=sg vertex] (20) at (-6, 0) {};
		\node [style=sg black vertex] (21) at (-4.5, 0) {};
		\node [style=none] (22) at (-3, 0) {$=$};
		\node [style=sg vertex] (23) at (-1, 0) {};
		\node [style=sg black vertex] (24) at (0.75, 0) {};
		\node [style=none] (25) at (2.25, 0) {$=$};
		\node [style=none] (26) at (5.5, 0) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (7.5, 0) {$=$};
		\node [style=sg vertex] (29) at (9, 0) {};
		\node [style=sg black vertex] (30) at (10.25, 0) {};
		\node [style=sg black vertex] (31) at (11.25, 0) {};
		\node [style=none] (32) at (12.5, 0) {$=$};
		\node [style=sg vertex] (33) at (14, 0) {};
		\node [style=sg black vertex] (34) at (16, 0) {};
		\node [style=none] (35) at (-6.5, -0.5) {};
		\node [style=none] (36) at (-5.5, -0.5) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=sg vertex] (39) at (3.75, -0.5) {};
		\node [style=sg black vertex] (40) at (6, -0.5) {};
		\node [style=none] (41) at (8.5, -0.5) {};
		\node [style=none] (42) at (9.5, -0.5) {};
		\node [style=none] (43) at (13.5, -0.5) {};
		\node [style=none] (44) at (14.5, -0.5) {};
		\node [style=sg wire vertex] (45) at (-6, -1) {};
		\node [style=sg wire vertex] (46) at (-4.5, -1) {};
		\node [style=sg wire vertex] (47) at (-1.5, -1) {};
		\node [style=sg wire vertex] (48) at (-0.5, -1) {};
		\node [style=sg wire vertex] (49) at (0.75, -1) {};
		\node [style=none] (50) at (3.25, -1) {};
		\node [style=none] (51) at (4.25, -1) {};
		\node [style=sg wire vertex] (52) at (9, -1) {};
		\node [style=sg wire vertex] (53) at (11.25, -1) {};
		\node [style=sg wire vertex] (54) at (14, -1) {};
		\node [style=sg wire vertex] (55) at (16, -1) {};
		\node [style=sg wire vertex] (56) at (10.25, -1.25) {};
		\node [style=none] (57) at (-6.5, -1.5) {};
		\node [style=none] (58) at (-5.5, -1.5) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-4, -1.5) {};
		\node [style=none] (61) at (-2, -1.5) {};
		\node [style=none] (62) at (-1, -1.5) {};
		\node [style=none] (63) at (0.25, -1.5) {};
		\node [style=none] (64) at (1.25, -1.5) {};
		\node [style=sg wire vertex] (65) at (3.75, -1.5) {};
		\node [style=sg wire vertex] (66) at (4.75, -1.5) {};
		\node [style=sg wire vertex] (67) at (6, -1.5) {};
		\node [style=none] (68) at (8.5, -1.5) {};
		\node [style=none] (69) at (9.5, -1.5) {};
		\node [style=none] (70) at (10.75, -1.5) {};
		\node [style=none] (71) at (11.75, -1.5) {};
		\node [style=none] (72) at (13.5, -1.5) {};
		\node [style=none] (73) at (14.5, -1.5) {};
		\node [style=none] (74) at (15.5, -1.5) {};
		\node [style=none] (75) at (16.5, -1.5) {};
		\node [style=none] (76) at (-6, -2) {$m$};
		\node [style=none] (77) at (-4.5, -2) {$n$};
		\node [style=none] (78) at (-1.5, -2) {$m-1$};
		\node [style=none] (79) at (0.75, -2) {$n$};
		\node [style=none] (80) at (3.25, -2) {};
		\node [style=none] (81) at (4.25, -2) {};
		\node [style=none] (82) at (5.5, -2) {};
		\node [style=none] (83) at (6.5, -2) {};
		\node [style=none] (84) at (9, -2) {$m-1$};
		\node [style=none] (85) at (11.25, -2) {$n$};
		\node [style=none] (86) at (14, -2) {$m-1$};
		\node [style=none] (87) at (16, -2) {$n+1$};
		\node [style=none] (88) at (3.75, -2.5) {$m-1$};
		\node [style=none] (89) at (6, -2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83.center) to (82.center);
		\draw (68.center) to (41.center);
		\draw (71.center) to (70.center);
		\draw [style=sg diredge] (5) to (10);
		\draw (14.center) to (64.center);
		\draw [style=sg diredge] (3) to (8);
		\draw (35.center) to (36.center);
		\draw (16.center) to (71.center);
		\draw [style=sg diredge] (9) to (29);
		\draw [style=sg diredge] (20) to (45);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (19) to (39);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw [style=sg diredge] (29) to (52);
		\draw [style=sg diredge] (23) to (48);
		\draw (80.center) to (50.center);
		\draw [style=sg diredge] (23) to (47);
		\draw (36.center) to (58.center);
		\draw (41.center) to (42.center);
		\draw [style=sg diredge] (24) to (49);
		\draw (37.center) to (38.center);
		\draw (70.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (57.center) to (35.center);
		\draw (74.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (64.center) to (63.center);
		\draw (11.center) to (12.center);
		\draw (81.center) to (80.center);
		\draw (50.center) to (51.center);
		\draw (62.center) to (61.center);
		\draw [style=sg diredge] (8) to (19);
		\draw (42.center) to (69.center);
		\draw [style=sg diredge] (33) to (54);
		\draw (82.center) to (26.center);
		\draw (27.center) to (83.center);
		\draw (43.center) to (44.center);
		\draw [style=sg diredge] (6) to (20);
		\draw (13.center) to (14.center);
		\draw (60.center) to (59.center);
		\draw (38.center) to (62.center);
		\draw [style=sg diredge] (31) to (53);
		\draw (59.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw [style=sg diredge] (4) to (9);
		\draw [style=sg diredge] (39) to (65);
		\draw [style=sg diredge] (40) to (67);
		\draw [style=sg diredge] (30) to (56);
		\draw [style=sg diredge] (2) to (7);
		\draw (58.center) to (57.center);
		\draw [style=sg diredge] (8) to (66);
		\draw [style=sg diredge] (10) to (33);
		\draw [style=sg diredge] (21) to (46);
		\draw (12.center) to (60.center);
		\draw (61.center) to (37.center);
		\draw [style=sg diredge] (7) to (23);
		\draw (44.center) to (73.center);
		\draw (63.center) to (13.center);
		\draw [style=sg diredge] (34) to (55);
		\draw (18.center) to (75.center);
		\draw [style=sg diredge] (1) to (6);
		\draw (72.center) to (43.center);
		\draw (51.center) to (81.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_induction_pf2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-3, 4) {};
		\node [style=sg black vertex] (1) at (1.5, 4) {};
		\node [style=sg wire vertex] (2) at (-3, 3.25) {};
		\node [style=sg wire vertex] (3) at (1.5, 3.25) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (3, 3) {};
		\node [style=none] (7) at (4, 3) {};
		\node [style=sg vertex] (8) at (-3, 2.5) {};
		\node [style=sg black vertex] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (0, 2.5) {$=$};
		\node [style=sg vertex] (11) at (1.5, 2.5) {};
		\node [style=sg black vertex] (12) at (3.5, 2.5) {};
		\node [style=none] (13) at (-3.5, 2) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=sg wire vertex] (17) at (-3, 1.5) {};
		\node [style=sg wire vertex] (18) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (19) at (1.5, 1.5) {};
		\node [style=sg wire vertex] (20) at (3.5, 1.5) {};
		\node [style=none] (21) at (-3.5, 1) {};
		\node [style=none] (22) at (-2.5, 1) {};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (-3, 0.5) {$m$};
		\node [style=none] (30) at (-1.5, 0.5) {$n$};
		\node [style=none] (31) at (1.5, 0.5) {$m-1$};
		\node [style=none] (32) at (3.5, 0.5) {$n+1$};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none, anchor=west, yshift=0.5 mm] (35) at (5.5, 0) {\bf ind};
		\node [style=sg black vertex] (36) at (-1.5, -0.75) {};
		\node [style=sg wire vertex] (37) at (-1.5, -1.5) {};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (2, -1.75) {};
		\node [style=sg vertex] (40) at (-1.5, -2.25) {};
		\node [style=none] (41) at (0, -2.25) {$=$};
		\node [style=sg black vertex] (42) at (1.5, -2.25) {};
		\node [style=none] (43) at (-2, -2.75) {};
		\node [style=none] (44) at (-1, -2.75) {};
		\node [style=sg wire vertex] (45) at (-1.5, -3.25) {};
		\node [style=sg wire vertex] (46) at (1.5, -3.25) {};
		\node [style=none] (47) at (-2, -3.75) {};
		\node [style=none] (48) at (-1, -3.75) {};
		\node [style=none] (49) at (1, -3.75) {};
		\node [style=none] (50) at (2, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (25.center);
		\draw (16.center) to (26.center);
		\draw (25.center) to (15.center);
		\draw [style=sg diredge] (36) to (37);
		\draw (27.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (39.center) to (38.center);
		\draw [style=sg diredge] (8) to (17);
		\draw (15.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [style=sg diredge] (12) to (20);
		\draw (49.center) to (50.center);
		\draw [style=sg diredge] (42) to (46);
		\draw (47.center) to (43.center);
		\draw [style=sg diredge] (37) to (40);
		\draw (7.center) to (28.center);
		\draw (5.center) to (24.center);
		\draw [style=sg diredge] (1) to (3);
		\draw (50.center) to (39.center);
		\draw [style=sg diredge] (3) to (11);
		\draw (43.center) to (44.center);
		\draw (6.center) to (7.center);
		\draw (38.center) to (49.center);
		\draw [style=sg diredge] (9) to (18);
		\draw (13.center) to (14.center);
		\draw (4.center) to (5.center);
		\draw (44.center) to (48.center);
		\draw [style=sg diredge] (0) to (2);
		\draw (33.center) to (34.center);
		\draw (14.center) to (22.center);
		\draw [style=sg diredge] (2) to (8);
		\draw (24.center) to (23.center);
		\draw [style=sg diredge] (40) to (45);
		\draw (48.center) to (47.center);
		\draw (21.center) to (13.center);
		\draw [style=sg diredge] (11) to (19);
		\draw (23.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_many_copies.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=sg vertex] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=sg black vertex] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=sg wire vertex] (9) at (-1.5, -1) {};
		\node [style=sg wire vertex] (10) at (1.5, -1) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (7.center) to (8.center);
		\draw (3.center) to (2.center);
		\draw [style=sg diredge] (4) to (9);
		\draw (13.center) to (14.center);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (6) to (10);
		\draw (11.center) to (7.center);
		\draw (14.center) to (3.center);
		\draw [style=sg diredge] (1) to (4);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sigma_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [anchor=north, style=none, font=\footnotesize, yshift=0.5 mm] (0) at (-1.5, 1) {$X_{i_1}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=0.5 mm] (1) at (0, 1) {$X_{i}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=0.5 mm] (2) at (1.5, 1) {$X_{i_M}$};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1, 0.5) {...};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (-1, 0) {...};
		\node [style=none] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (1, -0.5) {...};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [anchor=north, style=none, font=\footnotesize, yshift=2 mm] (26) at (-1.5, -1) {$X_{i_1}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=2 mm] (27) at (1.5, -1) {$X_{i_M}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=2 mm] (28) at (2, -1) {$X_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (15.center) to (21.center);
		\draw [style=diredge] (19.center) to (25.center);
		\draw (13.center) to (18.center);
		\draw [style=diredge] (16.center) to (22.center);
		\draw [style=diredge] (18.center) to (24.center);
		\draw (7.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw (5.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [style=diredge] (17.center) to (23.center);
		\draw (12.center) to (17.center);
		\draw (11.center) to (19.center);
		\draw (6.center) to (12.center);
		\draw (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> special.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=dot] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (5.center);
		\draw [style=diredge] (1.center) to (6.center);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge, bend right=60, looseness=1.25] (2) to (4);
		\draw [style=diredge, bend right=300, looseness=1.25] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> special_counit_trace.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=dot] (5) at (0, 0.5) {};
		\node [style=dot] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {$=$};
		\node [style=none] (8) at (1.25, 0) {$=$};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=dot] (11) at (2.25, -0.5) {};
		\node [style=dot] (12) at (0, -0.75) {};
		\node [style=dot] (13) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=75] (5) to (12);
		\draw [style=diredge, in=270, out=90] (10.center) to (3.center);
		\draw [style=diredge, bend right=75] (5) to (12);
		\draw [in=45, out=-90] (2.center) to (6);
		\draw [style=diredge] (0.center) to (5);
		\draw [style=diredge, bend right=15] (1.center) to (6);
		\draw (6) to (9.center);
		\draw [style=diredge] (4.center) to (11);
		\draw [in=270, out=270, looseness=1.25] (9.center) to (10.center);
		\draw [style=diredge] (12) to (13);
		\draw [in=90, out=90, looseness=1.50] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_def.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6, 2) {};
		\node [style=dot] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none, anchor=east] (4) at (-6.5, 1.5) {$S_0^0 :=$};
		\node [style=none, anchor=east] (5) at (-2.5, 1.5) {$S_0^1 :=$};
		\node [style=none, anchor=east] (6) at (1.5, 1.5) {$S_1^0 :=$};
		\node [style=none, anchor=east] (7) at (5.5, 1.5) {$S_1^1 :=$};
		\node [style=dot] (8) at (-6, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=dot] (10) at (2, 1) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (-5.25, -0.25) {};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (3.5, -0.25) {};
		\node [style=none] (16) at (4, -0.25) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (-4.5, -0.5) {...};
		\node [style=none] (19) at (-5.25, -0.75) {};
		\node [style=none] (20) at (-3.75, -0.75) {};
		\node [style=dot] (21) at (4.25, -0.75) {};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=square box, minimum width=1.5 cm] (23) at (-4.5, -1.25) {$S_{m}^{n} $};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=none] (25) at (3.5, -1.25) {};
		\node [style=none] (26) at (4.25, -1.25) {};
		\node [style=none, anchor=east] (27) at (-6.5, -1.5) {$S_{m}^{n+1} :=$};
		\node [style=none, anchor=east] (28) at (1.5, -1.5) {$S_{m+1}^{n} :=$};
		\node [style=none] (29) at (-5.5, -1.75) {};
		\node [style=none] (30) at (-4.5, -1.75) {};
		\node [style=none] (31) at (-3.75, -1.75) {};
		\node [style=square box, minimum width=1.5 cm] (32) at (3.5, -1.75) {$S_{m}^{n} $};
		\node [style=none] (33) at (-5, -2) {...};
		\node [style=none] (34) at (-3.75, -2.25) {};
		\node [style=dot] (35) at (-3.75, -2.25) {};
		\node [style=none] (36) at (2.75, -2.25) {};
		\node [style=none] (37) at (4.25, -2.25) {};
		\node [style=none] (38) at (3.5, -2.5) {...};
		\node [style=none] (39) at (-5.5, -2.75) {};
		\node [style=none] (40) at (-4.5, -2.75) {};
		\node [style=none] (41) at (-4, -2.75) {};
		\node [style=none] (42) at (-3.5, -2.75) {};
		\node [style=none] (43) at (2.75, -2.75) {};
		\node [style=none] (44) at (4.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (37.center) to (44.center);
		\draw [style=diredge] (1) to (9.center);
		\draw [style=diredge] (21) to (26.center);
		\draw [style=diredge] (15.center) to (25.center);
		\draw [style=diredge] (36.center) to (43.center);
		\draw [style=diredge] (30.center) to (40.center);
		\draw [style=diredge, bend left=15] (35) to (42.center);
		\draw [style=diredge, bend left=15] (17.center) to (21);
		\draw [style=diredge, bend right=15] (35) to (41.center);
		\draw [style=diredge] (31.center) to (34.center);
		\draw [style=diredge] (3.center) to (11.center);
		\draw [style=diredge] (12.center) to (19.center);
		\draw [style=diredge] (2.center) to (10);
		\draw [style=diredge] (29.center) to (39.center);
		\draw [style=diredge, bend right=15] (16.center) to (21);
		\draw [style=diredge] (14.center) to (24.center);
		\draw [style=diredge] (0) to (8);
		\draw [style=diredge] (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_def2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-2, 0.75) {...};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {...};
		\node [style=square box, minimum width=1.5 cm] (9) at (-2, 0) {$S_{m}^{n} $};
		\node [style=none] (10) at (0, 0) {:=};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=dot] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-2.75, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {...};
		\node [style=none] (16) at (-2, -0.75) {...};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (1.25, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13.center) to (19.center);
		\draw [style=diredge] (2.center) to (7.center);
		\draw [style=diredge, bend right=15] (12) to (17.center);
		\draw [style=diredge, bend left=15] (5.center) to (12);
		\draw [style=diredge] (1.center) to (6.center);
		\draw [style=diredge, bend right=15] (4.center) to (11.center);
		\draw [style=diredge, bend left=15] (12) to (18.center);
		\draw [style=diredge] (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_examples.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=dot] (2) at (2.75, 2) {};
		\node [style=none] (3) at (5.25, 2) {};
		\node [style=none] (4) at (6.75, 2) {};
		\node [style=none] (5) at (8.25, 2) {};
		\node [style=none] (6) at (9.25, 2) {};
		\node [style=dot] (7) at (-7, 1.75) {};
		\node [style=dot] (8) at (0, 1.5) {};
		\node [style=dot] (9) at (-8.5, 1.25) {};
		\node [style=none] (10) at (-7.75, 1.25) {$:=$};
		\node [style=dot] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-3.75, 1.25) {$:=$};
		\node [style=none] (13) at (1.5, 1.25) {$:=$};
		\node [style=dot] (14) at (2.75, 1.25) {};
		\node [style=none] (15) at (7.5, 1.25) {$:=$};
		\node [style=dot] (16) at (8.75, 1.25) {};
		\node [style=dot] (17) at (6, 1) {};
		\node [style=dot] (18) at (-7, 0.75) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=dot] (25) at (8.75, 0.5) {};
		\node [style=dot] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=dot] (31) at (-2, -1.25) {};
		\node [style=dot] (32) at (4.75, -1.25) {};
		\node [style=dot] (33) at (-5, -1.5) {};
		\node [style=none] (34) at (-3.5, -1.75) {$:=$};
		\node [style=dot] (35) at (2.25, -1.75) {};
		\node [style=none] (36) at (3.5, -1.75) {$:=$};
		\node [style=dot] (37) at (-1.5, -2) {};
		\node [style=dot] (38) at (4.75, -2.25) {};
		\node [style=none] (39) at (-5.75, -2.5) {};
		\node [style=none] (40) at (-5, -2.5) {};
		\node [style=none] (41) at (-4.25, -2.5) {};
		\node [style=none] (42) at (1.75, -2.5) {};
		\node [style=none] (43) at (2.75, -2.5) {};
		\node [style=none] (44) at (-2.75, -2.75) {};
		\node [style=none] (45) at (-2, -2.75) {};
		\node [style=none] (46) at (-1, -2.75) {};
		\node [style=none] (47) at (4.25, -3) {};
		\node [style=none] (48) at (5.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (26) to (31);
		\draw [style=diredge, in=-195, out=-90] (5.center) to (16);
		\draw [style=diredge, in=90, out=195] (8) to (21.center);
		\draw [style=diredge, in=-195, out=-90] (3.center) to (17);
		\draw [style=diredge] (33) to (40.center);
		\draw [style=diredge, bend right] (27.center) to (32);
		\draw [style=diredge, in=90, out=-15] (8) to (22.center);
		\draw [style=diredge, bend right=15] (37) to (45.center);
		\draw [style=diredge, bend right] (38) to (47.center);
		\draw [style=diredge, in=90, out=-15] (14) to (24.center);
		\draw [style=diredge, in=90, out=-15] (33) to (41.center);
		\draw [style=diredge, in=90, out=-15] (31) to (37);
		\draw [style=diredge, bend left=15, looseness=0.75] (37) to (46.center);
		\draw [style=diredge, bend right] (35) to (42.center);
		\draw [style=diredge] (0.center) to (11);
		\draw [style=diredge, in=90, out=195] (31) to (44.center);
		\draw [style=diredge] (7) to (18);
		\draw [style=diredge, bend right] (29.center) to (35);
		\draw [style=diredge] (2) to (14);
		\draw [style=diredge, bend left] (35) to (43.center);
		\draw [style=diredge] (1.center) to (20.center);
		\draw [style=diredge, bend left] (28.center) to (32);
		\draw [style=diredge] (11) to (19.center);
		\draw [style=diredge, in=90, out=195] (14) to (23.center);
		\draw [style=diredge, in=15, out=-90] (4.center) to (17);
		\draw [style=diredge, in=90, out=195] (33) to (39.center);
		\draw [style=diredge] (32) to (38);
		\draw [style=diredge] (16) to (25);
		\draw [style=diredge, in=15, out=-90] (6.center) to (16);
		\draw [style=diredge, bend left] (30.center) to (35);
		\draw [style=diredge, bend left] (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_tree_easy_cases.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {};
		\node [style=none] (1) at (3, 1.75) {};
		\node [style=none] (2) at (-10.25, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=dot] (3) at (-9.25, 1.25) {};
		\node [style=none] (4) at (-7.75, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=none] (5) at (-4, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=none] (6) at (-1.75, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=none] (7) at (1.75, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=none] (8) at (4.5, 1.25) {$\overbrace{\ \ \ \ \ \ }^{m+1}$};
		\node [style=none] (9) at (8.25, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=none] (10) at (10.75, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=dot] (11) at (2.75, 1) {};
		\node [style=none] (12) at (-10.75, 0.75) {};
		\node [style=none] (13) at (-9.75, 0.75) {};
		\node [style=none] (14) at (-8.25, 0.75) {};
		\node [style=none] (15) at (-7.25, 0.75) {};
		\node [style=none] (16) at (-4.5, 0.75) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (4, 0.75) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (7.75, 0.75) {};
		\node [style=none] (25) at (8.75, 0.75) {};
		\node [style=none] (26) at (10.25, 0.75) {};
		\node [style=none] (27) at (11.25, 0.75) {};
		\node [style=none] (28) at (-10.25, 0.5) {...};
		\node [style=none] (29) at (-7.75, 0.5) {...};
		\node [style=none] (30) at (-4, 0.5) {...};
		\node [style=none] (31) at (-1.75, 0.5) {...};
		\node [style=none] (32) at (1.75, 0.5) {...};
		\node [style=none] (33) at (4.5, 0.5) {...};
		\node [style=none] (34) at (8.25, 0.5) {...};
		\node [style=none] (35) at (10.75, 0.5) {...};
		\node [style=none] (36) at (-10, 0) {};
		\node [style=dot] (37) at (-10, 0) {};
		\node [style=none] (38) at (-9, 0) {$=$};
		\node [style=dot] (39) at (-7.75, 0) {};
		\node [style=none] (40) at (-7.75, 0) {};
		\node [style=none] (41) at (-4, 0) {};
		\node [style=dot] (42) at (-4, 0) {};
		\node [style=none] (43) at (-3, 0) {$=$};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=dot] (45) at (-1.75, 0) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=dot] (47) at (2, 0) {};
		\node [style=none] (48) at (3.25, 0) {$=$};
		\node [style=dot] (49) at (4.5, 0) {};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=dot] (51) at (8.25, 0) {};
		\node [style=none] (52) at (8.25, 0) {};
		\node [style=none] (53) at (9.5, 0) {$=$};
		\node [style=none] (54) at (10.75, 0) {};
		\node [style=dot] (55) at (10.75, 0) {};
		\node [style=none] (56) at (-10, -0.5) {...};
		\node [style=none] (57) at (-7.75, -0.5) {...};
		\node [style=none] (58) at (-4.25, -0.5) {...};
		\node [style=none] (59) at (-1.75, -0.5) {...};
		\node [style=none] (60) at (2, -0.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {...};
		\node [style=none] (62) at (8, -0.5) {...};
		\node [style=none] (63) at (10.75, -0.5) {...};
		\node [style=none] (64) at (-10.5, -0.75) {};
		\node [style=none] (65) at (-9.5, -0.75) {};
		\node [style=none] (66) at (-8.25, -0.75) {};
		\node [style=none] (67) at (-7.25, -0.75) {};
		\node [style=none] (68) at (-4.75, -0.75) {};
		\node [style=none] (69) at (-3.75, -0.75) {};
		\node [style=none] (70) at (-2.25, -0.75) {};
		\node [style=none] (71) at (-1.25, -0.75) {};
		\node [style=none] (72) at (1.5, -0.75) {};
		\node [style=none] (73) at (2.5, -0.75) {};
		\node [style=none] (74) at (4, -0.75) {};
		\node [style=none] (75) at (5, -0.75) {};
		\node [style=none] (76) at (7.5, -0.75) {};
		\node [style=none] (77) at (8.5, -0.75) {};
		\node [style=none] (78) at (10.25, -0.75) {};
		\node [style=none] (79) at (11.25, -0.75) {};
		\node [style=dot] (80) at (9, -1) {};
		\node [style=none] (81) at (-10, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (82) at (-7.75, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (83) at (-4.25, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=dot] (84) at (-3.25, -1.25) {};
		\node [style=none] (85) at (-1.75, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (86) at (2, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (87) at (4.5, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (88) at (8, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (89) at (10.75, -1.25) {$\underbrace{\ \ \ \ \ \ }_{n+1}$};
		\node [style=none] (90) at (8.75, -1.75) {};
		\node [style=none] (91) at (9.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (23.center) to (49);
		\draw [style=diredge, bend right=15] (26.center) to (55);
		\draw [style=diredge, bend right=15] (24.center) to (51);
		\draw [style=diredge, bend right=15] (20.center) to (46.center);
		\draw [style=diredge, bend right=15] (54.center) to (78.center);
		\draw [style=diredge, bend left=15] (39) to (67.center);
		\draw [style=diredge, bend right=15] (22.center) to (50.center);
		\draw [style=diredge, bend left] (11) to (46.center);
		\draw [style=diredge, bend right=15, looseness=1.25] (0.center) to (11);
		\draw [style=diredge, bend right=15] (41.center) to (68.center);
		\draw [style=diredge, bend left=15] (42) to (69.center);
		\draw [style=diredge, bend left=15] (51) to (77.center);
		\draw [style=diredge, bend left] (41.center) to (84);
		\draw [style=diredge, bend right=15] (44.center) to (70.center);
		\draw [style=diredge, bend left] (52.center) to (80);
		\draw [style=diredge, bend right=15] (37) to (64.center);
		\draw [style=diredge, bend right=15] (18.center) to (45);
		\draw [style=diredge, bend left=15] (47) to (73.center);
		\draw [style=diredge, bend right=15] (47) to (72.center);
		\draw [style=diredge, bend left=15] (15.center) to (39);
		\draw [style=diredge, bend right=15] (39) to (66.center);
		\draw [style=diredge, bend left] (3) to (36.center);
		\draw [style=diredge, bend left=15, looseness=1.25] (1.center) to (11);
		\draw [style=diredge, bend left=15] (55) to (79.center);
		\draw [style=diredge, bend right=15, looseness=1.25] (80) to (90.center);
		\draw [style=diredge, bend left=15] (37) to (65.center);
		\draw [style=diredge, bend left=15, looseness=1.25] (80) to (91.center);
		\draw [style=diredge, bend left=15] (13.center) to (37);
		\draw [style=diredge, bend right=15] (12.center) to (36.center);
		\draw [style=diredge, bend left=15] (27.center) to (55);
		\draw [style=diredge, bend left=15] (21.center) to (47);
		\draw [style=diredge, bend right=15] (16.center) to (42);
		\draw [style=diredge, bend left=15] (17.center) to (42);
		\draw [style=diredge, bend right=15] (14.center) to (40.center);
		\draw [style=diredge, bend right=15] (49) to (74.center);
		\draw [style=diredge, bend left=15] (45) to (71.center);
		\draw [style=diredge, bend left=15] (19.center) to (45);
		\draw [style=diredge, bend left=15] (25.center) to (51);
		\draw [style=diredge, bend left=15] (49) to (75.center);
		\draw [style=diredge, bend right=15] (52.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_tree_hard_case1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (-0.75, 1) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {...};
		\node [style=dot] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {...};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (-0.5, -1.5) {$\underbrace{\ \ \ \ \ \ }_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (8) to (12.center);
		\draw [style=diredge, in=41, out=270, looseness=0.75] (5.center) to (8);
		\draw [in=90, out=-45] (2) to (6.center);
		\draw [style=diredge] (6.center) to (13.center);
		\draw [style=diredge, bend right=15] (8) to (11.center);
		\draw [style=diredge] (0.center) to (2);
		\draw [in=90, out=210] (2) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (9.center);
		\draw [style=diredge, bend left=15] (4.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_tree_hard_case1_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=none] (6) at (6, 1.25) {$\overbrace{\ \ \ \ \ \ }^{m+1}$};
		\node [style=dot] (7) at (-3.5, 1) {};
		\node [style=dot] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-5.25, 0.75) {$\overbrace{\ \ \ \ \ \ }^{m-1}$};
		\node [style=none] (10) at (-1, 0.75) {$\overbrace{\ \ \ \ \ \ }^{m-1}$};
		\node [style=none] (11) at (3, 0.75) {$\overbrace{\ \ \ \ \ \ }^{m-1}$};
		\node [style=dot] (12) at (4, 0.75) {};
		\node [style=none] (13) at (5.5, 0.75) {};
		\node [style=none] (14) at (6.5, 0.75) {};
		\node [style=none] (15) at (6, 0.5) {...};
		\node [style=none] (16) at (-5.75, 0.25) {};
		\node [style=none] (17) at (-4.75, 0.25) {};
		\node [style=dot] (18) at (-4, 0.25) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=dot] (21) at (0.25, 0.25) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (-5.25, 0) {...};
		\node [style=none] (25) at (-1, 0) {...};
		\node [style=none] (26) at (3, 0) {...};
		\node [style=dot] (27) at (6, 0) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none, anchor=south] (29) at (-2.25, -0.25) {$=$};
		\node [style=none, anchor=south] (30) at (1.5, -0.25) {$\overset{\textrm{I.H.}}{=}$};
		\node [style=none, anchor=south] (31) at (4.75, -0.25) {$=$};
		\node [style=none] (32) at (-5, -0.5) {};
		\node [style=dot] (33) at (-5, -0.5) {};
		\node [style=dot] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=dot] (37) at (3.25, -0.5) {};
		\node [style=none] (38) at (6, -0.5) {...};
		\node [style=none] (39) at (5.5, -0.75) {};
		\node [style=none] (40) at (6.5, -0.75) {};
		\node [style=none] (41) at (-5, -1) {...};
		\node [style=none] (42) at (-0.75, -1) {...};
		\node [style=none] (43) at (3.25, -1) {...};
		\node [style=none] (44) at (-5.5, -1.25) {};
		\node [style=none] (45) at (-4.5, -1.25) {};
		\node [style=none] (46) at (-3, -1.25) {};
		\node [style=none] (47) at (-1.25, -1.25) {};
		\node [style=none] (48) at (-0.25, -1.25) {};
		\node [style=none] (49) at (0.75, -1.25) {};
		\node [style=none] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (3.75, -1.25) {};
		\node [style=none] (52) at (6, -1.25) {$\underbrace{\ \ \ \ \ \ }_{n+1}$};
		\node [style=none] (53) at (-5, -1.75) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (54) at (-0.75, -1.75) {$\underbrace{\ \ \ \ \ \ }_n$};
		\node [style=none] (55) at (3.25, -1.75) {$\underbrace{\ \ \ \ \ \ }_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (14.center) to (27);
		\draw [style=diredge, bend left=15] (27) to (40.center);
		\draw [style=diredge, in=41, out=240, looseness=0.75] (21) to (34);
		\draw [style=diredge, bend right=15] (34) to (47.center);
		\draw [style=diredge, bend right=15] (19.center) to (35.center);
		\draw [style=diredge, bend left=15] (20.center) to (34);
		\draw [style=diredge, bend right=15] (0.center) to (18);
		\draw [style=diredge, bend right=15] (33) to (44.center);
		\draw [style=diredge, bend right=15] (2.center) to (8);
		\draw [style=diredge, bend left=15] (21) to (49.center);
		\draw [style=diredge, bend left=15] (17.center) to (33);
		\draw [style=diredge, bend right=15] (13.center) to (28.center);
		\draw [style=diredge, in=41, out=270, looseness=0.75] (18) to (33);
		\draw [style=diredge, bend right=15] (37) to (50.center);
		\draw [style=diredge, bend right=15] (4.center) to (12);
		\draw [style=diredge, bend left=15] (37) to (51.center);
		\draw [style=diredge, bend right=15] (27) to (39.center);
		\draw [style=diredge, bend left=15] (7) to (46.center);
		\draw [style=diredge, bend left] (12) to (36.center);
		\draw [style=diredge, bend left=15] (5.center) to (12);
		\draw [style=diredge, bend left=15] (23.center) to (37);
		\draw [style=diredge] (8) to (21);
		\draw [style=diredge, bend left=15] (34) to (48.center);
		\draw [style=diredge, bend left=15] (33) to (45.center);
		\draw [style=diredge, bend right=15] (16.center) to (32.center);
		\draw [style=diredge, bend left=15] (3.center) to (8);
		\draw [style=diredge] (1.center) to (7);
		\draw [style=diredge, in=30, out=210, looseness=1.25] (7) to (18);
		\draw [style=diredge, bend right=15] (22.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_tree_hard_case2_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {$\overbrace{\ \ \ \ \ \ }^{m}$};
		\node [style=none] (1) at (-0.75, 1.75) {$\overbrace{\ \ \ \ \ \ }^{m}$};
		\node [style=none] (2) at (3.25, 1.75) {$\overbrace{\ \ \ \ \ \ }^{m+1}$};
		\node [style=none] (3) at (-5.5, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (6, 1.25) {$\overbrace{\ \ \ \ \ \ }^{m+1}$};
		\node [style=none] (12) at (-5, 1) {...};
		\node [style=none] (13) at (-0.75, 1) {...};
		\node [style=none] (14) at (3.25, 1) {...};
		\node [style=none] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (6.5, 0.75) {};
		\node [style=none] (17) at (-5, 0.5) {};
		\node [style=dot] (18) at (-5, 0.5) {};
		\node [style=dot] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=dot] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (6, 0.5) {...};
		\node [style=none] (24) at (-5.25, 0) {...};
		\node [style=none] (25) at (-1, 0) {...};
		\node [style=none] (26) at (3, 0) {...};
		\node [style=dot] (27) at (6, 0) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (-5.75, -0.25) {};
		\node [style=none] (30) at (-4.75, -0.25) {};
		\node [style=dot] (31) at (-4, -0.25) {};
		\node [style=none, anchor=south] (32) at (-2.25, -0.25) {$=$};
		\node [style=none] (33) at (-1.5, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=dot] (35) at (0.25, -0.25) {};
		\node [style=none, anchor=south] (36) at (1.5, -0.25) {$\overset{\textrm{I.H.}}{=}$};
		\node [style=none] (37) at (2.5, -0.25) {};
		\node [style=none] (38) at (3.5, -0.25) {};
		\node [style=none, anchor=south] (39) at (4.75, -0.25) {$=$};
		\node [style=none] (40) at (6, -0.5) {...};
		\node [style=none] (41) at (-5.25, -0.75) {$\underbrace{\ \ \ \ \ \ }_{n-1}$};
		\node [style=none] (42) at (-1, -0.75) {$\underbrace{\ \ \ \ \ \ }_{n-1}$};
		\node [style=none] (43) at (3, -0.75) {$\underbrace{\ \ \ \ \ \ }_{n-1}$};
		\node [style=dot] (44) at (4, -0.75) {};
		\node [style=none] (45) at (5.5, -0.75) {};
		\node [style=none] (46) at (6.5, -0.75) {};
		\node [style=dot] (47) at (-3.5, -1) {};
		\node [style=dot] (48) at (0.25, -1) {};
		\node [style=none] (49) at (6, -1.25) {$\underbrace{\ \ \ \ \ \ }_{n+1}$};
		\node [style=none] (50) at (3.5, -1.5) {};
		\node [style=none] (51) at (4.5, -1.5) {};
		\node [style=none] (52) at (-4.5, -1.75) {};
		\node [style=none] (53) at (-3.5, -1.75) {};
		\node [style=none] (54) at (-0.25, -1.75) {};
		\node [style=none] (55) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (27) to (46.center);
		\draw [style=diredge, bend left=15] (16.center) to (27);
		\draw [style=diredge, in=-240, out=-41, looseness=0.75] (19) to (35);
		\draw [style=diredge, bend right=15] (6.center) to (19);
		\draw [style=diredge, bend right=15] (20.center) to (33.center);
		\draw [style=diredge, bend left=15] (19) to (34.center);
		\draw [style=diredge, bend right=15] (31) to (52.center);
		\draw [style=diredge, bend right=15] (3.center) to (18);
		\draw [style=diredge, bend right=15] (48) to (54.center);
		\draw [style=diredge, bend left=15] (8.center) to (35);
		\draw [style=diredge, bend left=15] (18) to (30.center);
		\draw [style=diredge, bend right=15] (28.center) to (45.center);
		\draw [style=diredge, in=-270, out=-41, looseness=0.75] (18) to (31);
		\draw [style=diredge, bend right=15] (9.center) to (22);
		\draw [style=diredge, bend right=15] (44) to (50.center);
		\draw [style=diredge, bend left=15] (10.center) to (22);
		\draw [style=diredge, bend right=15] (15.center) to (27);
		\draw [style=diredge, bend left=15] (5.center) to (47);
		\draw [style=diredge, bend left] (21.center) to (44);
		\draw [style=diredge, bend left=15] (44) to (51.center);
		\draw [style=diredge, bend left=15] (22) to (38.center);
		\draw [style=diredge] (35) to (48);
		\draw [style=diredge, bend left=15] (7.center) to (19);
		\draw [style=diredge, bend left=15] (4.center) to (18);
		\draw [style=diredge, bend right=15] (17.center) to (29.center);
		\draw [style=diredge, bend left=15] (48) to (55.center);
		\draw [style=diredge] (47) to (53.center);
		\draw [style=diredge, in=-210, out=-30, looseness=1.25] (31) to (47);
		\draw [style=diredge, bend right=15] (21.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_tree_hard_cases.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (-10.25, 1.25) {$\overbrace{\ \ \ \ \ \ }^m$};
		\node [style=dot] (2) at (-9, 1.25) {};
		\node [style=none] (3) at (-10.75, 0.75) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-9.25, 0.75) {};
		\node [style=none] (6) at (-8.75, 0.75) {};
		\node [style=none] (7) at (-10.25, 0.5) {...};
		\node [style=dot] (8) at (-10, 0) {};
		\node [style=none] (9) at (-10, 0) {};
		\node [style=none] (10) at (-7.75, 0) {$=$};
		\node [style=none] (11) at (-10, -0.5) {...};
		\node [style=none] (12) at (-10.5, -0.75) {};
		\node [style=none] (13) at (-9.5, -0.75) {};
		\node [style=none] (14) at (-8.75, -0.75) {};
		\node [style=none] (15) at (-10, -1.25) {$\underbrace{\ \ \ \ \ \ }_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (8) to (13.center);
		\draw [style=diredge, in=41, out=270, looseness=0.75] (5.center) to (8);
		\draw [in=90, out=-45] (2) to (6.center);
		\draw [style=diredge] (6.center) to (14.center);
		\draw [style=diredge, bend right=15] (8) to (12.center);
		\draw [style=diredge] (0.center) to (2);
		\draw [in=90, out=210] (2) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (9.center);
		\draw [style=diredge, bend left=15] (4.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> state_comult.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=point, font=\large, inner sep=0.25 mm] (1) at (-1.5, 0.25) {$\Psi$};
		\node [style=none, anchor=west] (2) at (1.25, -0.25) {$= \sum \alpha_{ijk}\ket{ij}\bra{k}$};
		\node [style=copoint] (3) at (-0.5, -0.75) {$\Phi$};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (5.center);
		\draw[bend right=15] (1) to (4.center);
		\draw[bend right=15] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> stochastic_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=point, inner sep=2pt] (2) at (2.75, 1.5) {$0$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=square box] (5) at (-1.25, 0) {$L$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=square box, minimum width=1.5cm] (7) at (2, 0) {$U$};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (-1.25, -1.75) {};
		\node [style=none] (11) at (2.75, -1.75) {$\measurement$};
		\node [style=none] (12) at (4, -1.75) {$= 0$};
		\node [style=none] (13) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (1.center) to (5);
		\draw [style=diredge] (0.center) to (3.center);
		\draw [style=diredge] (5) to (10.center);
		\draw [style=diredge] (8.center) to (13.center);
		\draw [style=diredge] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_diagram_eq_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=square box] (2) at (-1, 0.75) {$f$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=square box] (4) at (-1, -0.75) {$g$};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (5.center);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge, bend left] (2) to (4);
		\draw [style=diredge, bend right] (2) to (4);
		\draw [style=diredge] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_diagram_to_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 3) {};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=sg wire vertex] (2) at (3.25, 2.75) {};
		\node [style=none, font=\tiny] (3) at (3.5, 2.75) {$A$};
		\node [style=sg wire vertex] (4) at (4.25, 2.75) {};
		\node [style=none, font=\tiny] (5) at (4.5, 2.75) {$B$};
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=square box, minimum width=1.5 cm] (8) at (-4.75, 1.75) {$f$};
		\node [style=labelled sg vertex] (9) at (3.75, 1.75) {$f$};
		\node [style=none] (10) at (-5.25, 1.5) {};
		\node [style=none] (11) at (-4.25, 1.5) {};
		\node [style=none, font=\tiny] (12) at (2.75, 1) {$C$};
		\node [style=sg wire vertex] (13) at (3, 1) {};
		\node [style=none, font=\tiny] (14) at (5.75, 1) {$C$};
		\node [style=none] (15) at (-2.75, 0.75) {};
		\node [style=sg wire vertex] (16) at (5.75, 0.75) {};
		\node [style=sg wire vertex] (17) at (4.25, 0.5) {};
		\node [style=none, font=\tiny] (18) at (4.5, 0.5) {$D$};
		\node [style=none] (19) at (-6.25, 0.25) {};
		\node [style=square box, minimum width=1.5 cm] (20) at (-6.25, 0) {$g$};
		\node [style=none] (21) at (0, 0) {\huge $\mapsto$};
		\node [style=labelled sg vertex] (22) at (2.25, 0) {$g$};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-5.75, -0.25) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=sg wire vertex] (26) at (4.25, -0.5) {};
		\node [style=none, font=\tiny] (27) at (4.5, -0.5) {$D$};
		\node [style=sg wire vertex] (28) at (5.75, -0.5) {};
		\node [style=sg wire vertex] (29) at (3.25, -0.75) {};
		\node [style=none, font=\tiny] (30) at (5.75, -0.75) {$C$};
		\node [style=none, font=\tiny] (31) at (1.75, -1) {$E$};
		\node [style=sg wire vertex] (32) at (2, -1) {};
		\node [style=none, font=\tiny] (33) at (3.25, -1) {$F$};
		\node [style=none] (34) at (-6, -1.75) {};
		\node [style=none] (35) at (-5, -1.75) {};
		\node [style=sg wire vertex] (36) at (4.5, -1.75) {};
		\node [style=none, font=\tiny] (37) at (4.75, -1.75) {$F$};
		\node [style=square box, minimum width=1.5 cm] (38) at (-5.5, -2) {$h$};
		\node [style=labelled sg vertex] (39) at (3, -2) {$h$};
		\node [style=none] (40) at (-3.25, -2.25) {};
		\node [style=none] (41) at (-3.25, -3) {};
		\node [style=sg wire vertex] (42) at (5.25, -3) {};
		\node [style=none, font=\tiny] (43) at (5.5, -3) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=-15, out=15, looseness=1.25] (28) to (16);
		\draw [style=sg diredge] (22) to (32);
		\draw [style=diredge, in=90, out=270] (11.center) to node[wire label]{$D$} (35.center);
		\draw [style=sg diredge] (36) to (42);
		\draw [style=sg diredge] (13) to (22);
		\draw [style=sg diredge] (9) to (17);
		\draw [style=diredge, in=180, out=180, looseness=1.75] (15.center) to (25.center);
		\draw [style=sg diredge] (26) to (39);
		\draw [style=diredge, in=90, out=-90] (24.center) to (40.center);
		\draw [style=diredge, in=90, out=270] (10.center) to node[wire label]{$C$} (19.center);
		\draw [in=0, out=0, looseness=1.75] (15.center) to node[wire label]{$C$} (25.center);
		\draw [style=sg diredge] (29) to (36);
		\draw [style=sg diredge, in=165, out=195, looseness=1.25] (16) to (28);
		\draw [style=sg diredge] (22) to (29);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=sg diredge] (4) to (9);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (6.center);
		\draw [style=sg diredge] (32) to (39);
		\draw [style=sg diredge] (9) to (13);
		\draw [style=diredge] (40.center) to node[wire label]{$F$} (41.center);
		\draw [style=diredge, in=90, out=-90] (23.center) to node[wire label, swap]{$E$} (34.center);
		\draw [style=diredge] (1.center) to node[wire label]{$B$} (7.center);
		\draw [style=sg diredge] (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_graph_chains.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-5.75, 3.5) {};
		\node [style=sg wire vertex] (1) at (-5.75, 2.75) {};
		\node [style=labelled sg vertex] (2) at (1.5, 1.75) {$f$};
		\node [style=labelled sg vertex] (3) at (3.75, 1.75) {$f$};
		\node [style=labelled sg vertex] (4) at (-5.75, 1.5) {$f$};
		\node [style=sg wire vertex] (5) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (6) at (-1.5, 0.75) {};
		\node [style=labelled sg vertex] (7) at (6.5, 0.75) {$g$};
		\node [style=sg wire vertex] (8) at (1, 0.5) {};
		\node [style=sg wire vertex] (9) at (4.25, 0.5) {};
		\node [style=sg wire vertex] (10) at (-6.25, 0.25) {};
		\node [style=sg wire vertex] (11) at (-5.25, 0.25) {};
		\node [style=none] (12) at (-3.75, 0) {\Large $\Rightarrow$};
		\node [style=sg wire vertex] (13) at (1, 0) {};
		\node [style=sg wire vertex] (14) at (-6.25, -0.25) {};
		\node [style=labelled sg vertex] (15) at (-1.5, -0.5) {$f$};
		\node [style=sg wire vertex] (16) at (1, -0.5) {};
		\node [style=sg wire vertex] (17) at (4.25, -0.5) {};
		\node [style=sg wire vertex] (18) at (6.5, -0.5) {};
		\node [style=sg wire vertex] (19) at (-6.25, -0.75) {};
		\node [style=sg wire vertex] (20) at (-5.25, -0.75) {};
		\node [style=labelled sg vertex] (21) at (1.5, -1.75) {$g$};
		\node [style=labelled sg vertex] (22) at (3.75, -1.75) {$g$};
		\node [style=labelled sg vertex] (23) at (-5.75, -2) {$g$};
		\node [style=sg wire vertex] (24) at (-5.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (8) to (13);
		\draw [style=sg diredge] (23) to (24);
		\draw [style=sg diredge] (14) to (19);
		\draw [style=sg diredge] (10) to (14);
		\draw [style=sg diredge] (19) to (23);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (20) to (23);
		\draw [style=sg diredge] (17) to (22);
		\draw [style=sg diredge] (13) to (16);
		\draw [style=sg diredge] (11) to (20);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (9) to (17);
		\draw [style=sg diredge] (7) to (18);
		\draw [style=sg diredge] (6) to (15);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=sg diredge] (16) to (21);
		\draw [style=sg diredge] (4) to (10);
		\draw [style=sg diredge] (3) to (9);
		\draw [style=sg diredge] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_graph_equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-4.25, 3) {$A$};
		\node [style=none, font=\tiny] (1) at (-3.25, 3) {$B$};
		\node [style=none, font=\tiny] (2) at (2.75, 3) {$A$};
		\node [style=none, font=\tiny] (3) at (4, 3) {$B$};
		\node [style=sg wire vertex] (4) at (-4.25, 2.75) {};
		\node [style=sg wire vertex] (5) at (-3.25, 2.75) {};
		\node [style=sg wire vertex] (6) at (2.75, 2.75) {};
		\node [style=sg wire vertex] (7) at (4, 2.75) {};
		\node [style=none, font=\tiny] (8) at (2.5, 2) {$A$};
		\node [style=sg wire vertex] (9) at (2.75, 2) {};
		\node [style=labelled sg vertex] (10) at (-3.75, 1.75) {$f$};
		\node [style=none, font=\tiny] (11) at (-4.75, 1) {$C$};
		\node [style=sg wire vertex] (12) at (-4.5, 1) {};
		\node [style=none, font=\tiny] (13) at (-1.75, 1) {$C$};
		\node [style=labelled sg vertex] (14) at (3.25, 1) {$f$};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (16) at (-3.25, 0.5) {};
		\node [style=none, font=\tiny] (17) at (-3, 0.5) {$D$};
		\node [style=none, font=\tiny] (18) at (2.25, 0.25) {$C$};
		\node [style=sg wire vertex] (19) at (2.5, 0.25) {};
		\node [style=none, font=\tiny] (20) at (5.75, 0.25) {$C$};
		\node [style=labelled sg vertex] (21) at (-5.25, 0) {$g$};
		\node [style=none] (22) at (0, 0) {\huge $\sim$};
		\node [style=sg wire vertex] (23) at (3.75, 0) {};
		\node [style=none, font=\tiny] (24) at (4, 0) {$D$};
		\node [style=sg wire vertex] (25) at (5.75, 0) {};
		\node [style=sg wire vertex] (26) at (-3.25, -0.5) {};
		\node [style=none, font=\tiny] (27) at (-3, -0.5) {$D$};
		\node [style=sg wire vertex] (28) at (-1.75, -0.5) {};
		\node [style=labelled sg vertex] (29) at (1.75, -0.5) {$g$};
		\node [style=sg wire vertex] (30) at (-4.25, -0.75) {};
		\node [style=none, font=\tiny] (31) at (-1.75, -0.75) {$C$};
		\node [style=sg wire vertex] (32) at (3.75, -0.75) {};
		\node [style=none, font=\tiny] (33) at (4, -0.75) {$D$};
		\node [style=none, font=\tiny] (34) at (-5.75, -1) {$E$};
		\node [style=sg wire vertex] (35) at (-5.5, -1) {};
		\node [style=none, font=\tiny] (36) at (-4.25, -1) {$F$};
		\node [style=none] (37) at (5.75, -1) {};
		\node [style=none, font=\tiny] (38) at (1, -1.25) {$E$};
		\node [style=sg wire vertex] (39) at (1.25, -1.25) {};
		\node [style=sg wire vertex] (40) at (3.75, -1.5) {};
		\node [style=none, font=\tiny] (41) at (4, -1.5) {$D$};
		\node [style=sg wire vertex] (42) at (-3, -1.75) {};
		\node [style=none, font=\tiny] (43) at (-2.75, -1.75) {$F$};
		\node [style=labelled sg vertex] (44) at (-4.5, -2) {$h$};
		\node [style=none, font=\tiny] (45) at (1, -2) {$E$};
		\node [style=sg wire vertex] (46) at (1.25, -2) {};
		\node [style=labelled sg vertex] (47) at (2.25, -2.5) {$h$};
		\node [style=sg wire vertex] (48) at (-2.25, -3) {};
		\node [style=none, font=\tiny] (49) at (-2, -3) {$F$};
		\node [style=sg wire vertex] (50) at (4.25, -3) {};
		\node [style=none, font=\tiny] (51) at (4.5, -3) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (46) to (47);
		\draw [style=sg diredge] (29) to (50);
		\draw [style=sg diredge, in=-15, out=0, looseness=1.50] (37.center) to (25);
		\draw [style=sg diredge] (6) to (9);
		\draw [style=sg diredge] (12) to (21);
		\draw [style=sg diredge] (21) to (35);
		\draw [style=sg diredge] (21) to (30);
		\draw [style=sg diredge] (16) to (26);
		\draw [in=180, out=195, looseness=1.50] (25) to (37.center);
		\draw [style=sg diredge] (14) to (23);
		\draw [style=sg diredge] (10) to (12);
		\draw [style=sg diredge] (23) to (32);
		\draw [style=sg diredge] (5) to (10);
		\draw [style=sg diredge] (29) to (39);
		\draw [style=sg diredge] (42) to (48);
		\draw [style=sg diredge] (35) to (44);
		\draw [style=sg diredge] (4) to (10);
		\draw [style=sg diredge] (10) to (16);
		\draw [style=sg diredge] (7) to (14);
		\draw [style=sg diredge, in=-15, out=15, looseness=1.25] (28) to (15);
		\draw [style=sg diredge] (40) to (47);
		\draw [style=sg diredge] (19) to (29);
		\draw [style=sg diredge] (39) to (46);
		\draw [style=sg diredge] (30) to (42);
		\draw [style=sg diredge, in=165, out=195, looseness=1.25] (15) to (28);
		\draw [style=sg diredge] (26) to (44);
		\draw [style=sg diredge] (9) to (14);
		\draw [style=sg diredge] (14) to (19);
		\draw [style=sg diredge] (32) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_rewrite_rule_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3, 2.5) {};
		\node [style=sg wire vertex] (1) at (0, 2.5) {};
		\node [style=sg wire vertex] (2) at (2.75, 2.5) {};
		\node [style=labelled sg vertex] (3) at (-3, 1.25) {$f$};
		\node [style=sg wire vertex] (4) at (-3.5, 0) {};
		\node [style=sg wire vertex] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=sg wire vertex] (10) at (2.75, 0) {};
		\node [style=labelled sg vertex] (11) at (-3, -1.25) {$g$};
		\node [style=sg wire vertex] (12) at (-3, -2.5) {};
		\node [style=sg wire vertex] (13) at (0, -2.5) {};
		\node [style=sg wire vertex] (14) at (2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (4) to (11);
		\draw [style=right hook arrow] (8.center) to (9.center);
		\draw [style=left hook arrow] (7.center) to (6.center);
		\draw [style=sg diredge] (10) to (14);
		\draw [style=sg diredge] (2) to (10);
		\draw [style=sg diredge] (11) to (12);
		\draw [style=sg diredge] (5) to (11);
		\draw [style=sg diredge] (3) to (4);
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> strong_slocc_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2 cm] (0) at (0, 0.75) {$\Psi$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=copoint] (7) at (-1, -0.75) {$i$};
		\node [style=copoint] (8) at (0, -0.75) {$\psi$};
		\node [style=none] (9) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (8);
		\draw [style=diredge] (6.center) to (9.center);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw [style=diredge] (4.center) to (7);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> strong_slocc_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2cm] (0) at (0, 1) {$\Psi$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=copoint] (7) at (-1, -0.5) {$i$};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw (1.center) to (4.center);
		\draw [style=diredge] (4.center) to (7);
		\draw [style=diredge] (6.center) to (9.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> strong_transpose_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-5.5, 1.75) {};
		\node [style=gray dot] (1) at (-4.5, 1.75) {};
		\node [style=gray point] (2) at (-3, 1.75) {$k$};
		\node [style=gray point] (3) at (-0.5, 1.75) {$i$};
		\node [style=gray point] (4) at (0.5, 1.75) {$j$};
		\node [style=gray point] (5) at (8.5, 1.75) {$k$};
		\node [style=gray point] (6) at (5, 1.25) {$k$};
		\node [style=gray point] (7) at (2.5, 1) {$i \cdot j$};
		\node [style=white dot] (8) at (-7.25, 0.75) {};
		\node [style=white dot] (9) at (-1, 0.75) {};
		\node [style=white dot] (10) at (7.25, 0.75) {};
		\node [style=none] (11) at (-6.5, 0.5) {};
		\node [style=none] (12) at (-5.5, 0.5) {};
		\node [style=white dot] (13) at (-4.25, 0.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-2, 0.5) {$=$};
		\node [style=white dot] (16) at (0, 0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {$=$};
		\node [style=none] (18) at (3.75, 0.5) {$=$};
		\node [style=none] (19) at (6.25, 0.5) {$=$};
		\node [style=white dot] (20) at (8.5, 0.5) {};
		\node [style=gray dot] (21) at (-7.25, 0.25) {};
		\node [style=gray dot] (22) at (-1, 0.25) {};
		\node [style=gray dot] (23) at (7.25, 0.25) {};
		\node [style=gray copoint] (24) at (5, 0) {$i \cdot j$};
		\node [style=gray copoint] (25) at (2.5, -0.25) {$k$};
		\node [style=gray dot] (26) at (-3.75, -0.5) {};
		\node [style=gray copoint] (27) at (-6.5, -0.75) {$i$};
		\node [style=gray copoint] (28) at (-5.5, -0.75) {$j$};
		\node [style=gray copoint] (29) at (0, -0.75) {$k$};
		\node [style=gray copoint] (30) at (8, -0.75) {$i$};
		\node [style=gray copoint] (31) at (9, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=150, out=-90] (3) to (16);
		\draw [in=15, out=270] (14.center) to (26);
		\draw [in=90, out=195] (0) to (11.center);
		\draw [style=diredge] (12.center) to (28);
		\draw [style=diredge, in=165, out=270] (13) to (26);
		\draw [style=diredge] (7) to (25);
		\draw [style=diredge] (11.center) to (27);
		\draw [style=diredge, in=-270, out=-30] (20) to (31);
		\draw [style=short diredge] (10) to (23);
		\draw [style=diredge] (5) to (20);
		\draw [style=short diredge] (9) to (22);
		\draw [style=diredge, in=90, out=-150] (20) to (30);
		\draw [in=90, out=195] (1) to (12.center);
		\draw [style=short diredge] (8) to (21);
		\draw [style=diredge, in=30, out=270] (4) to (16);
		\draw [style=diredge, in=150, out=-15] (0) to (13);
		\draw [style=diredge] (16) to (29);
		\draw [style=diredge] (6) to (24);
		\draw [style=diredge] (2) to (14.center);
		\draw [style=diredge, in=30, out=-15, looseness=1.50] (1) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> strong_transpose_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=white dot] (4) at (-2, 0.25) {};
		\node [style=gray point] (5) at (-1, 0.25) {$e$};
		\node [style=white dot] (6) at (1.5, 0.25) {};
		\node [style=white dot] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-2.75, 0) {$=$};
		\node [style=none] (9) at (0.75, 0) {$=$};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=gray dot] (11) at (-2, -0.25) {};
		\node [style=gray dot] (12) at (1.5, -0.25) {};
		\node [style=gray copoint] (13) at (2.5, -0.5) {$e$};
		\node [style=white dot] (14) at (4.25, -0.5) {};
		\node [style=gray dot] (15) at (-4, -0.75) {};
		\node [style=gray dot] (16) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=15, out=-90, looseness=0.75] (1.center) to (16);
		\draw [style=diredge, bend right] (7) to (15);
		\draw [style=diredge, in=15, out=-90, looseness=0.75] (0.center) to (15);
		\draw [style=short diredge] (4) to (11);
		\draw [style=diredge, in=165, out=-90] (5) to (16);
		\draw [style=short diredge] (6) to (12);
		\draw [style=diredge] (2.center) to (13);
		\draw [style=diredge] (3.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> strongly_symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2 cm] (0) at (2, 1.25) {$\Psi$};
		\node [style=wide point, minimum width=2 cm] (1) at (5.5, 1.25) {$\Psi$};
		\node [style=wide point, minimum width=2 cm] (2) at (-5.5, 1) {$\Psi$};
		\node [style=wide point, minimum width=2 cm] (3) at (-2, 1) {$\Psi$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=none] (10) at (-6.5, 0.75) {};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=none] (20) at (5.5, 0.75) {};
		\node [style=none] (21) at (6.5, 0.75) {};
		\node [style=none] (22) at (-6.5, 0.5) {};
		\node [style=none] (23) at (-5.5, 0.5) {};
		\node [style=none] (24) at (-4.5, 0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (-4.5, -0.25) {};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (35) at (3.75, -0.25) {$\Phi$};
		\node [style=none] (36) at (4.5, -0.25) {};
		\node [style=none] (37) at (5.5, -0.25) {};
		\node [style=none] (38) at (-4.5, -0.5) {};
		\node [style=wide copoint, inner sep=-2 pt] (39) at (-3.75, -0.5) {$\Phi$};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (2, -1.5) {};
		\node [style=none] (42) at (5.5, -1.5) {};
		\node [style=none] (43) at (-6.5, -1.75) {};
		\node [style=none] (44) at (-5.5, -1.75) {};
		\node [style=none] (45) at (-2, -1.75) {};
		\node [style=none] (46) at (-1, -1.75) {};
		\node [style=none] (47) at (1, -1.75) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (5.5, -1.75) {};
		\node [style=none] (50) at (6.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (18.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw [style=diredge] (26.center) to (45.center);
		\draw (32.center) to (40.center);
		\draw [style=diredge] (41.center) to (48.center);
		\draw [style=diredge] (16.center) to (47.center);
		\draw [style=diredge] (42.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (41.center);
		\draw (30.center) to (36.center);
		\draw (14.center) to (26.center);
		\draw [style=diredge] (21.center) to (50.center);
		\draw (7.center) to (19.center);
		\draw (13.center) to (25.center);
		\draw (31.center) to (38.center);
		\draw [style=diredge] (19.center) to (30.center);
		\draw [in=90, out=270, looseness=0.50] (33.center) to (42.center);
		\draw [style=diredge] (25.center) to (32.center);
		\draw [style=diredge] (24.center) to (31.center);
		\draw [style=diredge] (23.center) to (44.center);
		\draw [style=diredge] (27.center) to (46.center);
		\draw (10.center) to (22.center);
		\draw [style=diredge] (17.center) to (33.center);
		\draw [style=diredge] (22.center) to (43.center);
		\draw (11.center) to (23.center);
		\draw (5.center) to (17.center);
		\draw (6.center) to (18.center);
		\draw [style=diredge] (20.center) to (37.center);
		\draw (9.center) to (21.center);
		\draw (4.center) to (16.center);
		\draw (12.center) to (24.center);
		\draw (15.center) to (27.center);
		\draw (8.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> structure_string_graphs.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\tiny] (0) at (-6.25, 2) {$+$};
		\node [style=sg wire vertex] (1) at (-6, 2) {};
		\node [style=none, font=\tiny] (2) at (-5.75, 2) {$A$};
		\node [style=none, font=\tiny] (3) at (-4.75, 2) {$+$};
		\node [style=sg wire vertex] (4) at (-4.5, 2) {};
		\node [style=none, font=\tiny] (5) at (-4.25, 2) {$B$};
		\node [style=sg wire vertex] (6) at (-6, 1) {};
		\node [style=none, font=\tiny] (7) at (-5.75, 1) {$A$};
		\node [style=sg wire vertex] (8) at (-4.5, 1) {};
		\node [style=none, font=\tiny] (9) at (-4.25, 1) {$B$};
		\node [style=none, font=\tiny] (10) at (5.75, 1) {$+$};
		\node [style=sg wire vertex] (11) at (6, 1) {};
		\node [style=none, font=\tiny] (12) at (6.25, 1) {$A$};
		\node [style=none, font=\tiny] (13) at (7.25, 1) {$-$};
		\node [style=sg wire vertex] (14) at (7.5, 1) {};
		\node [style=none, font=\tiny] (15) at (7.75, 1) {$A$};
		\node [style=none, anchor=east] (16) at (-7, 0) {$\sigma_{A,B} :=$};
		\node [style=none, anchor=east] (17) at (-1, 0) {$d_A :=$};
		\node [style=sg wire vertex] (18) at (0, 0) {};
		\node [style=none, font=\tiny] (19) at (0.25, 0) {$A$};
		\node [style=sg wire vertex] (20) at (1.5, 0) {};
		\node [style=none, font=\tiny] (21) at (1.75, 0) {$A$};
		\node [style=none, anchor=east] (22) at (5, 0) {$e_A :=$};
		\node [style=sg wire vertex] (23) at (6, 0) {};
		\node [style=none, font=\tiny] (24) at (6.25, 0) {$A$};
		\node [style=sg wire vertex] (25) at (7.5, 0) {};
		\node [style=none, font=\tiny] (26) at (7.75, 0) {$A$};
		\node [style=sg wire vertex] (27) at (-6, -1) {};
		\node [style=none, font=\tiny] (28) at (-5.75, -1) {$B$};
		\node [style=sg wire vertex] (29) at (-4.5, -1) {};
		\node [style=none, font=\tiny] (30) at (-4.25, -1) {$A$};
		\node [style=none, font=\tiny] (31) at (-0.25, -1) {$-$};
		\node [style=sg wire vertex] (32) at (0, -1) {};
		\node [style=none, font=\tiny] (33) at (0.25, -1) {$A$};
		\node [style=none, font=\tiny] (34) at (1.25, -1) {$+$};
		\node [style=sg wire vertex] (35) at (1.5, -1) {};
		\node [style=none, font=\tiny] (36) at (1.75, -1) {$A$};
		\node [style=none, font=\tiny] (37) at (-6.25, -2) {$+$};
		\node [style=sg wire vertex] (38) at (-6, -2) {};
		\node [style=none, font=\tiny] (39) at (-5.75, -2) {$A$};
		\node [style=none, font=\tiny] (40) at (-4.75, -2) {$+$};
		\node [style=sg wire vertex] (41) at (-4.5, -2) {};
		\node [style=none, font=\tiny] (42) at (-4.25, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (6) to (29);
		\draw [style=small map edge] (4) to (8);
		\draw [style=small map edge] (11) to (23);
		\draw [style=small map edge] (41) to (29);
		\draw [style=small map edge] (14) to (25);
		\draw [style=sg diredge, in=90, out=90, looseness=2.00] (18) to (20);
		\draw [style=small map edge] (1) to (6);
		\draw [style=sg diredge, in=-90, out=270, looseness=1.75] (23) to (25);
		\draw [style=small map edge] (32) to (18);
		\draw [style=sg diredge] (8) to (27);
		\draw [style=small map edge] (35) to (20);
		\draw [style=small map edge] (38) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> surjection_counter_example.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (1, 1) {};
		\node [style=none, anchor=west] (1) at (1.25, 1) {\footnotesize $v_1$};
		\node [style=sg wire vertex] (2) at (-1.5, 0.5) {};
		\node [style=none, anchor=west] (3) at (-1.25, 0.5) {\footnotesize $v_1$};
		\node [style=none] (4) at (-2.75, 0) {$f :$};
		\node [style=none] (5) at (0, 0) {$\hookrightarrow$};
		\node [style=sg wire vertex] (6) at (1, 0) {};
		\node [style=none, anchor=west] (7) at (1.25, 0) {\footnotesize $v_2$};
		\node [style=sg wire vertex] (8) at (-1.5, -0.5) {};
		\node [style=none, anchor=west] (9) at (-1.25, -0.5) {\footnotesize $v_2$};
		\node [style=sg wire vertex] (10) at (1, -1) {};
		\node [style=none, anchor=west] (11) at (1.25, -1) {\footnotesize $v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (6);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> symm_adjoint_module.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=white dot] (8) at (-0.5, -0.25) {};
		\node [style=white dot] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=short diredge, in=135, out=270] (5.center) to (9);
		\draw [style=short diredge, in=45, out=270] (6.center) to (8);
		\draw [style=diredge] (8) to (10.center);
		\draw (2.center) to (6.center);
		\draw [style=symm] (4.center) to (5.center);
		\draw [style=diredge] (1.center) to (5.center);
		\draw [style=diredge, in=45, out=270] (7.center) to (9);
		\draw [style=diredge] (0.center) to (4.center);
		\draw [style=diredge] (9) to (11.center);
		\draw [style=diredge, in=135, out=270] (4.center) to (8);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> symm_cp_module.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=copoint] (6) at (-1.25, -0.25) {$i$};
		\node [style=white dot] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=135, out=270] (4.center) to (7);
		\draw [style=symm] (3.center) to (4.center);
		\draw [style=diredge] (1.center) to (4.center);
		\draw [style=diredge, in=45, out=270] (5.center) to (7);
		\draw [style=diredge] (0.center) to (3.center);
		\draw [style=diredge] (7) to (8.center);
		\draw [style=diredge] (3.center) to (6);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> symm_module_hm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=dot] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=white dot] (16) at (1.75, 0.25) {};
		\node [style=white dot] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=dot] (19) at (-3.5, -0.75) {};
		\node [style=white dot] (20) at (-2, -0.75) {};
		\node [style=dot] (21) at (2.25, -0.75) {};
		\node [style=none] (22) at (-2, -1.75) {};
		\node [style=none] (23) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (14.center);
		\draw [style=diredge, in=45, out=270] (15.center) to (20);
		\draw [style=symm] (8.center) to (9.center);
		\draw [style=symm] (13.center) to (14.center);
		\draw [in=45, out=270, looseness=0.75] (10.center) to (16);
		\draw [style=diredge, in=135, out=270] (14.center) to (20);
		\draw [style=diredge] (21) to (23.center);
		\draw [style=diredge, in=132, out=270] (16) to (21);
		\draw [style=diredge, bend right=15] (2.center) to (12);
		\draw [in=53, out=-90, looseness=0.75] (11.center) to (17);
		\draw [style=diredge] (6.center) to (10.center);
		\draw [style=diredge, in=48, out=-90] (17) to (21);
		\draw [style=short diredge, in=135, out=-90, looseness=0.75] (9.center) to (17);
		\draw [style=diredge] (5.center) to (9.center);
		\draw [style=diredge] (0.center) to (13.center);
		\draw [style=dirtickedge] (13.center) to (19);
		\draw [style=diredge, bend left=15] (3.center) to (12);
		\draw [style=diredge] (4.center) to (8.center);
		\draw [style=diredge] (20) to (22.center);
		\draw [style=diredge, in=127, out=-90] (8.center) to (16);
		\draw [style=diredge] (7.center) to (11.center);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> symm_monoid.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.75) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=white dot] (8) at (1, 0.75) {};
		\node [style=white dot] (9) at (1.75, 0.75) {};
		\node [style=white dot] (10) at (-2, 0) {};
		\node [style=white dot] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (6.center);
		\draw [style=diredge] (1.center) to (5.center);
		\draw [style=diredge, in=45, out=270] (7.center) to (11);
		\draw [style=symm] (4.center) to (5.center);
		\draw [style=symm] (14.center) to (15.center);
		\draw [style=short diredge, in=45, out=270] (6.center) to (10);
		\draw [style=short diredge, in=135, out=270] (5.center) to (11);
		\draw [style=diredge] (3.center) to (7.center);
		\draw [style=diredge] (13.center) to (17.center);
		\draw [style=diredge] (12.center) to (16.center);
		\draw [style=symm] (6.center) to (7.center);
		\draw [style=diredge] (0.center) to (4.center);
		\draw [style=diredge] (11) to (15.center);
		\draw [style=diredge, in=135, out=270] (4.center) to (10);
		\draw [style=diredge] (14.center) to (18.center);
		\draw [style=symm] (12.center) to (13.center);
		\draw [style=diredge] (8) to (12.center);
		\draw [style=diredge] (15.center) to (19.center);
		\draw [style=diredge] (10) to (14.center);
		\draw [style=diredge] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> symmetric_slocc_equiv.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2.2 cm] (0) at (2.75, 1) {$\Phi$};
		\node [style=wide point, minimum width=2.2 cm] (1) at (-2.75, 0.75) {$\Psi$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=square box] (11) at (1.5, -0.5) {$L$};
		\node [style=none] (12) at (2.75, -0.5) {...};
		\node [style=square box] (13) at (4, -0.5) {$L$};
		\node [style=none] (14) at (-2.75, -0.75) {...};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8.center) to (15.center);
		\draw (5.center) to (9.center);
		\draw [style=diredge] (6.center) to (11);
		\draw (3.center) to (7.center);
		\draw [style=diredge] (7.center) to (13);
		\draw [style=diredge] (13) to (18.center);
		\draw (2.center) to (6.center);
		\draw [style=diredge] (11) to (17.center);
		\draw (4.center) to (8.center);
		\draw [style=diredge] (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> symmetriser.tikz <==
\begin{tikzpicture}[dotpic=val]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (4.25, 1) {};
		\node [style=none] (5) at (5.25, 1) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (5.25, 0.5) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1, 0) {$:=$};
		\node [style=none, anchor=west] (11) at (-0.25, 0) {$\frac{1}{2}\left(\phantombox{(3,1)}\right)$};
		\node [style=none] (12) at (3.25, 0) {$+$};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (5.25, -0.5) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (6.center);
		\draw [style=diredge] (0.center) to (8.center);
		\draw [style=diredge] (9.center) to (16.center);
		\draw [style=diredge] (8.center) to (15.center);
		\draw [style=diredge] (5.center) to (7.center);
		\draw [style=diredge] (14.center) to (20.center);
		\draw [style=diredge] (1.center) to (9.center);
		\draw [style=diredge] (3.center) to (18.center);
		\draw [style=diredge] (2.center) to (17.center);
		\draw [style=symm] (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (14.center);
		\draw [in=90, out=270, looseness=0.75] (7.center) to (13.center);
		\draw [style=diredge] (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none, font=\bf] (2) at (-3.25, 2) {\color{gray} Alice};
		\node [style=none, font=\bf] (3) at (-1, 2) {\color{gray} Bob};
		\node [style=none, font=\bf] (4) at (1.75, 2) {\color{gray} Alice};
		\node [style=none, font=\bf] (5) at (3.25, 2) {\color{gray} Bob};
		\node [style=point, yshift=-1 mm] (6) at (-4, 1) {$\psi$};
		\node [style=point, xscale=3, yshift=-1 mm, font=\Large] (7) at (-1.75, 1) {\tikznode{xscale=0.333,yshift=2mm}{$\Psi$}};
		\node [style=point, yshift=-1 mm] (8) at (1.75, 1) {$\psi$};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style=square box, minimum width=1.8 cm] (14) at (-3.25, -0.25) {\measurement};
		\node [style=none] (15) at (-3.5, -1.25) {$i$};
		\node [style=square box] (16) at (-1, -1.5) {$U_i$};
		\node [style=none] (17) at (-1, -2.5) {};
		\node [style=none] (18) at (3.25, -2.5) {};
		\node [style=none] (19) at (-1.75, -3) {};
		\node [style=none] (20) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (11.center);
		\draw [style=thick dashed edge] (0.center) to (19.center);
		\draw [style=thick dashed edge] (1.center) to (20.center);
		\draw [style=diredge] (9.center) to (12.center);
		\draw [style=diredge] (10.center) to (16);
		\draw [style=diredge] (16) to (17.center);
		\draw [style=small map edge, in=180, out=-90, looseness=1.25] (14) to (16);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> teleportation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=none, font=\bf] (2) at (-3.75, 1.25) {\color{gray} Alice};
		\node [style=none, font=\bf] (3) at (-1.5, 1.25) {\color{gray} Bob};
		\node [style=none, font=\bf] (4) at (1.25, 1.25) {\color{gray} Alice};
		\node [style=none, font=\bf] (5) at (2.75, 1.25) {\color{gray} Bob};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=point, xscale=3, yshift=-1 mm, font=\Large] (8) at (-2.25, 0.25) {\tikznode{xscale=0.333,yshift=2mm}{$\Psi$}};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=copoint, xscale=3, yshift=1 mm, font=\Large, inner sep=-0.3mm] (14) at (-3.75, -1) {\tikznode{xscale=0.333,yshift=-4mm}{$\Psi_i$}};
		\node [style=square box] (15) at (-1.5, -1.5) {$U_i^\dagger$};
		\node [style=none] (16) at (-1.5, -2.5) {};
		\node [style=none] (17) at (2.75, -2.5) {};
		\node [style=none] (18) at (-2.25, -3) {};
		\node [style=none] (19) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (12.center);
		\draw [style=thick dashed edge] (0.center) to (18.center);
		\draw [style=diredge] (10.center) to (15);
		\draw [style=diredge] (15) to (16.center);
		\draw [style=thick dashed edge] (1.center) to (19.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (7.center) to (17.center);
		\draw [style=diredge] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> teleportation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1.75) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (6.5, 1.5) {};
		\node [style=point, xscale=3, yshift=-1 mm, font=\Large] (4) at (-6.5, 1.25) {\tikznode{xscale=0.333,yshift=2mm}{$\Psi$}};
		\node [style=point, xscale=3, yshift=-1 mm, font=\Large] (5) at (-1.25, 1.25) {\tikznode{xscale=0.333,yshift=2mm}{$\Psi$}};
		\node [style=none] (6) at (-7.25, 1) {};
		\node [style=none] (7) at (-5.75, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=point, xscale=3, yshift=-1 mm, font=\Large] (10) at (3.75, 0.75) {\tikznode{xscale=0.333,yshift=2mm}{$\Psi$}};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (5.75, 0.5) {($*$)};
		\node [style=square box] (14) at (-0.5, 0.25) {$U_i$};
		\node [style=square box] (15) at (-7.25, 0) {$U_i^\dagger$};
		\node [style=square box] (16) at (-5.75, 0) {$U_i^\dagger$};
		\node [style=none] (17) at (-4.5, 0) {$=$};
		\node [style=none] (18) at (0.5, 0) {$=$};
		\node [style=none] (19) at (5.75, 0) {$=$};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=square box] (22) at (-0.5, -0.75) {$U_i^\dagger$};
		\node [style=copoint, xscale=3, yshift=1 mm, font=\Large, inner sep=0 mm] (23) at (2.25, -0.75) {\tikznode{xscale=0.333,yshift=-4mm}{$\Psi$}};
		\node [style=none] (24) at (-8.75, -1) {};
		\node [style=none] (25) at (-7.25, -1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-2, -1) {};
		\node [style=copoint, xscale=3, yshift=1 mm, font=\Large, inner sep=0 mm] (28) at (-8, -1.25) {\tikznode{xscale=0.333,yshift=-4mm}{$\Psi$}};
		\node [style=copoint, xscale=3, yshift=1 mm, font=\Large, inner sep=0 mm] (29) at (-2.75, -1.25) {\tikznode{xscale=0.333,yshift=-4mm}{$\Psi$}};
		\node [style=none] (30) at (4.5, -1.5) {};
		\node [style=none] (31) at (6.5, -1.5) {};
		\node [style=none] (32) at (-5.75, -1.75) {};
		\node [style=none] (33) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8.center) to (27.center);
		\draw [style=diredge] (12.center) to (30.center);
		\draw [style=diredge] (3.center) to (31.center);
		\draw [style=diredge] (0.center) to (24.center);
		\draw [style=diredge] (2.center) to (20.center);
		\draw [style=diredge] (16) to (32.center);
		\draw [style=diredge] (15) to (25.center);
		\draw [style=diredge] (6.center) to (15);
		\draw [style=diredge] (7.center) to (16);
		\draw [style=diredge] (14) to (22);
		\draw [style=diredge] (1.center) to (26.center);
		\draw [style=diredge] (22) to (33.center);
		\draw [style=diredge] (11.center) to (21.center);
		\draw [style=diredge] (9.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> teleportation4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (3) at (6.5, 1.5) {};
		\node [style=point, xscale=3, yshift=-1 mm, font=\Large] (4) at (-4.5, 0.75) {\tikznode{xscale=0.333,yshift=2mm}{$\Psi$}};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (3.25, 0.25) {};
		\node [style=none] (8) at (4.75, 0.25) {};
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=none] (10) at (0, 0) {$\longleftrightarrow$};
		\node [style=none] (11) at (5.75, 0) {$=$};
		\node [style=none] (12) at (1.75, -0.25) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (-6.75, -0.5) {};
		\node [style=none] (15) at (-5.25, -0.5) {};
		\node [style=copoint, xscale=3, yshift=1 mm, font=\Large, inner sep=0 mm] (16) at (-6, -0.75) {\tikznode{xscale=0.333,yshift=-4mm}{$\Psi$}};
		\node [style=none] (17) at (-3.75, -1.5) {};
		\node [style=none] (18) at (-1.75, -1.5) {};
		\node [style=none] (19) at (4.75, -1.5) {};
		\node [style=none] (20) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (20.center);
		\draw [style=diredge] (8.center) to (19.center);
		\draw [style=diredge] (5.center) to (15.center);
		\draw [style=diredge] (2.center) to (12.center);
		\draw [style=diredge] (0.center) to (14.center);
		\draw [in=270, out=-90, looseness=1.50] (12.center) to (13.center);
		\draw [style=diredge] (13.center) to (7.center);
		\draw [style=diredge] (6.center) to (17.center);
		\draw [style=diredge] (1.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tensor_diagram.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.75,-2) rectangle (3,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=square box] (1) at (-1.5, 1) {$\alpha$};
		\node [style=square box] (2) at (0.5, 1) {$\beta$};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=square box] (4) at (-2.25, -0.5) {$\gamma$};
		\node [style=square box] (5) at (0.5, -0.5) {$\phi$};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=square box] (7) at (-1.25, -1.25) {$\rho$};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=15, style=diredge] (5) to (9.center);
		\draw[out=-60, style=diredge, in=180] (1) to (5);
		\draw[style=diredge, out=90, in=0] (7) to (4);
		\draw[style=diredge, in=180, out=180, looseness=1.75] (3.center) to (6.center);
		\draw[style=diredge] (0.center) to (1);
		\draw[style=diredge, bend right=15] (5) to (8.center);
		\draw[out=225, style=diredge, in=90] (1) to (4);
		\draw[out=0, looseness=1.75, in=0] (3.center) to (6.center);
		\draw[out=270, style=diredge, in=180] (4) to (7);
		\draw[out=0, style=diredge, in=90, loop] (2) to ();
		\draw[style=diredge] (2) to (5);
		\draw[style=diredge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> term_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled sg vertex] (0) at (2.5, 1) {$\cdot$};
		\node [style=none] (1) at (-2.5, 0) {$((x + 1) \cdot (y + z))$};
		\node [style=none] (2) at (0, 0) {$\iff$};
		\node [style=labelled sg vertex] (3) at (1.5, 0) {$+$};
		\node [style=labelled sg vertex] (4) at (3.5, 0) {$+$};
		\node [style=labelled sg vertex] (5) at (1, -1) {$x$};
		\node [style=labelled sg vertex] (6) at (2, -1) {$1$};
		\node [style=labelled sg vertex] (7) at (3, -1) {$y$};
		\node [style=labelled sg vertex] (8) at (4, -1) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (6);
		\draw (4) to (8);
		\draw (4) to (7);
		\draw (0) to (4);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tick_cancel.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=dot] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=dot] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge, bend right=45] (2) to (4);
		\draw [style=diredge] (4) to (5.center);
		\draw [style=dirtickedge, bend left=45] (2) to (4);
		\draw [style=diredge] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tick_cancel_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style=none] (3) at (6.75, 1.75) {};
		\node [style=white dot] (4) at (7.75, 1.75) {};
		\node [style=none] (5) at (10.25, 1.75) {};
		\node [style=white dot] (6) at (2.25, 1.25) {};
		\node [style=white dot] (7) at (5.25, 1.25) {};
		\node [style=dot] (8) at (-1.5, 0.75) {};
		\node [style=dot] (9) at (7.75, 0.75) {};
		\node [style=dot] (10) at (1.5, 0.5) {};
		\node [style=dot] (11) at (5.25, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=none] (14) at (6, 0) {$=$};
		\node [style=dot] (15) at (7.75, 0) {};
		\node [style=none] (16) at (9, 0) {$=$};
		\node [style=dot] (17) at (-1.5, -0.75) {};
		\node [style=dot] (18) at (1.5, -0.75) {};
		\node [style=dot] (19) at (4.5, -0.75) {};
		\node [style=dot] (20) at (7.25, -0.75) {};
		\node [style=none] (21) at (-1.5, -1.75) {};
		\node [style=none] (22) at (1.5, -1.75) {};
		\node [style=none] (23) at (4.5, -1.75) {};
		\node [style=none] (24) at (7.25, -1.75) {};
		\node [style=none] (25) at (10.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (2.center) to (19);
		\draw [style=diredge, bend left=60, looseness=1.25] (7) to (11);
		\draw [style=diredge] (19) to (23.center);
		\draw [style=diredge] (10) to (18);
		\draw [style=diredge] (0.center) to (8);
		\draw [style=diredge] (18) to (22.center);
		\draw [style=diredge, bend right=15, looseness=1.25] (1.center) to (10);
		\draw [style=dirtickedge] (4) to (9);
		\draw [style=diredge, in=75, out=195] (6) to (10);
		\draw [style=diredge] (5.center) to (25.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (7) to (11);
		\draw [style=diredge] (20) to (24.center);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (3.center) to (20);
		\draw [style=dirtickedge, bend left=45] (8) to (17);
		\draw [style=diredge] (17) to (21.center);
		\draw [style=diredge, bend right=45] (8) to (17);
		\draw [style=diredge, bend left=15] (15) to (20);
		\draw [style=diredge, in=15, out=-15] (6) to (18);
		\draw [style=diredge, bend left=15] (11) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> tick_is_transpose.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 0.75) {};
		\node [style=dot] (1) at (-2.75, 0.5) {};
		\node [style=white dot] (2) at (-0.5, 0.5) {};
		\node [style=white dot] (3) at (3.25, 0.5) {};
		\node [style=none] (4) at (-2, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=dot] (9) at (3.75, -0.25) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=dot] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (2) to (7.center);
		\draw [in=15, out=-90] (5.center) to (11);
		\draw [in=90, out=-165] (3) to (8.center);
		\draw [style=diredge, in=90, out=-15] (3) to (9);
		\draw [style=diredge] (7.center) to (12.center);
		\draw [style=diredge] (0) to (5.center);
		\draw [style=dirtickedge] (1) to (10.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (2) to (11);
		\draw [style=diredge] (8.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tick_monoid_iso.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (5.75, 1.5) {};
		\node [style=dot] (1) at (9.75, 1.5) {};
		\node [style=point] (2) at (-2.75, 1.25) {$i$};
		\node [style=point] (3) at (-1.25, 1.25) {$j$};
		\node [style=dot] (4) at (1.5, 1.25) {};
		\node [style=dot] (5) at (5, 0.75) {};
		\node [style=point] (6) at (12.5, 0.5) {$i \downdot j$};
		\node [style=copoint] (7) at (0.75, 0.25) {$i$};
		\node [style=copoint] (8) at (2.25, 0.25) {$j$};
		\node [style=copoint] (9) at (9, 0.25) {$i \downdot j$};
		\node [style=dot] (10) at (-2, 0) {};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (3.25, 0) {$=$};
		\node [style=none] (13) at (7.5, 0) {$=$};
		\node [style=none] (14) at (11, 0) {$=$};
		\node [style=copoint] (15) at (4.25, -0.25) {$i$};
		\node [style=copoint] (16) at (5.75, -0.25) {$j$};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (7, -1) {};
		\node [style=none] (20) at (10.5, -1) {};
		\node [style=none] (21) at (12.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dirtickedge] (6) to (21.center);
		\draw [style=diredge] (4) to (18.center);
		\draw [style=diredge, in=90, out=-15, looseness=0.75] (0) to (19.center);
		\draw [style=diredge, in=90, out=195] (0) to (5);
		\draw [style=diredge, in=90, out=-15, looseness=0.75] (1) to (20.center);
		\draw [style=diredge, in=90, out=195] (1) to (9);
		\draw [style=dirtickedge, in=150, out=270] (2) to (10);
		\draw [style=diredge, in=90, out=-15] (5) to (16);
		\draw [style=diredge, in=90, out=195] (4) to (7);
		\draw [style=diredge, in=90, out=195] (5) to (15);
		\draw [style=dirtickedge, in=30, out=270] (3) to (10);
		\draw [style=diredge, in=90, out=-15] (4) to (8);
		\draw [style=diredge] (10) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tripartite_degen.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=2 cm, inner sep=0 pt] (0) at (-7.5, 0.5) {\small\textit{Bell}};
		\node [style=wide point, minimum width=2 cm, inner sep=0pt] (1) at (0, 0.5) {\small\textit{Bell}};
		\node [style=wide point, minimum width=2 cm, inner sep=0 pt] (2) at (7.5, 0.5) {\small\textit{Bell}};
		\node [style=none] (3) at (-7.5, 0.25) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (6.5, 0.25) {};
		\node [style=none] (8) at (7.5, 0.25) {};
		\node [style=none] (9) at (-10.5, 0) {$\ket{D_1} =$};
		\node [style=none] (10) at (-3, 0) {$\ket{D_2} =$};
		\node [style=none] (11) at (4.5, 0) {$\ket{D_3} =$};
		\node [style=point] (12) at (-8.5, -0.75) {0};
		\node [style=point] (13) at (0, -0.75) {0};
		\node [style=point] (14) at (8.5, -0.75) {0};
		\node [style=none] (15) at (-8.5, -1.75) {};
		\node [style=none] (16) at (-7.5, -1.75) {};
		\node [style=none] (17) at (-6.5, -1.75) {};
		\node [style=none] (18) at (-1, -1.75) {};
		\node [style=none] (19) at (0, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (6.5, -1.75) {};
		\node [style=none] (22) at (7.5, -1.75) {};
		\node [style=none] (23) at (8.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (18.center);
		\draw [style=diredge] (6.center) to (20.center);
		\draw [style=diredge] (13) to (19.center);
		\draw [style=diredge] (4.center) to (17.center);
		\draw [style=diredge] (7.center) to (21.center);
		\draw [style=diredge] (8.center) to (22.center);
		\draw [style=diredge] (3.center) to (16.center);
		\draw [style=diredge] (12) to (15.center);
		\draw [style=diredge] (14) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tripartite_map_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1.5) {};
		\node [style=none] (1) at (-6.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=none] (5) at (9.25, 1.5) {};
		\node [style=wide point] (6) at (-3.5, 0.5) {$\Psi$};
		\node [style=wide point] (7) at (7.5, 0.5) {$\Psi$};
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=white dot] (11) at (-1.75, 0.25) {};
		\node [style=white dot] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (6.75, 0.25) {};
		\node [style=none] (14) at (7.5, 0.25) {};
		\node [style=none] (15) at (8.25, 0.25) {};
		\node [style=white dot] (16) at (9.25, 0.25) {};
		\node [style=white dot] (17) at (-7.75, 0) {$\mu_\Psi$};
		\node [style=none] (18) at (-5.75, 0) {$=$};
		\node [style=none] (19) at (-4.25, 0) {};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style=white dot] (22) at (3.5, 0) {$\delta_\Psi$};
		\node [style=none] (23) at (5.5, 0) {$=$};
		\node [style=none] (24) at (6.75, 0) {};
		\node [style=none] (25) at (7.5, 0) {};
		\node [style=none] (26) at (8.25, 0) {};
		\node [style=none] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (-2.75, -0.75) {};
		\node [style=none] (29) at (-1.75, -0.75) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (8.25, -0.75) {};
		\node [style=none] (32) at (9.25, -0.75) {};
		\node [style=none] (33) at (-7.75, -1.5) {};
		\node [style=none] (34) at (-4.25, -1.5) {};
		\node [style=none] (35) at (2.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (6.75, -1.5) {};
		\node [style=none] (38) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (24.center) to (37.center);
		\draw [style=diredge] (3.center) to (12);
		\draw [style=diredge] (17) to (33.center);
		\draw [in=270, out=-90, looseness=1.50] (27.center) to (29.center);
		\draw [style=diredge] (26.center) to (31.center);
		\draw (14.center) to (25.center);
		\draw [style=diredge] (25.center) to (38.center);
		\draw (8.center) to (19.center);
		\draw (13.center) to (24.center);
		\draw (10.center) to (21.center);
		\draw [style=diredge] (29.center) to (11);
		\draw [style=diredge] (19.center) to (34.center);
		\draw [style=diredge] (5.center) to (16);
		\draw [style=diredge, bend left=15] (22) to (36.center);
		\draw [style=diredge] (2.center) to (11);
		\draw [style=diredge, bend left=15] (1.center) to (17);
		\draw [style=diredge] (4.center) to (22);
		\draw [in=270, out=-90, looseness=1.50] (28.center) to (30.center);
		\draw (9.center) to (20.center);
		\draw [style=diredge] (30.center) to (12);
		\draw [in=270, out=-90, looseness=1.50] (31.center) to (32.center);
		\draw [style=diredge, bend right=15] (22) to (35.center);
		\draw [style=diredge] (32.center) to (16);
		\draw [style=diredge] (21.center) to (28.center);
		\draw [style=diredge, bend right=15] (0.center) to (17);
		\draw (15.center) to (26.center);
		\draw [style=diredge] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> two_strong_compl_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=dot] (4) at (-0.75, 0.5) {};
		\node [style=white dot] (5) at (2.25, 0.5) {};
		\node [style=dot] (6) at (-4.25, 0.25) {};
		\node [style=dot] (7) at (-2.25, 0.25) {};
		\node [style=dot] (8) at (0.75, 0.25) {};
		\node [style=white dot] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (-3, 0) {$=$};
		\node [style=dot] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=dot] (13) at (1.5, 0) {};
		\node [style=none] (14) at (3, 0) {$=$};
		\node [style=white dot] (15) at (-4.25, -0.25) {};
		\node [style=white dot] (16) at (-2.25, -0.25) {};
		\node [style=white dot] (17) at (0.75, -0.25) {};
		\node [style=white dot] (18) at (3.75, -0.25) {};
		\node [style=none] (19) at (-3.75, -1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=short diredge] (7) to (16);
		\draw [style=diredge, bend left] (4) to (11);
		\draw [style=diredge] (13) to (21.center);
		\draw [style=diredge] (0.center) to (19.center);
		\draw [style=diredge] (2.center) to (13);
		\draw [style=diredge] (3.center) to (9);
		\draw [style=diredge] (18) to (22.center);
		\draw [style=diredge, bend left] (5) to (13);
		\draw [style=diredge] (11) to (20.center);
		\draw [style=short diredge] (6) to (15);
		\draw [style=short diredge] (8) to (17);
		\draw [style=diredge] (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_colours.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 1.25) {\small\bf black};
		\node [style=none] (1) at (-3.75, 0) {$G_T :=$};
		\node [style=square box] (2) at (-1.75, -1.5) {\small\bf white};
		\node [style=square box] (3) at (1.5, -1.5) {\small\bf \raisebox{-2.5mm}{grey}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left=15] (3) to (2);
		\draw [style=sg diredge, in=-60, out=-120, loop] (3) to ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (0) to (2);
		\draw [style=sg diredge, in=-60, out=240, loop] (2) to ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (3) to (0);
		\draw [style=sg diredge, in=120, out=60, loop] (0) to ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (0) to (3);
		\draw [style=sg diredge, bend left=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_colours_and_edges.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-4.75,-3.75) rectangle (2.75,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 1.25) {\small\bf black};
		\node [style=none] (1) at (-3.75, 0) {$G_T' :=$};
		\node [style=square box] (2) at (-1.75, -1.5) {\small\bf white};
		\node [style=square box] (3) at (1.5, -1.5) {\small\bf \raisebox{-2.5mm}{grey}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left] (3) to node[fill=white, inner sep=1 pt]{\tiny $-$} (2);
		\draw [style=sg diredge, bend left=45] (3) to node[fill=white, inner sep=1 pt]{\tiny $+$} (2);
		\draw [style=sg diredge, in=-60, out=-120, loop] (3) to node[fill=white, inner sep=1 pt]{\tiny $+$} ();
		\draw [style=sg diredge, in=135, out=45, loop] (0) to node[fill=white, inner sep=1 pt]{\tiny $-$} ();
		\draw [style=sg diredge, bend right=15] (3) to node[fill=white, inner sep=1 pt]{\tiny $-$} (0);
		\draw [style=sg diredge, bend left=60] (2) to node[fill=white, inner sep=1 pt]{\tiny $+$} (0);
		\draw [style=sg diredge, in=-60, out=240, loop] (2) to node[fill=white, inner sep=1 pt]{\tiny $+$} ();
		\draw [style=sg diredge, bend right=15] (0) to node[fill=white, inner sep=1 pt]{\tiny $-$} (2);
		\draw [style=sg diredge, in=-45, out=225, loop] (3) to node[fill=white, inner sep=1 pt]{\tiny $-$} ();
		\draw [style=sg diredge, bend left=45] (0) to node[fill=white, inner sep=1 pt]{\tiny $-$} (3);
		\draw [style=sg diredge] (3) to node[fill=white, inner sep=1 pt]{\tiny $+$} (0);
		\draw [style=sg diredge] (0) to node[fill=white, inner sep=1 pt]{\tiny $+$} (2);
		\draw [style=sg diredge, bend left=45] (2) to node[fill=white, inner sep=1 pt]{\tiny $-$} (0);
		\draw [style=sg diredge, in=-45, out=225, loop] (2) to node[fill=white, inner sep=1 pt]{\tiny $-$} ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to node[fill=white, inner sep=1 pt]{\tiny $+$} (3);
		\draw [style=sg diredge, bend left=60] (0) to node[fill=white, inner sep=1 pt]{\tiny $+$} (3);
		\draw [style=sg diredge, in=120, out=60, loop] (0) to node[fill=white, inner sep=1 pt]{\tiny $+$} ();
		\draw [style=sg diredge] (2) to node[fill=white, inner sep=1 pt]{\tiny $-$} (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_gt.tikz <==
\begin{tikzpicture}[digraph]
	\path [use as bounding box] (-2.5,-2.5) rectangle (2.5,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled sg vertex] (0) at (1, 1.5) {$A$};
		\node [style=labelled sg vertex] (1) at (-2, 0.5) {$f$};
		\node [style=labelled sg vertex] (2) at (1, 0) {$B$};
		\node [style=labelled sg vertex] (3) at (-2, -1.5) {$g$};
		\node [style=labelled sg vertex] (4) at (1, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to node[on edge label]{$\textrm{in}_{g,0}$} (3);
		\draw [bend right=45] (3) to node[on edge label]{$\textrm{out}_{g,0}$} (4);
		\draw [in=45, out=-45, loop] (0) to node[on edge label]{$\textrm{mid}_A$} ();
		\draw [in=45, out=-45, loop] (4) to node[on edge label]{$\textrm{mid}_C$} ();
		\draw [in=45, out=-45, loop] (2) to node[on edge label]{$\textrm{mid}_B$} ();
		\draw (2) to node[on edge label]{$\textrm{in}_{f,1}$} (1);
		\draw (0) to node[on edge label]{$\textrm{in}_{f,0}$} (1);
		\draw (1) to node[on edge label]{$\textrm{out}_{f,0}$} (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> undef_points.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=point, inner sep=1pt] (1) at (-3, 0.25) {$\bot$};
		\node [style=none] (2) at (-1.75, 0) {$= 0$};
		\node [style=none] (3) at (3.25, 0) {$= 0$};
		\node [style=copoint, inner sep=1pt] (4) at (2, -0.25) {$\bot$};
		\node [style=none] (5) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> w_phase.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=point] (1) at (0.75, 1) {$\psi_2$};
		\node [style=dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (0.center) to (2);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge, in=30, out=270] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> w_tick_phase.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=point] (1) at (0.75, 1) {$\psi_3$};
		\node [style=dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dirtickedge, bend right=15] (0.center) to (2);
		\draw [style=dirtickedge] (2) to (3.center);
		\draw [style=diredge, in=30, out=270] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> white_dualiser.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (5.25, 0.75) {};
		\node [style=white dot] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (5.25, 0.25) {};
		\node [style=none] (6) at (6.75, 0.25) {};
		\node [style=none] (7) at (7.5, 0.25) {};
		\node [style=none, anchor=east] (8) at (-6.25, 0) {$\chi :=$};
		\node [style=white dot] (9) at (-5.75, 0) {};
		\node [style=none] (10) at (-4.75, 0) {$=$};
		\node [style=none, anchor=east, yshift=0.5mm] (11) at (3, 0) {$\chi^{\dagger} :=$};
		\node [style=white dot] (12) at (3.5, 0) {};
		\node [style=none] (13) at (4.5, 0) {$=$};
		\node [style=none] (14) at (-4, -0.25) {};
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-1.75, -0.25) {};
		\node [style=white dot] (17) at (6, -0.5) {};
		\node [style=none] (18) at (-5.75, -0.75) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (1.center);
		\draw [style=diredge, in=165, out=-90] (5.center) to (17);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (16.center);
		\draw [style=diredge] (9) to (18.center);
		\draw [style=diredge, in=15, out=-90] (6.center) to (17);
		\draw [style=diredge] (9) to (0.center);
		\draw [style=diredge, in=90, out=-165] (4) to (14.center);
		\draw (14.center) to (19.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge, in=90, out=-15] (4) to (15.center);
		\draw [style=diredge] (2.center) to (12);
		\draw [style=diredge] (21.center) to (7.center);
		\draw [style=diredge] (20.center) to (12);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (0.75, 1.25) {\tiny $X$};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=sg wire vertex] (2) at (0.75, 1) {};
		\node [style=none, wire label] (3) at (-4, 0.5) {$X$};
		\node [style=none, wire label] (4) at (2.75, 0.5) {\tiny $X$};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=sg wire vertex] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (0, 0) {$\mapsto$};
		\node [style=sg wire vertex] (9) at (1.5, 0) {};
		\node [style=none, wire label] (10) at (1.5, -0.25) {\tiny $X$};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (12) at (3.75, -0.75) {};
		\node [style=none, wire label] (13) at (3.75, -1) {\tiny $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (9) to (6);
		\draw [style=sg diredge] (2) to (9);
		\draw [in=165, out=-15] (5.center) to (11.center);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=diredge, in=165, out=-15] (7.center) to (5.center);
		\draw [in=165, out=-75] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire_homeo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (1, 1) {};
		\node [style=none, font=\tiny] (1) at (1.25, 1) {$X$};
		\node [style=none, font=\tiny] (2) at (-3.25, 0.75) {$X$};
		\node [style=sg wire vertex] (3) at (-3.25, 0.5) {};
		\node [style=none, font=\small] (4) at (-2.25, 0.5) {$h^L_X$};
		\node [style=none, font=\tiny] (5) at (-1.25, 0.5) {$X$};
		\node [style=none, font=\small] (6) at (2, 0.5) {$h^W_X$};
		\node [style=sg wire vertex] (7) at (2.75, 0.5) {};
		\node [style=none, font=\tiny] (8) at (3, 0.5) {$X$};
		\node [style=sg wire vertex] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2.25, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (11) at (1, 0) {};
		\node [style=none, font=\tiny] (12) at (1.25, 0) {$X$};
		\node [style=none] (13) at (2, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=sg wire vertex] (16) at (2.75, -0.5) {};
		\node [style=none, font=\tiny] (17) at (3, -0.5) {$X$};
		\node [style=none, font=\tiny] (18) at (-3.25, -0.75) {$X$};
		\node [style=sg wire vertex] (19) at (1, -1) {};
		\node [style=none, font=\tiny] (20) at (1.25, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (16);
		\draw [in=180, out=210, looseness=1.50] (9) to (15.center);
		\draw [style=sg diredge] (0) to (11);
		\draw [style=sg diredge, in=330, out=0, looseness=1.50] (15.center) to (9);
		\draw [style=sg diredge] (11) to (19);
		\draw [style=sg diredge, bend right=75, looseness=1.25] (14) to (3);
		\draw [style=sg diredge, bend right=75, looseness=1.25] (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire_homeo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-5.25, 1.25) {};
		\node [style=none, font=\tiny] (1) at (-5, 1.25) {$X$};
		\node [style=sg wire vertex] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {\,...};
		\node [style=sg wire vertex] (4) at (2.75, 1.25) {};
		\node [style=sg wire vertex] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-3, 1) {\,...};
		\node [style=sg wire vertex] (7) at (-2.5, 1) {};
		\node [style=sg wire vertex] (8) at (-2, 1) {};
		\node [style=none, font=\tiny] (9) at (-1.75, 1) {$X$};
		\node [style=sg wire vertex] (10) at (5, 1) {};
		\node [style=none] (11) at (5.5, 1) {\,...};
		\node [style=sg wire vertex] (12) at (6, 1) {};
		\node [style=sg wire vertex] (13) at (-6.75, 0.75) {};
		\node [style=none] (14) at (-6.25, 0.75) {\,...};
		\node [style=sg wire vertex] (15) at (-5.75, 0.75) {};
		\node [style=sg wire vertex] (16) at (-5.25, 0.5) {};
		\node [style=none, font=\tiny] (17) at (-5, 0.5) {$X$};
		\node [style=none, font=\small] (18) at (-4, 0.5) {$h^I_{f,i}$};
		\node [style=none, font=\tiny, anchor=west, yshift=1 mm, xshift=-1 mm] (19) at (-2, 0.5) {$\textrm{in}_{f,i}$};
		\node [style=labelled sg vertex] (20) at (2.25, 0.5) {$f$};
		\node [style=none, font=\small] (21) at (4, 0.5) {$h^O_{f,j}$};
		\node [style=none, font=\tiny, anchor=west, yshift=1 mm, xshift=-1 mm] (22) at (-5.25, 0) {$\textrm{in}_{f,i}$};
		\node [style=none] (23) at (-4, 0) {$\rewritesto$};
		\node [style=labelled sg vertex] (24) at (-2.5, 0) {$f$};
		\node [style=none, font=\tiny, anchor=west, yshift=-1 mm, xshift=-1 mm] (25) at (2.75, 0) {$\textrm{out}_{f,j}$};
		\node [style=none] (26) at (4, 0) {$\rewritesto$};
		\node [style=labelled sg vertex] (27) at (5.5, 0) {$f$};
		\node [style=labelled sg vertex] (28) at (-5.75, -0.5) {$f$};
		\node [style=sg wire vertex] (29) at (2.75, -0.5) {};
		\node [style=none, font=\tiny] (30) at (3, -0.5) {$X$};
		\node [style=none, font=\tiny, anchor=west, yshift=-1 mm, xshift=-1 mm] (31) at (6, -0.5) {$\textrm{out}_{f,j}$};
		\node [style=sg wire vertex] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.75, -0.75) {\,...};
		\node [style=sg wire vertex] (34) at (2.25, -0.75) {};
		\node [style=sg wire vertex] (35) at (-3, -1) {};
		\node [style=none] (36) at (-2.5, -1) {\,...};
		\node [style=sg wire vertex] (37) at (-2, -1) {};
		\node [style=sg wire vertex] (38) at (4.5, -1) {};
		\node [style=none] (39) at (5, -1) {\,...};
		\node [style=sg wire vertex] (40) at (5.5, -1) {};
		\node [style=sg wire vertex] (41) at (6, -1) {};
		\node [style=none, font=\tiny] (42) at (6.25, -1) {$X$};
		\node [style=sg wire vertex] (43) at (-6.25, -1.25) {};
		\node [style=none] (44) at (-5.75, -1.25) {\,...};
		\node [style=sg wire vertex] (45) at (-5.25, -1.25) {};
		\node [style=sg wire vertex] (46) at (2.75, -1.25) {};
		\node [style=none, font=\tiny] (47) at (3, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (16);
		\draw [style=sg diredge] (15) to (28);
		\draw [style=sg diredge] (27) to (41);
		\draw [style=sg diredge] (20) to (32);
		\draw [style=sg diredge] (24) to (37);
		\draw [style=sg diredge] (2) to (20);
		\draw [style=sg diredge] (16) to (28);
		\draw [style=sg diredge] (28) to (45);
		\draw [style=sg diredge] (29) to (46);
		\draw [style=sg diredge] (20) to (34);
		\draw [style=sg diredge] (5) to (24);
		\draw [style=sg diredge] (7) to (24);
		\draw [style=sg diredge] (8) to (24);
		\draw [style=sg diredge] (27) to (40);
		\draw [style=sg diredge] (10) to (27);
		\draw [style=sg diredge] (28) to (43);
		\draw [style=sg diredge] (13) to (28);
		\draw [style=sg diredge] (27) to (38);
		\draw [style=sg diredge] (24) to (35);
		\draw [style=sg diredge] (20) to (29);
		\draw [style=sg diredge] (4) to (20);
		\draw [style=sg diredge] (12) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire_homeo_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-4.25, 3) {};
		\node [style=none, font=\tiny] (1) at (-4, 3) {$A$};
		\node [style=sg wire vertex] (2) at (-3.25, 3) {};
		\node [style=none, font=\tiny] (3) at (-3, 3) {$B$};
		\node [style=sg wire vertex] (4) at (3, 3) {};
		\node [style=none, font=\tiny] (5) at (3.25, 3) {$A$};
		\node [style=sg wire vertex] (6) at (4, 3) {};
		\node [style=none, font=\tiny] (7) at (4.25, 3) {$B$};
		\node [style=labelled sg vertex] (8) at (-3.75, 2) {$f$};
		\node [style=labelled sg vertex] (9) at (3.5, 2) {$f$};
		\node [style=none, font=\tiny] (10) at (2.5, 1.5) {$C$};
		\node [style=sg wire vertex] (11) at (2.75, 1.5) {};
		\node [style=none, font=\tiny] (12) at (-4.75, 1.25) {$C$};
		\node [style=sg wire vertex] (13) at (-4.5, 1.25) {};
		\node [style=none, font=\tiny] (14) at (-1.75, 1.25) {$C$};
		\node [style=none, font=\tiny] (15) at (5.5, 1.25) {$C$};
		\node [style=sg wire vertex] (16) at (-1.75, 1) {};
		\node [style=none, font=\tiny] (17) at (2, 1) {$C$};
		\node [style=sg wire vertex] (18) at (2.25, 1) {};
		\node [style=sg wire vertex] (19) at (5.5, 1) {};
		\node [style=sg wire vertex] (20) at (-3.25, 0.75) {};
		\node [style=none, font=\tiny] (21) at (-3, 0.75) {$D$};
		\node [style=labelled sg vertex] (22) at (-5.25, 0.25) {$g$};
		\node [style=labelled sg vertex] (23) at (2, 0.25) {$g$};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=none] (25) at (0, 0) {\Large $\approx$};
		\node [style=sg wire vertex] (26) at (-3.25, -0.25) {};
		\node [style=none, font=\tiny] (27) at (-3, -0.25) {$D$};
		\node [style=sg wire vertex] (28) at (-1.75, -0.25) {};
		\node [style=sg wire vertex] (29) at (4.25, -0.25) {};
		\node [style=none, font=\tiny] (30) at (4.5, -0.25) {$D$};
		\node [style=sg wire vertex] (31) at (-4.25, -0.5) {};
		\node [style=none, font=\tiny] (32) at (-1.75, -0.5) {$C$};
		\node [style=sg wire vertex] (33) at (3, -0.5) {};
		\node [style=none, font=\tiny] (34) at (-5.75, -0.75) {$E$};
		\node [style=sg wire vertex] (35) at (-5.5, -0.75) {};
		\node [style=none, font=\tiny] (36) at (-4.25, -0.75) {$F$};
		\node [style=none, font=\tiny] (37) at (1.5, -0.75) {$E$};
		\node [style=sg wire vertex] (38) at (1.75, -0.75) {};
		\node [style=none, font=\tiny] (39) at (3, -0.75) {$F$};
		\node [style=sg wire vertex] (40) at (4, -1.25) {};
		\node [style=none, font=\tiny] (41) at (4.25, -1.25) {$F$};
		\node [style=sg wire vertex] (42) at (-3, -1.5) {};
		\node [style=none, font=\tiny] (43) at (-2.75, -1.5) {$F$};
		\node [style=labelled sg vertex] (44) at (-4.5, -1.75) {$h$};
		\node [style=labelled sg vertex] (45) at (2.75, -1.75) {$h$};
		\node [style=sg wire vertex] (46) at (4.5, -2) {};
		\node [style=none, font=\tiny] (47) at (4.75, -2) {$F$};
		\node [style=sg wire vertex] (48) at (-2.25, -2.75) {};
		\node [style=none, font=\tiny] (49) at (-2, -2.75) {$F$};
		\node [style=sg wire vertex] (50) at (5, -2.75) {};
		\node [style=none, font=\tiny] (51) at (5.25, -2.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (4) to (9);
		\draw [style=sg diredge] (9) to (29);
		\draw [style=sg diredge] (9) to (11);
		\draw [style=sg diredge] (40) to (46);
		\draw [style=sg diredge] (23) to (38);
		\draw [style=sg diredge] (20) to (26);
		\draw [style=sg diredge] (22) to (35);
		\draw [style=sg diredge, in=-15, out=15, looseness=1.25] (28) to (16);
		\draw [style=sg diredge] (8) to (20);
		\draw [style=sg diredge] (2) to (8);
		\draw [style=sg diredge] (11) to (18);
		\draw [style=sg diredge] (13) to (22);
		\draw [style=sg diredge] (38) to (45);
		\draw [style=sg diredge] (42) to (48);
		\draw [style=sg diredge, in=165, out=195, looseness=1.25] (16) to (28);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (33) to (40);
		\draw [style=sg diredge] (26) to (44);
		\draw [style=sg diredge] (29) to (45);
		\draw [style=sg diredge] (23) to (33);
		\draw [style=sg diredge] (22) to (31);
		\draw [in=180, out=195, looseness=1.75] (19) to (24.center);
		\draw [style=sg diredge] (18) to (23);
		\draw [style=sg diredge] (31) to (42);
		\draw [style=sg diredge, in=-15, out=0, looseness=1.75] (24.center) to (19);
		\draw [style=sg diredge] (35) to (44);
		\draw [style=sg diredge] (6) to (9);
		\draw [style=sg diredge] (46) to (50);
		\draw [style=sg diredge] (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1.25) {};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=gray dot] (4) at (-3.5, 0.75) {};
		\node [style=white dot] (5) at (2.75, 0.75) {};
		\node [style=gray dot] (6) at (-10, 0.5) {};
		\node [style=gray dot] (7) at (-9, 0.5) {};
		\node [style=white dot] (8) at (-7.25, 0.5) {};
		\node [style=gray dot] (9) at (-1.5, 0.5) {};
		\node [style=gray dot] (10) at (-0.75, 0.5) {};
		\node [style=white dot] (11) at (4.75, 0.5) {};
		\node [style=white dot] (12) at (5.5, 0.5) {};
		\node [style=white dot] (13) at (-10.75, 0.25) {};
		\node [style=gray dot] (14) at (-4.5, 0.25) {};
		\node [style=white dot] (15) at (1.75, 0.25) {};
		\node [style=gray dot] (16) at (7.75, 0.25) {};
		\node [style=white dot] (17) at (9.25, 0.25) {};
		\node [style=none] (18) at (-9.5, 0) {};
		\node [style=none] (19) at (-8.25, 0) {$=$};
		\node [style=white dot] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-2.5, 0) {$=$};
		\node [style=gray dot] (22) at (2.75, 0) {};
		\node [style=none] (23) at (3.75, 0) {$=$};
		\node [style=none] (24) at (8.5, 0) {$=$};
		\node [style=gray dot] (25) at (-10.75, -0.25) {};
		\node [style=white dot] (26) at (-4.5, -0.25) {};
		\node [style=gray dot] (27) at (1.75, -0.25) {};
		\node [style=white dot] (28) at (7.75, -0.25) {};
		\node [style=gray dot] (29) at (9.25, -0.25) {};
		\node [style=white dot] (30) at (-10, -0.5) {};
		\node [style=white dot] (31) at (-9, -0.5) {};
		\node [style=gray dot] (32) at (-7.25, -0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (4.75, -0.5) {};
		\node [style=none] (36) at (5.5, -0.5) {};
		\node [style=none] (37) at (-4, -0.75) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (3.25, -0.75) {};
		\node [style=none] (41) at (-10, -1.25) {};
		\node [style=none] (42) at (-9, -1.25) {};
		\node [style=none] (43) at (-7.75, -1.25) {};
		\node [style=none] (44) at (-6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (2.center) to (8);
		\draw [style=diredge, bend right=15] (22) to (39.center);
		\draw [style=diredge] (11) to (35.center);
		\draw [style=diredge] (0.center) to (6);
		\draw [style=diredge] (9) to (33.center);
		\draw [style=diredge, bend left=15] (3.center) to (8);
		\draw [style=short diredge] (14) to (26);
		\draw [style=diredge, bend left=15, looseness=0.75] (22) to (40.center);
		\draw (6) to (18.center);
		\draw [style=diredge] (5) to (22);
		\draw (7) to (18.center);
		\draw [style=short diredge] (17) to (29);
		\draw [style=diredge] (30) to (41.center);
		\draw [style=diredge, bend right=15] (20) to (37.center);
		\draw [style=short diredge] (16) to (28);
		\draw [style=diredge] (8) to (32);
		\draw [style=diredge] (6) to (30);
		\draw [style=diredge, bend left=15] (32) to (44.center);
		\draw [style=short diredge] (13) to (25);
		\draw [style=diredge] (4) to (20);
		\draw [style=diredge, bend right=15] (32) to (43.center);
		\draw [style=diredge] (31) to (42.center);
		\draw [style=diredge] (12) to (36.center);
		\draw [style=short diredge] (15) to (27);
		\draw [style=diredge, bend left=15, looseness=0.75] (20) to (38.center);
		\draw [style=diredge] (7) to (31);
		\draw [style=diredge] (18.center) to (30);
		\draw [style=diredge] (10) to (34.center);
		\draw [style=diredge] (1.center) to (7);
		\draw [style=diredge] (18.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_cnot.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=white dot] (2) at (-0.5, 0.25) {};
		\node [style=gray dot] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_cnot_on_points.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-10.25, 1.5) {$0$};
		\node [style=none] (1) at (-9, 1.5) {};
		\node [style=none] (2) at (-5.75, 1.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=gray dot] (4) at (1.5, 1.5) {$\pi$};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (9.25, 1.5) {};
		\node [style=gray dot] (8) at (-6.5, 0.5) {$0$};
		\node [style=gray dot] (9) at (5.25, 0.5) {$\pi$};
		\node [style=white dot] (10) at (-10.25, 0.25) {};
		\node [style=white dot] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (-8, 0) {$=$};
		\node [style=none] (13) at (-4.75, 0) {$=$};
		\node [style=none] (14) at (3.75, 0) {$=$};
		\node [style=none] (15) at (7, 0) {$=$};
		\node [style=gray dot] (16) at (9.25, 0) {$\pi$};
		\node [style=gray dot] (17) at (-9, -0.25) {};
		\node [style=gray dot] (18) at (-5.75, -0.25) {};
		\node [style=gray dot] (19) at (2.75, -0.25) {};
		\node [style=gray dot] (20) at (6, -0.25) {};
		\node [style=gray dot] (21) at (-7, -0.5) {$0$};
		\node [style=gray dot] (22) at (-3.75, -0.5) {$0$};
		\node [style=gray dot] (23) at (4.75, -0.5) {$\pi$};
		\node [style=gray dot] (24) at (8, -0.5) {$\pi$};
		\node [style=none] (25) at (-10.25, -1.5) {};
		\node [style=none] (26) at (-10.25, -1.5) {};
		\node [style=none] (27) at (-9, -1.5) {};
		\node [style=none] (28) at (-7, -1.5) {};
		\node [style=none] (29) at (-7, -1.5) {};
		\node [style=none] (30) at (-5.75, -1.5) {};
		\node [style=none] (31) at (-3.75, -1.5) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-2.5, -1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (4.75, -1.5) {};
		\node [style=none] (38) at (4.75, -1.5) {};
		\node [style=none] (39) at (6, -1.5) {};
		\node [style=none] (40) at (8, -1.5) {};
		\node [style=none] (41) at (8, -1.5) {};
		\node [style=none] (42) at (9.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (35.center);
		\draw [style=diredge] (21) to (29.center);
		\draw [style=diredge] (24) to (40.center);
		\draw [style=diredge] (23) to (38.center);
		\draw [style=diredge] (16) to (42.center);
		\draw [style=diredge] (2.center) to (18);
		\draw [style=diredge] (1.center) to (17);
		\draw [style=diredge] (19) to (36.center);
		\draw [style=diredge] (22) to (32.center);
		\draw [style=diredge] (6.center) to (20);
		\draw [style=diredge] (18) to (30.center);
		\draw [style=diredge] (8) to (18);
		\draw [style=diredge] (5.center) to (19);
		\draw [style=diredge] (11) to (19);
		\draw [style=diredge] (9) to (20);
		\draw [style=diredge] (17) to (27.center);
		\draw [style=diredge] (20) to (39.center);
		\draw [style=diredge] (7.center) to (16);
		\draw [style=diredge] (3.center) to (33.center);
		\draw [style=diredge] (10) to (17);
		\draw [style=diredge] (10) to (26.center);
		\draw [style=diredge] (4) to (11);
		\draw [style=diredge] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_encode.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 2.25) {};
		\node [style=none] (1) at (8, 2.25) {};
		\node [style=none] (2) at (-6.25, 2) {};
		\node [style=none] (3) at (-4.75, 2) {};
		\node [style=none] (4) at (-3.25, 2) {};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (-8.75, 1.5) {};
		\node [style=none] (7) at (-7.75, 1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=dot] (9) at (5, 1.5) {};
		\node [style=dot] (10) at (8, 1.5) {};
		\node [style=dot] (11) at (-6.25, 1.25) {};
		\node [style=dot] (12) at (-4.75, 1.25) {};
		\node [style=dot] (13) at (-3.25, 1.25) {};
		\node [style=dot] (14) at (-1.75, 1.25) {};
		\node [style=gray dot] (15) at (-8.25, 0.75) {};
		\node [style=none] (16) at (-7, 0.75) {$=$};
		\node [style=white dot] (17) at (-5.5, 0.75) {};
		\node [style=none] (18) at (-4, 0.75) {$=$};
		\node [style=gray dot] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {$=$};
		\node [style=white dot] (21) at (5, 0.75) {};
		\node [style=none] (22) at (6.5, 0.75) {$=$};
		\node [style=alt white dot] (23) at (4.25, 0.25) {};
		\node [style=alt white dot] (24) at (5.75, 0.25) {};
		\node [style=dot] (25) at (7.25, 0.25) {};
		\node [style=dot] (26) at (8.75, 0.25) {};
		\node [style=none] (27) at (-8.25, 0) {};
		\node [style=alt white dot] (28) at (-5.5, 0) {};
		\node [style=dot] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (1.75, 0) {};
		\node [style=none] (31) at (2.75, 0) {};
		\node [style=none] (32) at (4.25, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (7.25, -0.5) {};
		\node [style=none] (35) at (8.75, -0.5) {};
		\node [style=none] (36) at (-5.5, -0.75) {};
		\node [style=none] (37) at (-2.5, -0.75) {};
		\node [style=gray dot] (38) at (-7, -2) {};
		\node [style=alt white dot] (39) at (-5.5, -2) {};
		\node [style=dot] (40) at (-4, -2) {};
		\node [style=none] (41) at (4.25, -2) {};
		\node [style=none] (42) at (5.75, -2) {};
		\node [style=none] (43) at (-6.25, -2.5) {$=$};
		\node [style=none] (44) at (-4.75, -2.5) {$=$};
		\node [style=none] (45) at (5, -2.5) {$=$};
		\node [style=none] (46) at (-7, -3) {};
		\node [style=none] (47) at (-5.5, -3) {};
		\node [style=none] (48) at (-4, -3) {};
		\node [style=gray dot] (49) at (4.25, -3) {};
		\node [style=dot] (50) at (5.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (13);
		\draw [style=diredge] (24) to (33.center);
		\draw [style=diredge] (3.center) to (12);
		\draw [style=diredge] (28) to (36.center);
		\draw [style=diredge] (0.center) to (9);
		\draw [style=dirtickedge] (10) to (26);
		\draw [style=dirtickedge] (26) to (25);
		\draw [style=diredge] (8.center) to (19);
		\draw [style=dirtickedge] (10) to (25);
		\draw [style=diredge, bend left] (12) to (28);
		\draw [style=diredge, bend left] (7.center) to (15);
		\draw [style=dirtickedge] (13) to (29);
		\draw [style=diredge, bend right] (11) to (28);
		\draw [style=dirtickedge] (40) to (48.center);
		\draw [style=dirtickedge] (25) to (34.center);
		\draw [style=diredge, bend right] (6.center) to (15);
		\draw [style=diredge] (39) to (47.center);
		\draw [style=dirtickedge] (26) to (35.center);
		\draw [style=diredge, bend left=15] (21) to (24);
		\draw [style=diredge] (38) to (46.center);
		\draw [style=dirtickedge] (29) to (37.center);
		\draw [style=diredge, bend left] (19) to (31.center);
		\draw [style=diredge] (41.center) to (49);
		\draw [style=diredge, bend left] (9) to (24);
		\draw [style=diredge, bend right] (19) to (30.center);
		\draw [style=diredge] (15) to (27.center);
		\draw [style=dirtickedge] (14) to (29);
		\draw [style=diredge, bend right] (9) to (23);
		\draw [style=diredge, bend left=15] (12) to (17);
		\draw [style=dirtickedge] (13) to (14);
		\draw [style=diredge] (2.center) to (11);
		\draw [style=diredge, bend right=15, looseness=0.75] (11) to (17);
		\draw [style=diredge] (5.center) to (14);
		\draw [style=diredge] (42.center) to (50);
		\draw [style=diredge] (23) to (32.center);
		\draw [style=diredge] (1.center) to (10);
		\draw [style=diredge, bend right=15, looseness=0.75] (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_hadimard.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (1.75, 1.25) {...};
		\node [style=square box, minimum width=5mm, minimum height=5mm] (5) at (-2.5, 0.75) {\footnotesize $H$};
		\node [style=none] (6) at (-1.75, 0.75) {...};
		\node [style=square box, minimum width=5mm, minimum height=5mm] (7) at (-1, 0.75) {\footnotesize $H$};
		\node [style=gray dot] (8) at (1.75, 0.5) {$\alpha$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=white dot] (10) at (-1.75, -0.5) {$\alpha$};
		\node [style=square box, minimum width=5 mm, minimum height=5 mm] (11) at (1, -0.75) {\footnotesize $H$};
		\node [style=none] (12) at (1.75, -0.75) {...};
		\node [style=square box, minimum width=5 mm, minimum height=5 mm] (13) at (2.5, -0.75) {\footnotesize $H$};
		\node [style=none] (14) at (-1.75, -1.25) {...};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (1, -1.75) {};
		\node [style=none] (18) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (17.center);
		\draw [style=diredge, in=90, out=210] (10) to (15.center);
		\draw [style=diredge] (1.center) to (7);
		\draw [style=diredge, in=150, out=-90] (5) to (10);
		\draw [style=diredge, in=-270, out=-30] (8) to (13);
		\draw [style=diredge, in=150, out=-90] (2.center) to (8);
		\draw [style=diredge] (13) to (18.center);
		\draw [style=diredge, in=90, out=-30] (10) to (16.center);
		\draw [style=diredge, in=30, out=270] (7) to (10);
		\draw [style=diredge] (0.center) to (5);
		\draw [style=diredge, in=30, out=-90] (3.center) to (8);
		\draw [style=diredge, in=90, out=-150] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_phase_commute.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=none] (1) at (-5, 1.75) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-2.5, 1.75) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (3.5, 1.75) {};
		\node [style=none] (6) at (5, 1.75) {};
		\node [style=none] (7) at (6, 1.75) {};
		\node [style=none] (8) at (-3, 1.25) {...};
		\node [style=none] (9) at (5.5, 1.25) {...};
		\node [style=gray dot] (10) at (-6, 0.75) {$\pi$};
		\node [style=gray dot] (11) at (-5, 0.75) {$\pi$};
		\node [style=white dot] (12) at (2.5, 0.75) {$\pi$};
		\node [style=white dot] (13) at (3.5, 0.75) {$\pi$};
		\node [style=white dot] (14) at (-3, 0.5) {\small -$\alpha$};
		\node [style=gray dot] (15) at (5.5, 0.5) {\small -$\alpha$};
		\node [style=none] (16) at (-5.5, 0.25) {...};
		\node [style=none] (17) at (3, 0.25) {...};
		\node [style=none] (18) at (-4.25, 0) {$=$};
		\node [style=none] (19) at (4.25, 0) {$=$};
		\node [style=none] (20) at (-3, -0.25) {...};
		\node [style=none] (21) at (5.5, -0.25) {...};
		\node [style=white dot] (22) at (-5.5, -0.5) {$\alpha$};
		\node [style=gray dot] (23) at (3, -0.5) {$\alpha$};
		\node [style=gray dot] (24) at (-3.5, -0.75) {$\pi$};
		\node [style=gray dot] (25) at (-2.5, -0.75) {$\pi$};
		\node [style=white dot] (26) at (5, -0.75) {$\pi$};
		\node [style=white dot] (27) at (6, -0.75) {$\pi$};
		\node [style=none] (28) at (-5.5, -1.25) {...};
		\node [style=none] (29) at (3, -1.25) {...};
		\node [style=none] (30) at (-6, -1.75) {};
		\node [style=none] (31) at (-5, -1.75) {};
		\node [style=none] (32) at (-3.5, -1.75) {};
		\node [style=none] (33) at (-2.5, -1.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (3.5, -1.75) {};
		\node [style=none] (36) at (5, -1.75) {};
		\node [style=none] (37) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (23) to (34.center);
		\draw [style=diredge, bend left=15] (3.center) to (14);
		\draw [style=diredge, bend left=15] (11) to (22);
		\draw [style=diredge] (25) to (33.center);
		\draw [style=diredge, bend right=15] (14) to (24);
		\draw [style=diredge, bend right=15] (2.center) to (14);
		\draw [style=diredge, bend left=15] (15) to (27);
		\draw [style=diredge, bend left=15] (14) to (25);
		\draw [style=diredge] (24) to (32.center);
		\draw [style=diredge, bend left=15] (7.center) to (15);
		\draw [style=diredge, bend right=15] (15) to (26);
		\draw [style=diredge, bend right=15] (6.center) to (15);
		\draw [style=diredge] (26) to (36.center);
		\draw [style=diredge] (1.center) to (11);
		\draw [style=diredge, bend left=15] (13) to (23);
		\draw [style=diredge, bend left=15] (22) to (31.center);
		\draw [style=diredge, bend left=15] (23) to (35.center);
		\draw [style=diredge] (5.center) to (13);
		\draw [style=diredge] (0.center) to (10);
		\draw [style=diredge] (4.center) to (12);
		\draw [style=diredge, bend right=15] (12) to (23);
		\draw [style=diredge, bend right=15] (22) to (30.center);
		\draw [style=diredge] (27) to (37.center);
		\draw [style=diredge, bend right=15] (10) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> zx_trivial_antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=gray dot] (3) at (-2.5, 0.5) {};
		\node [style=white dot] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (-0.25, 0) {$=$};
		\node [style=none] (8) at (3.25, 0) {$=$};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=white dot] (11) at (-1.5, -0.5) {};
		\node [style=gray dot] (12) at (2, -0.5) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90, looseness=1.25] (6.center) to (12);
		\draw [in=90, out=-165] (4) to (10.center);
		\draw [in=90, out=195, looseness=1.25] (3) to (9.center);
		\draw [style=diredge] (9.center) to (13.center);
		\draw [style=diredge] (1.center) to (6.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (4) to (12);
		\draw [style=diredge] (0.center) to (5.center);
		\draw [style=diredge] (10.center) to (14.center);
		\draw [in=15, out=-90] (5.center) to (11);
		\draw [style=diredge] (2.center) to (15.center);
		\draw [style=diredge, in=165, out=-15, looseness=1.25] (3) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
